Symmetry-enforced Band Nodes in 230 Space Groups

Crystallographic symmetries enforcing band touchings (BTs) in the Brillouin zone (BZ) have been utilized to classify and predict the topological semimetals. Though the early proposed topological semimetals contain isolated nodal points in the BZ, the proposed nodal line semimetals later could host various structures of several nodal lines/loops: nodal chains, nodal nets or Hopf-links, etc. In this work, using compatibility relations, we first list all possible high symmetry lines (HSLs) that can be nodal lines itself, high symmetry planes (HSPLs) that can host nodal loops, high symmetry planes (HSPLs) that are nodal surfaces for all 230 SGs, with spin-orbit coupling and time-reversal symmetry considered or not. We then show how to diagnose a nodal loop from the band crossing in an HSL, or nodal line/surface from irreducible representation (irrep) of an high-symmetry point (HSP), while the rest cases correspond to nodal points. Among our results, those essential cases, for which the nodal points/lines/loops/surfaces must exist, are highlighted since they are promising for the realizations of (nearly) ideal nodal point/line/loop/surface semimetals, as well as systems with flexible tunability owning fixed structure of topological nodal points/lines/loops/surfaces. Based on our results, SGs allowing Hopf-link structure with one straight nodal line threading a nodal loop, or two nesting nodal loops lying in two respective high symmetry planes, are highlighted, with the predicted materials being B$_5$Pb$_2$IO$_9$ in SG 34 and SrAl$_2$Au$_3$ in SG 62, respectively. Our exhaustive results could serve as a useful guide for efficiently predicting and designing materials or artificial systems owning exotic geometric nodal structures of energy bands simply based on structure symmetries.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
25&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&25&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
25&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&25&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
25&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&25&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
25&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&25&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
26&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&26&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
26&T$(0,\frac{1}{2},\frac{1}{2})$&T5,5(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&26&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
26&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&26&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
26&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&26&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
27&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
&27&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
\bigstrut\\
\hline
27&T$(0,\frac{1}{2},\frac{1}{2})$&T5,5(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
&27&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
\bigstrut\\
\hline
27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)
&27&T$(0,\frac{1}{2},\frac{1}{2})$&T5,5(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)
\bigstrut\\
\hline
27&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&27&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
27&T$(0,\frac{1}{2},\frac{1}{2})$&T5,5(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&27&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
27&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&27&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
&27&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&27&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
28&S$(\frac{1}{2},\frac{1}{2},0)$&S2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&28&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
28&X$(\frac{1}{2},0,0)$&X2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&28&X$(\frac{1}{2},0,0)$&X3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
28&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&28&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
28&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&28&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
28&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
&28&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
28&U$(\frac{1}{2},0,\frac{1}{2})$&U2,5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
&28&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
29&S$(\frac{1}{2},\frac{1}{2},0)$&S2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&29&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
29&X$(\frac{1}{2},0,0)$&X2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&29&X$(\frac{1}{2},0,0)$&X3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
29&T$(0,\frac{1}{2},\frac{1}{2})$&T5,5(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&29&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
29&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&29&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
30&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
&30&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
\bigstrut\\
\hline
30&T$(0,\frac{1}{2},\frac{1}{2})$&T2,5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
&30&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
\bigstrut\\
\hline
30&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
&30&S$(\frac{1}{2},\frac{1}{2},0)$&S2,3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
\bigstrut\\
\hline
30&S$(\frac{1}{2},\frac{1}{2},0)$&S4,5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&30&Y$(0,\frac{1}{2},0)$&Y2,3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
\bigstrut\\
\hline
30&Y$(0,\frac{1}{2},0)$&Y4,5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&30&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
30&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&30&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
30&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
&30&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
30&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
&30&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
31&S$(\frac{1}{2},\frac{1}{2},0)$&S2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&31&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
31&X$(\frac{1}{2},0,0)$&X2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&31&X$(\frac{1}{2},0,0)$&X3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
31&T$(0,\frac{1}{2},\frac{1}{2})$&T5,5(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&31&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
31&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&31&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
32&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&32&Y$(0,\frac{1}{2},0)$&Y2,3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
\bigstrut\\
\hline
32&Y$(0,\frac{1}{2},0)$&Y4,5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&32&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
32&X$(\frac{1}{2},0,0)$&X2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&32&X$(\frac{1}{2},0,0)$&X3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)
&32&T$(0,\frac{1}{2},\frac{1}{2})$&T2,3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)
\bigstrut\\
\hline
32&T$(0,\frac{1}{2},\frac{1}{2})$&T4,5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)
&32&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
32&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
32&U$(\frac{1}{2},0,\frac{1}{2})$&U2,5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
&32&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)
\bigstrut\\
\hline
32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&32&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
33&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&33&Y$(0,\frac{1}{2},0)$&Y2,3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
\bigstrut\\
\hline
33&Y$(0,\frac{1}{2},0)$&Y4,5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&33&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
33&X$(\frac{1}{2},0,0)$&X2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&33&X$(\frac{1}{2},0,0)$&X3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
33&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&33&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
33&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&33&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
34&U$(\frac{1}{2},0,\frac{1}{2})$&U2,3(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
&34&U$(\frac{1}{2},0,\frac{1}{2})$&U4,5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
\bigstrut\\
\hline
34&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
&34&T$(0,\frac{1}{2},\frac{1}{2})$&T2,5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
\bigstrut\\
\hline
34&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
&34&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
\bigstrut\\
\hline
34&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&34&Y$(0,\frac{1}{2},0)$&Y2,3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
\bigstrut\\
\hline
34&Y$(0,\frac{1}{2},0)$&Y4,5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)
&34&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
34&X$(\frac{1}{2},0,0)$&X2,5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
&34&X$(\frac{1}{2},0,0)$&X3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)
\bigstrut\\
\hline
34&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&34&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
34&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&34&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
35&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&35&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
35&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&35&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
36&T$(1,0,\frac{1}{2})$&T5,5(4)&{\color{red}H$(1,0,w)$}&H5(2)
&36&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
36&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&36&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
37&T$(1,0,\frac{1}{2})$&T5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
&37&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)
\bigstrut\\
\hline
37&T$(1,0,\frac{1}{2})$&T5,5(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
&37&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)
\bigstrut\\
\hline
37&T$(1,0,\frac{1}{2})$&T5,5(4)&{\color{red}H$(1,0,w)$}&H5(2)
&37&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
37&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&37&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
38&T$(\frac{1}{2},0,-1)$&T5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
&38&Z$(\frac{1}{2},0,0)$&Z5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
\bigstrut\\
\hline
38&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&38&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
39&T$(\frac{1}{2},0,-1)$&T5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
&39&Z$(\frac{1}{2},0,0)$&Z5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
\bigstrut\\
\hline
39&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&39&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
40&T$(\frac{1}{2},0,-1)$&T2,5(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
&40&T$(\frac{1}{2},0,-1)$&T3,4(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
\bigstrut\\
\hline
40&Z$(\frac{1}{2},0,0)$&Z2,5(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
&40&Z$(\frac{1}{2},0,0)$&Z3,4(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
\bigstrut\\
\hline
40&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&40&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
41&T$(\frac{1}{2},0,-1)$&T2,5(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
&41&T$(\frac{1}{2},0,-1)$&T3,4(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
\bigstrut\\
\hline
41&Z$(\frac{1}{2},0,0)$&Z2,5(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
&41&Z$(\frac{1}{2},0,0)$&Z3,4(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)
\bigstrut\\
\hline
41&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&41&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
42&T$(1,0,0)$&T5(2)&{\color{red}H$(0,1,w)$}&H5(2)
&42&Y$(0,1,0)$&Y5(2)&{\color{red}H$(0,1,w)$}&H5(2)
\bigstrut\\
\hline
42&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&42&Z$(0,0,1)$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
43&Y$(0,1,0)$&Y2,3(2)&{\color{red}A$(u,0,1)$}&A3,4(2)
&43&Y$(0,1,0)$&Y4,5(2)&{\color{red}A$(u,0,1)$}&A3,4(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
43&Z$(0,0,1)$&Z5,5(4)&{\color{red}A$(u,0,1)$}&A3,4(2)
&43&T$(1,0,0)$&T2,5(2)&{\color{red}B$(0,v,1)$}&B3,4(2)
\bigstrut\\
\hline
43&T$(1,0,0)$&T3,4(2)&{\color{red}B$(0,v,1)$}&B3,4(2)
&43&Z$(0,0,1)$&Z5,5(4)&{\color{red}B$(0,v,1)$}&B3,4(2)
\bigstrut\\
\hline
43&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&43&Z$(0,0,1)$&Z5,5(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
44&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&44&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
45&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&45&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
46&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&46&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
51&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&51&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&51&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
52&S$(\frac{1}{2},\frac{1}{2},0)$&S3,3(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&52&S$(\frac{1}{2},\frac{1}{2},0)$&S4,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
52&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
52&S$(\frac{1}{2},\frac{1}{2},0)$&S3,3(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&52&S$(\frac{1}{2},\frac{1}{2},0)$&S4,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
53&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&53&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
54&U$(\frac{1}{2},0,\frac{1}{2})$&U3,3(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&54&U$(\frac{1}{2},0,\frac{1}{2})$&U4,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
54&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&54&U$(\frac{1}{2},0,\frac{1}{2})$&U3,3(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
54&U$(\frac{1}{2},0,\frac{1}{2})$&U4,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&54&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
55&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&55&S$(\frac{1}{2},\frac{1}{2},0)$&S6,6(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
55&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&55&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)
\bigstrut\\
\hline
55&S$(\frac{1}{2},\frac{1}{2},0)$&S6,6(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)
&55&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)
\bigstrut\\
\hline
55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,6(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
55&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,6(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&55&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,6(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
55&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&55&S$(\frac{1}{2},\frac{1}{2},0)$&S6,6(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,6(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
56&T$(0,\frac{1}{2},\frac{1}{2})$&T3,3(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&56&T$(0,\frac{1}{2},\frac{1}{2})$&T4,4(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
56&U$(\frac{1}{2},0,\frac{1}{2})$&U3,3(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&56&U$(\frac{1}{2},0,\frac{1}{2})$&U4,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
56&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&56&T$(0,\frac{1}{2},\frac{1}{2})$&T3,3(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)
\bigstrut\\
\hline
56&T$(0,\frac{1}{2},\frac{1}{2})$&T4,4(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)
&56&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)
\bigstrut\\
\hline
56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,6(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
56&U$(\frac{1}{2},0,\frac{1}{2})$&U3,3(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&56&U$(\frac{1}{2},0,\frac{1}{2})$&U4,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,6(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
56&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&57&T$(0,\frac{1}{2},\frac{1}{2})$&T3,3(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
57&T$(0,\frac{1}{2},\frac{1}{2})$&T4,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&57&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
57&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&57&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
57&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&58&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
58&S$(\frac{1}{2},\frac{1}{2},0)$&S6,6(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&58&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
58&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)
&58&S$(\frac{1}{2},\frac{1}{2},0)$&S6,6(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
58&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)
&58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
58&S$(\frac{1}{2},\frac{1}{2},0)$&S5,5(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&58&S$(\frac{1}{2},\frac{1}{2},0)$&S6,6(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
59&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&59&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
59&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)
&59&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)
\bigstrut\\
\hline
59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
&59&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)
\bigstrut\\
\hline
60&T$(0,\frac{1}{2},\frac{1}{2})$&T3,3(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&60&T$(0,\frac{1}{2},\frac{1}{2})$&T4,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
60&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&60&T$(0,\frac{1}{2},\frac{1}{2})$&T3,3(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
60&T$(0,\frac{1}{2},\frac{1}{2})$&T4,4(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&60&U$(\frac{1}{2},0,\frac{1}{2})$&U3,3(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
60&U$(\frac{1}{2},0,\frac{1}{2})$&U4,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&60&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
61&T$(0,\frac{1}{2},\frac{1}{2})$&T3,3(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&61&T$(0,\frac{1}{2},\frac{1}{2})$&T4,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
61&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&61&S$(\frac{1}{2},\frac{1}{2},0)$&S3,3(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
61&S$(\frac{1}{2},\frac{1}{2},0)$&S4,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&61&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
61&U$(\frac{1}{2},0,\frac{1}{2})$&U3,3(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&61&U$(\frac{1}{2},0,\frac{1}{2})$&U4,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
61&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&62&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A5,5(4)
\bigstrut\\
\hline
62&U$(\frac{1}{2},0,\frac{1}{2})$&U6,6(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A5,5(4)
&62&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A5,5(4)
\bigstrut\\
\hline
62&S$(\frac{1}{2},\frac{1}{2},0)$&S3,3(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&62&S$(\frac{1}{2},\frac{1}{2},0)$&S4,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
\bigstrut\\
\hline
62&Y$(0,\frac{1}{2},0)$&Y3,4(4)&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)
&62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
&62&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)
\bigstrut\\
\hline
62&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&62&U$(\frac{1}{2},0,\frac{1}{2})$&U6,6(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
\bigstrut\\
\hline
62&X$(\frac{1}{2},0,0)$&X3,4(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)
&62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&62&U$(\frac{1}{2},0,\frac{1}{2})$&U5,5(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
\bigstrut\\
\hline
62&U$(\frac{1}{2},0,\frac{1}{2})$&U6,6(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)
&63&T$(1,0,\frac{1}{2})$&T3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
63&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&64&T$(1,0,\frac{1}{2})$&T3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
\bigstrut\\
\hline
64&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)
&81&GM$(0,0,0)$&GM5,7(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
\bigstrut\\
\hline
81&GM$(0,0,0)$&GM6,8(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
&81&Z$(0,0,\frac{1}{2})$&Z5,7(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
\bigstrut\\
\hline
81&Z$(0,0,\frac{1}{2})$&Z6,8(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
&81&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V3,4(2)
\bigstrut\\
\hline
81&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V3,4(2)
&81&M$(\frac{1}{2},\frac{1}{2},0)$&M5,7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V3,4(2)
\bigstrut\\
\hline
81&M$(\frac{1}{2},\frac{1}{2},0)$&M6,8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V3,4(2)
&82&GM$(0,0,0)$&GM5,7(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
\bigstrut\\
\hline
82&GM$(0,0,0)$&GM6,8(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
&82&M$(1,1,1)$&M5,7(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
\bigstrut\\
\hline
82&M$(1,1,1)$&M6,8(2)&{\color{red}LD$(0,0,w)$}&LD3,4(2)
&99&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
99&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&99&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
99&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&99&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
99&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&99&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
99&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&99&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
99&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&100&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
100&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&100&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
100&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
100&R$(0,\frac{1}{2},\frac{1}{2})$&R2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&100&R$(0,\frac{1}{2},\frac{1}{2})$&R4,5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&100&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
100&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&100&X$(0,\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
100&X$(0,\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&101&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
101&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&101&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&101&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
101&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&101&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&101&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
101&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&101&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
101&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&102&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
102&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&102&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
102&R$(0,\frac{1}{2},\frac{1}{2})$&R2,5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&102&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
102&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&102&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
102&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&102&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
102&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&102&X$(0,\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
102&X$(0,\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&103&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z6,6(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&103&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z7,7(4)&{\color{red}LD$(0,0,w)$}&LD7(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&103&Z$(0,0,\frac{1}{2})$&Z6,6(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z7,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&103&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
103&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&103&Z$(0,0,\frac{1}{2})$&Z6,6(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z7,7(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
103&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
103&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&103&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
103&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&104&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z6,6(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&104&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z7,7(4)&{\color{red}LD$(0,0,w)$}&LD7(2)
&104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z6,6(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&104&Z$(0,0,\frac{1}{2})$&Z7,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
104&R$(0,\frac{1}{2},\frac{1}{2})$&R2,5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&104&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z6,6(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&104&Z$(0,0,\frac{1}{2})$&Z7,7(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&104&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
104&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&104&X$(0,\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
104&X$(0,\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&105&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
105&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&105&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&105&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&105&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
105&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&105&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
105&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&106&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
106&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&106&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
106&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&106&R$(0,\frac{1}{2},\frac{1}{2})$&R2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
106&R$(0,\frac{1}{2},\frac{1}{2})$&R4,5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
106&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
106&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&106&X$(0,\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
106&X$(0,\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&107&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
107&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&107&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
107&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&107&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
107&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&108&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
108&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&108&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
108&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&108&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P5,5(4)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
108&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&109&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
109&M$(1,1,1)$&M6,7(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&109&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
109&M$(1,1,1)$&M6,7(4)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
&109&X$(\frac{1}{2},\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
\bigstrut\\
\hline
109&X$(\frac{1}{2},\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
&110&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
110&M$(1,1,1)$&M6,7(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
&110&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
110&M$(1,1,1)$&M6,7(4)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
&110&X$(\frac{1}{2},\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
\bigstrut\\
\hline
110&X$(\frac{1}{2},\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
&111&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
111&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&111&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
111&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&111&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
111&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&111&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
111&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&112&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
112&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&112&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&112&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&112&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
112&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&113&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
113&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&113&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
113&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&113&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)
\bigstrut\\
\hline
113&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)
&114&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
114&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&114&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
\bigstrut\\
\hline
114&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)
&114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,6(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)
\bigstrut\\
\hline
114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)
&114&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)
\bigstrut\\
\hline
115&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&115&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
115&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&115&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
115&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&115&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
115&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&115&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
115&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&115&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
116&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&116&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
116&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
&116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
116&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&116&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
116&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
116&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&116&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
116&R$(0,\frac{1}{2},\frac{1}{2})$&R5,5(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&116&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
117&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&117&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
117&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&117&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&117&R$(0,\frac{1}{2},\frac{1}{2})$&R2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
\bigstrut\\
\hline
117&R$(0,\frac{1}{2},\frac{1}{2})$&R4,5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)
&117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
117&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&117&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
117&X$(0,\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&117&X$(0,\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
118&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&118&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
118&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
&118&R$(0,\frac{1}{2},\frac{1}{2})$&R2,5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
118&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
&118&Z$(0,0,\frac{1}{2})$&Z6,7(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)
\bigstrut\\
\hline
118&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&118&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
118&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&118&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
118&X$(0,\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
&118&X$(0,\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)
\bigstrut\\
\hline
119&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&119&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
119&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&119&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
120&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&120&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
120&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&120&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
121&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&121&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
121&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&121&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
121&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&121&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
121&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&121&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA7(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
121&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&122&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
122&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&122&M$(1,1,1)$&M6,7(4)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
122&M$(1,1,1)$&M6,7(4)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
&122&X$(\frac{1}{2},\frac{1}{2},0)$&X2,3(2)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
\bigstrut\\
\hline
122&X$(\frac{1}{2},\frac{1}{2},0)$&X4,5(2)&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8,9(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
&127&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8,9(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
127&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,8(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
&128&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&129&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
129&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
&129&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
\bigstrut\\
\hline
130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(8)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
&130&R$(0,\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
\bigstrut\\
\hline
130&R$(0,\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
&130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(8)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
130&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&130&R$(0,\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
130&R$(0,\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
&130&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(8)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
&135&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(8)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
&135&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M6,7(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M8,9(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
&136&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,8(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
137&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&137&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
\bigstrut\\
\hline
137&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8,9(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
&138&R$(0,\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
\bigstrut\\
\hline
138&R$(0,\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6,7(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8,9(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
&138&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)
\bigstrut\\
\hline
138&R$(0,\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
&138&R$(0,\frac{1}{2},\frac{1}{2})$&R4,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
\bigstrut\\
\hline
138&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)
&156&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
156&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&157&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
157&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&157&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
157&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&157&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
157&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&158&A$(0,0,\frac{1}{2})$&A6,6(4)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
158&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&158&A$(0,0,\frac{1}{2})$&A4,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
\bigstrut\\
\hline
158&A$(0,0,\frac{1}{2})$&A5,5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
&158&A$(0,0,\frac{1}{2})$&A6,6(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
\bigstrut\\
\hline
158&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H4,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
&158&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5,5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
\bigstrut\\
\hline
158&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6,6(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
&158&L$(\frac{1}{2},0,\frac{1}{2})$&L3,3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
\bigstrut\\
\hline
158&L$(\frac{1}{2},0,\frac{1}{2})$&L4,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)
&159&A$(0,0,\frac{1}{2})$&A6,6(4)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
159&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&159&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
159&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&159&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
159&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&159&A$(0,0,\frac{1}{2})$&A4,4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R2,2(2)
\bigstrut\\
\hline
159&A$(0,0,\frac{1}{2})$&A5,5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R2,2(2)
&159&A$(0,0,\frac{1}{2})$&A6,6(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R2,2(2)
\bigstrut\\
\hline
159&L$(\frac{1}{2},0,\frac{1}{2})$&L3,3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R2,2(2)
&159&L$(\frac{1}{2},0,\frac{1}{2})$&L4,4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R2,2(2)
\bigstrut\\
\hline
160&GM$(0,0,0)$&GM6(2)&LD$(0,0,w)$&LD6(2)
&160&T$(0,0,3/2)$&T6(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
161&GM$(0,0,0)$&GM6(2)&LD$(0,0,w)$&LD6(2)
&161&T$(0,0,3/2)$&T6,6(4)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
174&A$(0,0,\frac{1}{2})$&A9,12(2)&DT$(0,0,w)$&DT5,6(2)
&174&A$(0,0,\frac{1}{2})$&A10,11(2)&DT$(0,0,w)$&DT5,6(2)
\bigstrut\\
\hline
174&GM$(0,0,0)$&GM9,12(2)&DT$(0,0,w)$&DT5,6(2)
&174&GM$(0,0,0)$&GM10,11(2)&DT$(0,0,w)$&DT5,6(2)
\bigstrut\\
\hline
183&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&183&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
183&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&183&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
183&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&183&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
183&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&183&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
183&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&183&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A7,7(4)&{\color{red}DT$(0,0,w)$}&DT7(2)
&184&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A8,8(4)&{\color{red}DT$(0,0,w)$}&DT8(2)
&184&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A9,9(4)&{\color{red}DT$(0,0,w)$}&DT9(2)
&184&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6,6(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&184&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A7,7(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&184&A$(0,0,\frac{1}{2})$&A8,8(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A9,9(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H4,5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6,6(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&184&L$(\frac{1}{2},0,\frac{1}{2})$&L5,5(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A7,7(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
&184&A$(0,0,\frac{1}{2})$&A8,8(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A9,9(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
&184&L$(\frac{1}{2},0,\frac{1}{2})$&L5,5(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
\bigstrut\\
\hline
184&L$(\frac{1}{2},0,\frac{1}{2})$&L5,5(4)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&184&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
185&A$(0,0,\frac{1}{2})$&A7,7(4)&{\color{red}DT$(0,0,w)$}&DT7(2)
&185&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
185&A$(0,0,\frac{1}{2})$&A8,9(4)&{\color{red}DT$(0,0,w)$}&DT8(2)
&185&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&185&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6,6(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
185&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&185&L$(\frac{1}{2},0,\frac{1}{2})$&L5,5(4)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
185&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&186&A$(0,0,\frac{1}{2})$&A7,7(4)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&186&A$(0,0,\frac{1}{2})$&A8,9(4)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&186&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
186&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&186&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
186&L$(\frac{1}{2},0,\frac{1}{2})$&L5,5(4)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&186&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
&187&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
&187&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&187&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&187&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&187&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&187&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A8,9(4)&DT$(0,0,w)$&DT6(2)
&188&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
188&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&188&A$(0,0,\frac{1}{2})$&A4,6(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A5,7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&188&A$(0,0,\frac{1}{2})$&A8,9(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
188&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H7,8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&188&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9,10(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
188&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H11,12(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&188&L$(\frac{1}{2},0,\frac{1}{2})$&L2,5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
\bigstrut\\
\hline
188&L$(\frac{1}{2},0,\frac{1}{2})$&L3,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)
&188&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
188&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&188&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
188&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&189&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
189&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&189&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
189&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&189&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&189&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&189&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&190&A$(0,0,\frac{1}{2})$&A8,9(4)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
&190&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A4,7(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
&190&A$(0,0,\frac{1}{2})$&A5,6(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A8,9(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
&190&L$(\frac{1}{2},0,\frac{1}{2})$&L2,3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
\bigstrut\\
\hline
190&L$(\frac{1}{2},0,\frac{1}{2})$&L4,5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)
&193&A$(0,0,\frac{1}{2})$&A4,5(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5,5(4)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A6(4)&Q$(u,u,\frac{1}{2})$&Q5,5(4)
&193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H7,7(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5,5(4)
\bigstrut\\
\hline
193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8,9(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5,5(4)
&193&L$(\frac{1}{2},0,\frac{1}{2})$&L3,4(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5,5(4)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A4,5(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R5,5(4)
&194&A$(0,0,\frac{1}{2})$&A6(4)&R$(u,0,\frac{1}{2})$&R5,5(4)
\bigstrut\\
\hline
194&L$(\frac{1}{2},0,\frac{1}{2})$&L3,4(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R5,5(4)
&205&M$(\frac{1}{2},\frac{1}{2},0)$&M3,3(4)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5,5(4)
\bigstrut\\
\hline
205&M$(\frac{1}{2},\frac{1}{2},0)$&M4,4(4)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5,5(4)
&205&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5,5(4)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&215&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&215&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
215&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&215&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&LD$(u,u,u)$&LD6(2)
&215&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
215&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&216&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&216&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
216&X$(0,1,0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&216&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&216&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P8(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA7(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA8(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
217&N$(\frac{1}{2},\frac{1}{2},0)$&N5(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
217&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&217&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&217&H$(1,1,1)$&H7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&217&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&217&H$(1,1,1)$&H6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H7(2)&LD$(u,u,u)$&LD6(2)
&217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&LD$(u,u,u)$&LD6(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA7(2)&LD$(u,u,u)$&LD6(2)
&218&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
218&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&218&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
218&X$(0,\frac{1}{2},0)$&X6,7(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&218&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
218&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,7(4)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,7(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S3,4(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8,8(8)&{\color{red}S$(u,\frac{1}{2},u)$}&S3,4(2)
\bigstrut\\
\hline
218&X$(0,\frac{1}{2},0)$&X6,7(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S3,4(2)
&218&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
218&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6,7(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8,8(8)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&219&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
219&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&219&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
219&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&219&X$(0,1,0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
219&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&219&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
219&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L6,6(4)&LD$(u,u,u)$&LD6(2)
&220&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
220&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&220&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H6,7(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&220&H$(1,1,1)$&H8,8(8)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H6,7(4)&{\color{red}G$(1+u,1-u,1)$}&G3,4(2)
&220&H$(1,1,1)$&H8,8(8)&{\color{red}G$(1+u,1-u,1)$}&G3,4(2)
\bigstrut\\
\hline
220&N$(\frac{1}{2},\frac{1}{2},0)$&N2,5(2)&{\color{red}G$(1+u,1-u,1)$}&G3,4(2)
&220&N$(\frac{1}{2},\frac{1}{2},0)$&N3,4(2)&{\color{red}G$(1+u,1-u,1)$}&G3,4(2)
\bigstrut\\
\hline
220&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&220&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H6,7(4)&LD$(u,u,u)$&LD6(2)
&220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&LD$(u,u,u)$&LD6(2)
& & & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
27&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&27&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
27&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&27&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
27&T$(0,\frac{1}{2},\frac{1}{2})$&T1,2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&27&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
27&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&27&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
&27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
\bigstrut\\
\hline
27&T$(0,\frac{1}{2},\frac{1}{2})$&T1,2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
&27&T$(0,\frac{1}{2},\frac{1}{2})$&T3,4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
\bigstrut\\
\hline
27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
&27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
27&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
&27&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
28&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
&28&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
28&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&28&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
28&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
&28&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
28&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&28&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
29&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
&29&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
29&U$(\frac{1}{2},0,\frac{1}{2})$&U1,1(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&29&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
29&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,1(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&29&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
30&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&30&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
30&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&30&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
30&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&30&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
30&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&30&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
\bigstrut\\
\hline
30&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&30&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
30&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&30&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
30&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
&30&U$(\frac{1}{2},0,\frac{1}{2})$&U3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
30&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&30&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
31&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
&31&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
31&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&31&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
31&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&31&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
32&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&32&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
\bigstrut\\
\hline
32&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&32&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
32&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
&32&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
&32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
\bigstrut\\
\hline
32&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)
&32&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
32&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&32&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
32&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
&32&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)
\bigstrut\\
\hline
33&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&33&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
\bigstrut\\
\hline
33&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&33&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
33&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
&33&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
33&U$(\frac{1}{2},0,\frac{1}{2})$&U1,1(4)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&33&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
33&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&33&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
34&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&34&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
34&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&34&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
34&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&34&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
34&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&34&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
\bigstrut\\
\hline
34&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)
&34&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
34&S$(\frac{1}{2},\frac{1}{2},0)$&S3,4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
&34&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)
\bigstrut\\
\hline
34&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&34&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
34&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&34&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
37&T$(1,0,\frac{1}{2})$&T1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&37&T$(1,0,\frac{1}{2})$&T3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
37&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
&37&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)
\bigstrut\\
\hline
37&T$(1,0,\frac{1}{2})$&T1,2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&37&T$(1,0,\frac{1}{2})$&T3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
37&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
&37&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)
\bigstrut\\
\hline
40&T$(\frac{1}{2},0,-1)$&T1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
&40&Z$(\frac{1}{2},0,0)$&Z1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
\bigstrut\\
\hline
40&T$(\frac{1}{2},0,-1)$&T1(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B1,2(2)
&40&Z$(\frac{1}{2},0,0)$&Z1(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B1,2(2)
\bigstrut\\
\hline
41&T$(\frac{1}{2},0,-1)$&T1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
&41&Z$(\frac{1}{2},0,0)$&Z1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
\bigstrut\\
\hline
41&T$(\frac{1}{2},0,-1)$&T1(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B1,2(2)
&41&Z$(\frac{1}{2},0,0)$&Z1(2)&{\color{red}B$(\frac{1}{2},v,0)$}&B1,2(2)
\bigstrut\\
\hline
43&Y$(0,1,0)$&Y1(2)&{\color{red}A$(u,0,1)$}&A1,2(2)
&43&Z$(0,0,1)$&Z1,2(2)&{\color{red}A$(u,0,1)$}&A1,2(2)
\bigstrut\\
\hline
43&Z$(0,0,1)$&Z3,4(2)&{\color{red}A$(u,0,1)$}&A1,2(2)
&43&T$(1,0,0)$&T1(2)&{\color{red}B$(0,v,1)$}&B1,2(2)
\bigstrut\\
\hline
43&Z$(0,0,1)$&Z1,2(2)&{\color{red}B$(0,v,1)$}&B1,2(2)
&43&Z$(0,0,1)$&Z3,4(2)&{\color{red}B$(0,v,1)$}&B1,2(2)
\bigstrut\\
\hline
43&T$(1,0,0)$&T1(2)&{\color{red}H$(0,1,w)$}&H1(2)
&43&Y$(0,1,0)$&Y1(2)&{\color{red}H$(0,1,w)$}&H1(2)
\bigstrut\\
\hline
48&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&48&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
48&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&48&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
48&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&48&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
48&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&48&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
48&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&48&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
48&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&48&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
48&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&48&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
48&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&48&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
48&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&48&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
48&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&48&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
48&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&48&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
48&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&48&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
49&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&49&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
49&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&49&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
49&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&49&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
49&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&49&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
49&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&49&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
49&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&49&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
50&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&50&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
50&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&50&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
50&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&50&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
50&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&50&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
50&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&50&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
50&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&50&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
50&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&50&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
50&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&50&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
50&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&50&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
50&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&50&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
52&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&52&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
52&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&52&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
52&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&52&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
52&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&52&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
52&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(4)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&52&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
52&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&52&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
52&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&52&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
52&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&53&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
53&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&53&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
53&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&53&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
53&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&53&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
53&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&53&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
53&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&54&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
54&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&54&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
54&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&54&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
54&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&54&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&54&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
54&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&56&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(4)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
56&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&56&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
56&T$(0,\frac{1}{2},\frac{1}{2})$&T1,2(4)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&56&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
56&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)
\bigstrut\\
\hline
57&T$(0,\frac{1}{2},\frac{1}{2})$&T1,2(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)
&58&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
58&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&58&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
58&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&58&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
58&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&58&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
58&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&60&S$(\frac{1}{2},\frac{1}{2},0)$&S1+(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
60&S$(\frac{1}{2},\frac{1}{2},0)$&S1-(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&60&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
60&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&60&T$(0,\frac{1}{2},\frac{1}{2})$&T1,2(4)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
60&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&60&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)
&60&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)
\bigstrut\\
\hline
61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+,1+(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)
&61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-,1-(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)
\bigstrut\\
\hline
61&T$(0,\frac{1}{2},\frac{1}{2})$&T1,2(4)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)
&61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+,1+(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)
\bigstrut\\
\hline
61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-,1-(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)
&61&U$(\frac{1}{2},0,\frac{1}{2})$&U1,2(4)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)
\bigstrut\\
\hline
61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+,1+(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)
&61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-,1-(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)
\bigstrut\\
\hline
61&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)
&62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)
\bigstrut\\
\hline
62&S$(\frac{1}{2},\frac{1}{2},0)$&S1,2(4)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)
&66&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
66&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&66&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
66&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&66&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
66&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&66&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
66&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&68&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
68&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&68&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
68&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&68&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
68&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&68&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
68&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&70&Y$(0,1,0)$&Y1(2)&{\color{red}A$(u,0,1)$}&A1(2)
\bigstrut\\
\hline
70&Y$(0,1,0)$&Y2(2)&{\color{red}A$(u,0,1)$}&A1(2)
&70&Z$(0,0,1)$&Z1(2)&{\color{red}A$(u,0,1)$}&A1(2)
\bigstrut\\
\hline
70&Z$(0,0,1)$&Z2(2)&{\color{red}A$(u,0,1)$}&A1(2)
&70&T$(1,0,0)$&T1(2)&{\color{red}B$(0,v,1)$}&B1(2)
\bigstrut\\
\hline
70&T$(1,0,0)$&T2(2)&{\color{red}B$(0,v,1)$}&B1(2)
&70&Z$(0,0,1)$&Z1(2)&{\color{red}B$(0,v,1)$}&B1(2)
\bigstrut\\
\hline
70&Z$(0,0,1)$&Z2(2)&{\color{red}B$(0,v,1)$}&B1(2)
&70&T$(1,0,0)$&T1(2)&{\color{red}H$(0,1,w)$}&H1(2)
\bigstrut\\
\hline
70&T$(1,0,0)$&T2(2)&{\color{red}H$(0,1,w)$}&H1(2)
&70&Y$(0,1,0)$&Y1(2)&{\color{red}H$(0,1,w)$}&H1(2)
\bigstrut\\
\hline
70&Y$(0,1,0)$&Y2(2)&{\color{red}H$(0,1,w)$}&H1(2)
&81&GM$(0,0,0)$&GM3,4(2)&LD$(0,0,w)$&LD2,2(2)
\bigstrut\\
\hline
81&Z$(0,0,\frac{1}{2})$&Z3,4(2)&LD$(0,0,w)$&LD2,2(2)
&81&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V2,2(2)
\bigstrut\\
\hline
81&M$(\frac{1}{2},\frac{1}{2},0)$&M3,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V2,2(2)
&82&GM$(0,0,0)$&GM3,4(2)&LD$(0,0,w)$&LD2,2(2)
\bigstrut\\
\hline
82&M$(1,1,1)$&M3,4(2)&LD$(0,0,w)$&LD2,2(2)
&83&GM$(0,0,0)$&GM3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
83&GM$(0,0,0)$&GM3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&83&Z$(0,0,\frac{1}{2})$&Z3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
83&Z$(0,0,\frac{1}{2})$&Z3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&83&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3+,4+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
83&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3-,4-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&83&M$(\frac{1}{2},\frac{1}{2},0)$&M3+,4+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
83&M$(\frac{1}{2},\frac{1}{2},0)$&M3-,4-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&84&GM$(0,0,0)$&GM3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
84&GM$(0,0,0)$&GM3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&84&Z$(0,0,\frac{1}{2})$&Z2(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
84&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&84&M$(\frac{1}{2},\frac{1}{2},0)$&M3+,4+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
84&M$(\frac{1}{2},\frac{1}{2},0)$&M3-,4-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&85&GM$(0,0,0)$&GM3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
85&GM$(0,0,0)$&GM3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&85&Z$(0,0,\frac{1}{2})$&Z3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
85&Z$(0,0,\frac{1}{2})$&Z3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&85&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
85&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&85&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1,2(2)
\bigstrut\\
\hline
85&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1,2(2)
&86&GM$(0,0,0)$&GM3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
86&GM$(0,0,0)$&GM3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&86&Z$(0,0,\frac{1}{2})$&Z2(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
86&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3+,4+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&86&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3-,4-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
86&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&86&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1,2(2)
\bigstrut\\
\hline
86&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1,2(2)
&87&GM$(0,0,0)$&GM3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
87&GM$(0,0,0)$&GM3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&87&M$(1,1,1)$&M3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
87&M$(1,1,1)$&M3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&88&GM$(0,0,0)$&GM3+,4+(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
88&GM$(0,0,0)$&GM3-,4-(2)&LD$(0,0,w)$&LD3,4(2)
&88&M$(1,1,1)$&M2(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
88&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1,4(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1,2(2)
&88&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2,3(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1,2(2)
\bigstrut\\
\hline
88&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1,2(2)
&99&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
99&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
&99&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
99&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&100&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
100&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
&100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
100&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
100&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&100&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
100&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&100&M$(\frac{1}{2},\frac{1}{2},0)$&M1,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
100&M$(\frac{1}{2},\frac{1}{2},0)$&M2,4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&100&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
100&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&101&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
101&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
&101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
101&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&101&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
101&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&101&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
101&Z$(0,0,\frac{1}{2})$&Z1,3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&101&Z$(0,0,\frac{1}{2})$&Z2,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
101&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
101&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&102&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
102&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
&102&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
102&Z$(0,0,\frac{1}{2})$&Z1,3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&102&Z$(0,0,\frac{1}{2})$&Z2,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
102&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&102&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
102&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&102&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
102&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&102&M$(\frac{1}{2},\frac{1}{2},0)$&M1,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
102&M$(\frac{1}{2},\frac{1}{2},0)$&M2,4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&102&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
102&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&103&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z5,5(4)&LD$(0,0,w)$&LD5(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z1,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&103&Z$(0,0,\frac{1}{2})$&Z2,3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
103&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&103&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
103&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&103&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z1,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&103&Z$(0,0,\frac{1}{2})$&Z2,3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
103&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
103&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&104&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z5,5(4)&LD$(0,0,w)$&LD5(2)
&104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z1,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&104&Z$(0,0,\frac{1}{2})$&Z2,3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&104&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z1,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&104&Z$(0,0,\frac{1}{2})$&Z2,3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
104&Z$(0,0,\frac{1}{2})$&Z5,5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
104&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&104&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
104&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&104&M$(\frac{1}{2},\frac{1}{2},0)$&M1,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
104&M$(\frac{1}{2},\frac{1}{2},0)$&M2,4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&104&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
104&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&105&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
105&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
&105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
105&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&105&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
105&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
105&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&106&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
106&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
106&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&106&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
106&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
106&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
106&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&106&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
106&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&106&M$(\frac{1}{2},\frac{1}{2},0)$&M1,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
106&M$(\frac{1}{2},\frac{1}{2},0)$&M2,4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&106&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
106&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&107&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
107&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
&108&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
108&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
&109&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
109&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
&109&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
109&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&109&M$(1,1,1)$&M1,2(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
\bigstrut\\
\hline
109&M$(1,1,1)$&M3,4(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
&109&M$(1,1,1)$&M5(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
\bigstrut\\
\hline
109&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
&110&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
110&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
&110&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1,1(4)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
110&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&110&M$(1,1,1)$&M1,2(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
\bigstrut\\
\hline
110&M$(1,1,1)$&M3,4(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
&110&M$(1,1,1)$&M5(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
\bigstrut\\
\hline
110&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
&111&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
111&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD3,4(2)
&111&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
111&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&112&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
112&Z$(0,0,\frac{1}{2})$&Z1,2(2)&LD$(0,0,w)$&LD3,4(2)
&112&Z$(0,0,\frac{1}{2})$&Z3,4(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&112&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
112&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&112&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
112&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&113&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
113&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD3,4(2)
&114&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
114&Z$(0,0,\frac{1}{2})$&Z1,2(2)&LD$(0,0,w)$&LD3,4(2)
&114&Z$(0,0,\frac{1}{2})$&Z3,4(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5,5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&114&Z$(0,0,\frac{1}{2})$&Z1,2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
114&Z$(0,0,\frac{1}{2})$&Z3,4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
&114&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)
\bigstrut\\
\hline
115&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&115&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
115&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&115&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
116&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&116&Z$(0,0,\frac{1}{2})$&Z1,4(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
116&Z$(0,0,\frac{1}{2})$&Z2,3(2)&LD$(0,0,w)$&LD3,4(2)
&116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
116&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&116&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
116&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&116&R$(0,\frac{1}{2},\frac{1}{2})$&R3,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
116&Z$(0,0,\frac{1}{2})$&Z1,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&116&Z$(0,0,\frac{1}{2})$&Z2,3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
116&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&116&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
117&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&117&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
&117&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)
\bigstrut\\
\hline
117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2,3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
117&M$(\frac{1}{2},\frac{1}{2},0)$&M1,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&117&M$(\frac{1}{2},\frac{1}{2},0)$&M2,3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
117&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&117&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
117&M$(\frac{1}{2},\frac{1}{2},0)$&M1,4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&117&M$(\frac{1}{2},\frac{1}{2},0)$&M2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
117&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&117&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
118&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&118&Z$(0,0,\frac{1}{2})$&Z1,4(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
118&Z$(0,0,\frac{1}{2})$&Z2,3(2)&LD$(0,0,w)$&LD3,4(2)
&118&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
118&Z$(0,0,\frac{1}{2})$&Z1,4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&118&Z$(0,0,\frac{1}{2})$&Z2,3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
\bigstrut\\
\hline
118&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)
&118&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
118&M$(\frac{1}{2},\frac{1}{2},0)$&M1,4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
&118&M$(\frac{1}{2},\frac{1}{2},0)$&M2,3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)
\bigstrut\\
\hline
118&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&118&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
118&M$(\frac{1}{2},\frac{1}{2},0)$&M1,4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&118&M$(\frac{1}{2},\frac{1}{2},0)$&M2,3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
118&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
&118&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)
\bigstrut\\
\hline
119&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&119&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
120&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&120&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
121&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&121&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
122&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD3,4(2)
&122&M$(1,1,1)$&M1,2(2)&LD$(0,0,w)$&LD3,4(2)
\bigstrut\\
\hline
122&M$(1,1,1)$&M3,4(2)&LD$(0,0,w)$&LD3,4(2)
&122&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
122&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&122&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
122&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&122&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
122&M$(1,1,1)$&M1,2(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
&122&M$(1,1,1)$&M3,4(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
122&M$(1,1,1)$&M5(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
&122&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&123&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
&123&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&124&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z3,4(4)&LD$(0,0,w)$&LD5(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
124&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&124&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
124&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&124&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&124&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&125&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
&125&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
125&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&125&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&125&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
125&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&125&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
125&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&125&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&125&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&125&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
125&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&125&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&126&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z3,4(4)&LD$(0,0,w)$&LD5(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&126&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&126&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&126&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
126&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&126&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
126&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&126&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
126&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&127&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&127&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
&128&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&128&Z$(0,0,\frac{1}{2})$&Z3,4(4)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&128&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&128&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&129&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&129&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
&130&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&130&Z$(0,0,\frac{1}{2})$&Z3,4(4)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,2(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&130&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z3,4(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&131&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&131&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
131&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&132&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&132&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
132&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&132&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
132&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&132&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
132&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&132&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
132&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&132&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
132&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&133&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&133&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
133&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
133&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
133&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&133&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
133&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&133&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
133&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&133&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
133&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&133&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&133&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&133&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
133&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&133&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&134&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
&134&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
134&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&134&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&134&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&134&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
134&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&134&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
134&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&134&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
134&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&134&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&135&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
135&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
&135&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1,2(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
135&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
135&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&136&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
136&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
&136&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
136&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&136&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
136&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&136&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
136&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&136&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&137&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
137&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
&137&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3,4(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&138&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
138&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&138&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&138&R$(0,\frac{1}{2},\frac{1}{2})$&R1,2(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&138&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&138&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&139&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M5+(2)&LD$(0,0,w)$&LD5(2)
&139&M$(1,1,1)$&M5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&140&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M5+(2)&LD$(0,0,w)$&LD5(2)
&140&M$(1,1,1)$&M5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&141&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M3(2)&LD$(0,0,w)$&LD5(2)
&141&M$(1,1,1)$&M4(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
141&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&141&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
141&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&141&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&141&M$(1,1,1)$&M2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M3(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&141&M$(1,1,1)$&M4(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
141&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&141&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
&142&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M3(2)&LD$(0,0,w)$&LD5(2)
&142&M$(1,1,1)$&M4(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
142&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1,2(4)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&142&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
142&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&142&M$(1,1,1)$&M1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&142&M$(1,1,1)$&M3(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M4(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&142&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&147&A$(0,0,\frac{1}{2})$&A2+,3+(2)&DT$(0,0,w)$&DT2,3(2)
\bigstrut\\
\hline
147&A$(0,0,\frac{1}{2})$&A2-,3-(2)&DT$(0,0,w)$&DT2,3(2)
&147&GM$(0,0,0)$&GM2+,3+(2)&DT$(0,0,w)$&DT2,3(2)
\bigstrut\\
\hline
147&GM$(0,0,0)$&GM2-,3-(2)&DT$(0,0,w)$&DT2,3(2)
&147&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2,3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
147&K$(\frac{1}{3},\frac{1}{3},0)$&K2,3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&148&GM$(0,0,0)$&GM2+,3+(2)&LD$(0,0,w)$&LD2,3(2)
\bigstrut\\
\hline
148&GM$(0,0,0)$&GM2-,3-(2)&LD$(0,0,w)$&LD2,3(2)
&148&T$(0,0,3/2)$&T2+,3+(2)&LD$(0,0,w)$&LD2,3(2)
\bigstrut\\
\hline
148&T$(0,0,3/2)$&T2-,3-(2)&LD$(0,0,w)$&LD2,3(2)
&156&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
156&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&157&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
157&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&157&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
157&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&157&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
157&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&158&A$(0,0,\frac{1}{2})$&A3,3(4)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
158&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&158&A$(0,0,\frac{1}{2})$&A1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)
\bigstrut\\
\hline
158&A$(0,0,\frac{1}{2})$&A3,3(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)
&158&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1,1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)
\bigstrut\\
\hline
158&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)
&158&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)
\bigstrut\\
\hline
158&L$(\frac{1}{2},0,\frac{1}{2})$&L1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)
&159&A$(0,0,\frac{1}{2})$&A3,3(4)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
159&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&159&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
159&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&159&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
159&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&159&A$(0,0,\frac{1}{2})$&A1,2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,1(2)
\bigstrut\\
\hline
159&A$(0,0,\frac{1}{2})$&A3,3(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,1(2)
&159&L$(\frac{1}{2},0,\frac{1}{2})$&L1,2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,1(2)
\bigstrut\\
\hline
160&GM$(0,0,0)$&GM3(2)&LD$(0,0,w)$&LD3(2)
&160&T$(0,0,3/2)$&T3(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
161&GM$(0,0,0)$&GM3(2)&LD$(0,0,w)$&LD3(2)
&161&T$(0,0,3/2)$&T3,3(4)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
162&A$(0,0,\frac{1}{2})$&A3+(2)&DT$(0,0,w)$&DT3(2)
&162&A$(0,0,\frac{1}{2})$&A3-(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
162&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
&162&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
162&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&162&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
163&A$(0,0,\frac{1}{2})$&A1,2(4)&DT$(0,0,w)$&DT3(2)
&163&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
163&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
&163&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
163&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&163&A$(0,0,\frac{1}{2})$&A1,2(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
\bigstrut\\
\hline
163&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
&163&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
\bigstrut\\
\hline
164&A$(0,0,\frac{1}{2})$&A3+(2)&DT$(0,0,w)$&DT3(2)
&164&A$(0,0,\frac{1}{2})$&A3-(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
164&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
&164&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
164&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&164&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
165&A$(0,0,\frac{1}{2})$&A1,2(4)&DT$(0,0,w)$&DT3(2)
&165&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
165&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
&165&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,3(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
165&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&165&A$(0,0,\frac{1}{2})$&A1,2(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
165&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&165&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
165&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,3(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&165&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
166&GM$(0,0,0)$&GM3+(2)&LD$(0,0,w)$&LD3(2)
&166&GM$(0,0,0)$&GM3-(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
166&T$(0,0,3/2)$&T3+(2)&LD$(0,0,w)$&LD3(2)
&166&T$(0,0,3/2)$&T3-(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
167&GM$(0,0,0)$&GM3+(2)&LD$(0,0,w)$&LD3(2)
&167&GM$(0,0,0)$&GM3-(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
167&T$(0,0,3/2)$&T1,2(4)&LD$(0,0,w)$&LD3(2)
&174&A$(0,0,\frac{1}{2})$&A3,5(2)&DT$(0,0,w)$&DT2,3(2)
\bigstrut\\
\hline
174&A$(0,0,\frac{1}{2})$&A4,6(2)&DT$(0,0,w)$&DT2,3(2)
&174&GM$(0,0,0)$&GM3,5(2)&DT$(0,0,w)$&DT2,3(2)
\bigstrut\\
\hline
174&GM$(0,0,0)$&GM4,6(2)&DT$(0,0,w)$&DT2,3(2)
&175&A$(0,0,\frac{1}{2})$&A3+,5+(2)&DT$(0,0,w)$&DT3,5(2)
\bigstrut\\
\hline
175&A$(0,0,\frac{1}{2})$&A3-,5-(2)&DT$(0,0,w)$&DT3,5(2)
&175&GM$(0,0,0)$&GM3+,5+(2)&DT$(0,0,w)$&DT3,5(2)
\bigstrut\\
\hline
175&GM$(0,0,0)$&GM3-,5-(2)&DT$(0,0,w)$&DT3,5(2)
&175&A$(0,0,\frac{1}{2})$&A4+,6+(2)&DT$(0,0,w)$&DT4,6(2)
\bigstrut\\
\hline
175&A$(0,0,\frac{1}{2})$&A4-,6-(2)&DT$(0,0,w)$&DT4,6(2)
&175&GM$(0,0,0)$&GM4+,6+(2)&DT$(0,0,w)$&DT4,6(2)
\bigstrut\\
\hline
175&GM$(0,0,0)$&GM4-,6-(2)&DT$(0,0,w)$&DT4,6(2)
&175&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
175&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H4,6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&175&K$(\frac{1}{3},\frac{1}{3},0)$&K3,5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
175&K$(\frac{1}{3},\frac{1}{3},0)$&K4,6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&176&A$(0,0,\frac{1}{2})$&A2,3(4)&DT$(0,0,w)$&DT3,5(2)
\bigstrut\\
\hline
176&GM$(0,0,0)$&GM3+,5+(2)&DT$(0,0,w)$&DT3,5(2)
&176&GM$(0,0,0)$&GM3-,5-(2)&DT$(0,0,w)$&DT3,5(2)
\bigstrut\\
\hline
176&GM$(0,0,0)$&GM4+,6+(2)&DT$(0,0,w)$&DT4,6(2)
&176&GM$(0,0,0)$&GM4-,6-(2)&DT$(0,0,w)$&DT4,6(2)
\bigstrut\\
\hline
176&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&176&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H4,5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
176&K$(\frac{1}{3},\frac{1}{3},0)$&K3,5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
&176&K$(\frac{1}{3},\frac{1}{3},0)$&K4,6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)
\bigstrut\\
\hline
183&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT5(2)
&183&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
183&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
&183&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
183&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&183&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A5,5(4)&DT$(0,0,w)$&DT5(2)
&184&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A6,6(4)&DT$(0,0,w)$&DT6(2)
&184&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,3(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&184&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&184&A$(0,0,\frac{1}{2})$&A3,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A5,5(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&184&A$(0,0,\frac{1}{2})$&A6,6(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,3(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
184&L$(\frac{1}{2},0,\frac{1}{2})$&L1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&184&L$(\frac{1}{2},0,\frac{1}{2})$&L3,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A1,2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
&184&A$(0,0,\frac{1}{2})$&A3,4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
\bigstrut\\
\hline
184&A$(0,0,\frac{1}{2})$&A5,5(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
&184&A$(0,0,\frac{1}{2})$&A6,6(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
\bigstrut\\
\hline
184&L$(\frac{1}{2},0,\frac{1}{2})$&L1,2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
&184&L$(\frac{1}{2},0,\frac{1}{2})$&L3,4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
\bigstrut\\
\hline
185&A$(0,0,\frac{1}{2})$&A5,6(4)&DT$(0,0,w)$&DT5(2)
&185&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&185&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,3(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
185&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&186&A$(0,0,\frac{1}{2})$&A5,6(4)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
&186&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
186&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&186&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT3(2)
&187&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
&187&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A2,3(4)&DT$(0,0,w)$&DT3(2)
&188&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
188&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
&188&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A2,3(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&188&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1,2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
188&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3,4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&188&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5,6(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
\bigstrut\\
\hline
188&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)
&188&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A2,3(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&188&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
189&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT3(2)
&189&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
189&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
&189&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&189&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA5(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA5(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A1,2(4)&DT$(0,0,w)$&DT3(2)
&190&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA1(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA2(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA5(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&190&A$(0,0,\frac{1}{2})$&A1,2(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A1,2(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
&190&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
\bigstrut\\
\hline
190&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)
&191&A$(0,0,\frac{1}{2})$&A5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A5-(2)&DT$(0,0,w)$&DT5(2)
&191&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&191&A$(0,0,\frac{1}{2})$&A6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A6-(2)&DT$(0,0,w)$&DT6(2)
&191&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&191&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
191&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&192&A$(0,0,\frac{1}{2})$&A1,2(4)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
&192&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A3,4(4)&DT$(0,0,w)$&DT6(2)
&192&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1,2(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
192&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&192&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A1,2(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&A$(0,0,\frac{1}{2})$&A3,4(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&A$(0,0,\frac{1}{2})$&A6(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1,2(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&L$(\frac{1}{2},0,\frac{1}{2})$&L2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A1,2(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&A$(0,0,\frac{1}{2})$&A3,4(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&A$(0,0,\frac{1}{2})$&A6(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
192&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&L$(\frac{1}{2},0,\frac{1}{2})$&L2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A3(4)&DT$(0,0,w)$&DT5(2)
&193&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&193&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5,6(4)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
193&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&193&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A3(4)&DT$(0,0,w)$&DT5(2)
&194&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&194&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&194&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
194&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&200&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
200&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&201&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
201&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&201&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
201&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&201&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
201&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&201&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
\bigstrut\\
\hline
201&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
&201&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
\bigstrut\\
\hline
201&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
&202&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
202&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&202&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
202&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&203&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
203&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&203&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
203&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&203&X$(0,1,0)$&X1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
203&X$(0,1,0)$&X2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&203&W$(\frac{1}{2},1,0)$&W1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
204&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
&204&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
204&H$(1,1,1)$&H2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
&204&H$(1,1,1)$&H2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
204&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2,3(2)&LD$(u,u,u)$&LD2,3(2)
&205&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
205&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2+,2+(4)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2-,2-(4)&LD$(u,u,u)$&LD2,3(2)
&205&M$(\frac{1}{2},\frac{1}{2},0)$&M1,2(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1,1(4)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+,3+(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1,1(4)
&205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-,3-(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1,1(4)
\bigstrut\\
\hline
205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2+,2+(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1,1(4)
&205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2-,2-(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1,1(4)
\bigstrut\\
\hline
206&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1,3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1,2(2)
&206&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2,2(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1,2(2)
\bigstrut\\
\hline
206&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1,2(2)
&206&GM$(0,0,0)$&GM2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
206&GM$(0,0,0)$&GM2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&206&H$(1,1,1)$&H2+,3+(2)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
206&H$(1,1,1)$&H2-,3-(2)&LD$(u,u,u)$&LD2,3(2)
&206&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2,2(4)&LD$(u,u,u)$&LD2,3(2)
\bigstrut\\
\hline
215&X$(0,\frac{1}{2},0)$&X5(2)&DT$(0,v,0)$&DT3,4(2)
&215&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&LD$(u,u,u)$&LD3(2)
&215&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T3,4(2)
\bigstrut\\
\hline
216&X$(0,1,0)$&X5(2)&DT$(0,v,0)$&DT3,4(2)
&216&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
216&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3(2)&LD$(u,u,u)$&LD3(2)
&217&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H3(2)&LD$(u,u,u)$&LD3(2)
&217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA3(2)&LD$(u,u,u)$&LD3(2)
&218&X$(0,\frac{1}{2},0)$&X1,2(2)&DT$(0,v,0)$&DT3,4(2)
\bigstrut\\
\hline
218&X$(0,\frac{1}{2},0)$&X3,4(2)&DT$(0,v,0)$&DT3,4(2)
&218&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&LD$(u,u,u)$&LD3(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,5(6)&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)
\bigstrut\\
\hline
218&X$(0,\frac{1}{2},0)$&X1,2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)
&218&X$(0,\frac{1}{2},0)$&X3,4(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)
\bigstrut\\
\hline
218&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)
&218&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T1,2(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1,2(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T1,2(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3,3(4)&T$(\frac{1}{2},\frac{1}{2},w)$&T1,2(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4,5(6)&T$(\frac{1}{2},\frac{1}{2},w)$&T1,2(2)
&219&X$(0,1,0)$&X5(2)&DT$(0,v,0)$&DT3,4(2)
\bigstrut\\
\hline
219&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
&219&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3,3(4)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
220&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&H$(1,1,1)$&H1,2(2)&DT$(0,v,0)$&DT3,4(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H3,3(4)&DT$(0,v,0)$&DT3,4(2)
&220&H$(1,1,1)$&H1,2(2)&{\color{red}G$(1+u,1-u,1)$}&G1,2(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H3,3(4)&{\color{red}G$(1+u,1-u,1)$}&G1,2(2)
&220&H$(1,1,1)$&H4,5(6)&{\color{red}G$(1+u,1-u,1)$}&G1,2(2)
\bigstrut\\
\hline
220&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}G$(1+u,1-u,1)$}&G1,2(2)
&220&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H3,3(4)&LD$(u,u,u)$&LD3(2)
&220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&LD$(u,u,u)$&LD3(2)
&220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA1(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA2(2)&LD$(u,u,u)$&LD3(2)
&221&X$(0,\frac{1}{2},0)$&X5+(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X5-(2)&DT$(0,v,0)$&DT5(2)
&221&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3-(2)&LD$(u,u,u)$&LD3(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&222&X$(0,\frac{1}{2},0)$&X3,4(4)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&222&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,3(4)&LD$(u,u,u)$&LD3(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,3(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(6)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,3(4)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&X$(0,\frac{1}{2},0)$&X3,4(4)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X3(2)&DT$(0,v,0)$&DT5(2)
&223&X$(0,\frac{1}{2},0)$&X4(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&223&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,3(4)&LD$(u,u,u)$&LD3(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,3(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(6)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2,3(4)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X3(2)&DT$(0,v,0)$&DT5(2)
&224&X$(0,\frac{1}{2},0)$&X4(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&224&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3+(2)&LD$(u,u,u)$&LD3(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X5+(2)&DT$(0,v,0)$&DT5(2)
&225&X$(0,1,0)$&X5-(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&225&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
225&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3+(2)&LD$(u,u,u)$&LD3(2)
&225&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X5+(2)&DT$(0,v,0)$&DT5(2)
&226&X$(0,1,0)$&X5-(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&226&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L1,2(4)&LD$(u,u,u)$&LD3(2)
&227&X$(0,1,0)$&X3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X4(2)&DT$(0,v,0)$&DT5(2)
&227&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&227&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
227&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3-(2)&LD$(u,u,u)$&LD3(2)
&227&X$(0,1,0)$&X1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&227&X$(0,1,0)$&X3(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X4(2)&{\color{red}V$(u,1,0)$}&V1(2)
&227&W$(\frac{1}{2},1,0)$&W1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
227&W$(\frac{1}{2},1,0)$&W2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&228&X$(0,1,0)$&X3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X4(2)&DT$(0,v,0)$&DT5(2)
&228&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L1,2(4)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X1(2)&{\color{red}V$(u,1,0)$}&V1(2)
&228&X$(0,1,0)$&X2(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X3(2)&{\color{red}V$(u,1,0)$}&V1(2)
&228&X$(0,1,0)$&X4(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
228&W$(\frac{1}{2},1,0)$&W1,2(4)&{\color{red}V$(u,1,0)$}&V1(2)
&229&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&229&H$(1,1,1)$&H3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H3-(2)&LD$(u,u,u)$&LD3(2)
&229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1,2(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
230&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&230&N$(\frac{1}{2},\frac{1}{2},0)$&N2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H1(2)&DT$(0,v,0)$&DT5(2)
&230&H$(1,1,1)$&H2,3(4)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H1(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
&230&H$(1,1,1)$&H2,3(4)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H4(6)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
&230&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
\bigstrut\\
\hline
230&N$(\frac{1}{2},\frac{1}{2},0)$&N2(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
&230&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&230&H$(1,1,1)$&H2,3(4)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1,2(4)&LD$(u,u,u)$&LD3(2)
& & & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
28&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&28&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
28&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&28&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
29&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&29&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
29&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&29&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
30&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&30&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
30&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&30&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
31&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&31&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
31&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&31&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
32&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&32&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
32&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&32&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
33&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&33&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
33&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&33&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
34&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&34&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
34&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&34&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
40&T$(\frac{1}{2},0,-1)$&T1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
&40&Z$(\frac{1}{2},0,0)$&Z1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
\bigstrut\\
\hline
41&T$(\frac{1}{2},0,-1)$&T1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
&41&Z$(\frac{1}{2},0,0)$&Z1(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)
\bigstrut\\
\hline
43&T$(1,0,0)$&T1(2)&{\color{red}H$(0,1,w)$}&H1(2)
&43&Y$(0,1,0)$&Y1(2)&{\color{red}H$(0,1,w)$}&H1(2)
\bigstrut\\
\hline
48&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&48&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
48&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&48&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
48&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&48&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
48&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&48&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
48&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&48&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
48&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&48&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
48&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&48&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
48&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&48&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
48&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&48&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
48&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&48&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
48&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&48&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
48&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&48&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
49&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&49&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
49&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&49&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
49&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&49&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
49&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&49&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
49&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&49&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
49&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&49&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
50&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&50&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
50&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&50&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
50&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&50&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
50&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&50&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
50&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&50&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
50&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&50&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
50&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&50&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
50&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&50&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
50&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&50&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
50&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&50&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
51&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&51&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
51&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&51&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
51&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&51&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
52&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&52&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
52&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&52&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
52&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&52&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
52&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&52&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
52&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&52&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
52&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&52&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
52&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&52&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
52&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&52&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
52&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&52&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
52&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&52&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
52&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&52&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
53&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&53&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
53&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&53&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
53&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&53&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
53&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&53&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
53&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&53&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
53&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&53&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
53&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&53&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
53&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&53&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&53&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
53&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&53&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
54&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&54&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
54&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&54&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
54&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&54&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
54&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&54&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
54&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&54&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
54&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&54&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
54&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&54&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
55&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&55&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
55&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&55&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
55&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&55&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
55&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&55&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
56&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&56&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
56&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&56&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
56&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&56&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
56&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&56&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
56&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&56&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
56&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&56&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
56&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&56&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
56&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&56&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
57&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&57&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
57&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&57&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
57&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&57&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
57&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&57&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
57&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&57&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
57&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&57&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
58&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&58&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
58&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&58&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
58&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&58&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
58&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&58&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
58&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&58&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
58&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&58&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
58&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
&58&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)
\bigstrut\\
\hline
58&T$(0,\frac{1}{2},\frac{1}{2})$&T1+(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&58&T$(0,\frac{1}{2},\frac{1}{2})$&T1-(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
58&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&58&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
58&U$(\frac{1}{2},0,\frac{1}{2})$&U1+(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&58&U$(\frac{1}{2},0,\frac{1}{2})$&U1-(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
59&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&59&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
59&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&59&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
59&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&59&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
59&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&59&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
59&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&59&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
59&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&59&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
60&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&60&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
60&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&60&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
60&S$(\frac{1}{2},\frac{1}{2},0)$&S1+(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&60&S$(\frac{1}{2},\frac{1}{2},0)$&S1-(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
60&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
&60&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)
\bigstrut\\
\hline
60&S$(\frac{1}{2},\frac{1}{2},0)$&S1+(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&60&S$(\frac{1}{2},\frac{1}{2},0)$&S1-(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
60&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&60&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
60&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&60&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
60&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&60&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
60&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&60&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
60&S$(\frac{1}{2},\frac{1}{2},0)$&S1+(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&60&S$(\frac{1}{2},\frac{1}{2},0)$&S1-(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
61&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&61&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
61&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&61&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
61&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&61&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
61&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&61&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
61&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
&61&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)
\bigstrut\\
\hline
61&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&61&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
61&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&61&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
61&U$(\frac{1}{2},0,\frac{1}{2})$&U1(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
&61&U$(\frac{1}{2},0,\frac{1}{2})$&U2(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)
\bigstrut\\
\hline
61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&61&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
61&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&61&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
62&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&62&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
62&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&62&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
62&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&62&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
62&X$(\frac{1}{2},0,0)$&X1(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
&62&X$(\frac{1}{2},0,0)$&X2(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)
\bigstrut\\
\hline
62&T$(0,\frac{1}{2},\frac{1}{2})$&T1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&62&T$(0,\frac{1}{2},\frac{1}{2})$&T2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
62&Y$(0,\frac{1}{2},0)$&Y1(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
&62&Y$(0,\frac{1}{2},0)$&Y2(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)
\bigstrut\\
\hline
62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
62&S$(\frac{1}{2},\frac{1}{2},0)$&S1(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
&62&S$(\frac{1}{2},\frac{1}{2},0)$&S2(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)
\bigstrut\\
\hline
63&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&63&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
63&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&63&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
64&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&64&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
64&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&64&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
66&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&66&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
66&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&66&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
66&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&66&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
66&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&66&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
68&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&68&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
68&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
&68&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)
\bigstrut\\
\hline
68&T$(1,0,\frac{1}{2})$&T1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&68&T$(1,0,\frac{1}{2})$&T2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
68&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
&68&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)
\bigstrut\\
\hline
70&Y$(0,1,0)$&Y1(2)&{\color{red}A$(u,0,1)$}&A1(2)
&70&Y$(0,1,0)$&Y2(2)&{\color{red}A$(u,0,1)$}&A1(2)
\bigstrut\\
\hline
70&Z$(0,0,1)$&Z1(2)&{\color{red}A$(u,0,1)$}&A1(2)
&70&Z$(0,0,1)$&Z2(2)&{\color{red}A$(u,0,1)$}&A1(2)
\bigstrut\\
\hline
70&T$(1,0,0)$&T1(2)&{\color{red}B$(0,v,1)$}&B1(2)
&70&T$(1,0,0)$&T2(2)&{\color{red}B$(0,v,1)$}&B1(2)
\bigstrut\\
\hline
70&Z$(0,0,1)$&Z1(2)&{\color{red}B$(0,v,1)$}&B1(2)
&70&Z$(0,0,1)$&Z2(2)&{\color{red}B$(0,v,1)$}&B1(2)
\bigstrut\\
\hline
70&T$(1,0,0)$&T1(2)&{\color{red}H$(0,1,w)$}&H1(2)
&70&T$(1,0,0)$&T2(2)&{\color{red}H$(0,1,w)$}&H1(2)
\bigstrut\\
\hline
70&Y$(0,1,0)$&Y1(2)&{\color{red}H$(0,1,w)$}&H1(2)
&70&Y$(0,1,0)$&Y2(2)&{\color{red}H$(0,1,w)$}&H1(2)
\bigstrut\\
\hline
99&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&99&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
99&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&99&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
100&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&100&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&100&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
100&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&100&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
101&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&101&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&101&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
102&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&102&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
102&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&102&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
102&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&102&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
103&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&103&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&103&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
104&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&104&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&104&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
104&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&104&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
105&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&105&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&105&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
106&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&106&Z$(0,0,\frac{1}{2})$&Z5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&106&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
106&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&106&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
107&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&107&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
108&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&108&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
109&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&109&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
109&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&109&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
110&GM$(0,0,0)$&GM5(2)&LD$(0,0,w)$&LD5(2)
&110&M$(1,1,1)$&M5(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
110&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&110&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
117&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&117&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
118&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&118&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
122&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&122&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
122&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&122&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
122&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&123&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&123&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&124&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&124&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&124&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
124&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&124&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
124&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&124&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&124&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&125&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&125&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&125&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
125&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&125&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&125&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
125&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&125&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
125&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&125&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&125&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&125&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
125&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&126&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&126&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&126&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
126&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&126&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&126&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&126&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
126&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&126&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
126&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&126&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
126&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&127&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&127&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&127&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
127&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&127&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
127&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&128&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&128&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&128&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
128&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&128&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
128&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&128&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&128&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&128&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
128&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&128&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
128&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&129&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&129&Z$(0,0,\frac{1}{2})$&Z5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z5-(2)&LD$(0,0,w)$&LD5(2)
&129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&129&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
129&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&129&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
129&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&129&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
129&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&129&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
129&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&129&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
129&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&130&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&130&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&130&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
130&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&130&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&130&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&130&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
130&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&130&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
130&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&130&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
130&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&130&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
130&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&131&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&131&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
131&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
131&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&132&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&132&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
132&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&132&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
132&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&132&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
132&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&132&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
132&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&132&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
132&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&133&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&133&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
133&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
133&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
133&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&133&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
133&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&133&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&133&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
133&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&133&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
133&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&133&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&133&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&133&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
133&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&134&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&134&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&134&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
134&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&134&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&134&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&134&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
134&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&134&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
134&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&134&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
134&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&135&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&135&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
135&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
135&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
135&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&135&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
135&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&135&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
135&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&136&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&136&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
136&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&136&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
136&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&136&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
136&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&136&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
136&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&136&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
136&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&136&R$(0,\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
136&R$(0,\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&136&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
136&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)
&137&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&137&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
137&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
\bigstrut\\
\hline
137&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&137&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
\bigstrut\\
\hline
137&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&137&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
137&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&137&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
137&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&137&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
137&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&137&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
137&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&138&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
138&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&138&Z$(0,0,\frac{1}{2})$&Z3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z4(2)&LD$(0,0,w)$&LD5(2)
&138&R$(0,\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
138&R$(0,\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&138&Z$(0,0,\frac{1}{2})$&Z1(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z2(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&138&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5+(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5-(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&138&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
\bigstrut\\
\hline
138&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)
&138&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
138&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&138&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
138&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&138&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
\bigstrut\\
\hline
138&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)
&139&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&139&M$(1,1,1)$&M5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M5-(2)&LD$(0,0,w)$&LD5(2)
&140&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&140&M$(1,1,1)$&M5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M5-(2)&LD$(0,0,w)$&LD5(2)
&141&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&141&M$(1,1,1)$&M3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M4(2)&LD$(0,0,w)$&LD5(2)
&141&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
141&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&141&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
141&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&141&M$(1,1,1)$&M1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&141&M$(1,1,1)$&M3(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M4(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&141&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
141&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&142&GM$(0,0,0)$&GM5+(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM5-(2)&LD$(0,0,w)$&LD5(2)
&142&M$(1,1,1)$&M3(2)&LD$(0,0,w)$&LD5(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M4(2)&LD$(0,0,w)$&LD5(2)
&142&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
142&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&142&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
\bigstrut\\
\hline
142&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)
&142&M$(1,1,1)$&M1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&142&M$(1,1,1)$&M3(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M4(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&142&X$(\frac{1}{2},\frac{1}{2},0)$&X1(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
\bigstrut\\
\hline
142&X$(\frac{1}{2},\frac{1}{2},0)$&X2(2)&{\color{red}Y$(u,1-u,0)$}&Y1(2)
&156&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
156&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&157&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
157&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&157&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
157&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&157&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
157&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&158&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
158&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&159&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
159&GM$(0,0,0)$&GM3(2)&DT$(0,0,w)$&DT3(2)
&159&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
159&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&159&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
159&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA3(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&160&GM$(0,0,0)$&GM3(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
160&T$(0,0,3/2)$&T3(2)&LD$(0,0,w)$&LD3(2)
&161&GM$(0,0,0)$&GM3(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
161&T$(0,0,3/2)$&T3(2)&LD$(0,0,w)$&LD3(2)
&162&A$(0,0,\frac{1}{2})$&A3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
162&A$(0,0,\frac{1}{2})$&A3-(2)&DT$(0,0,w)$&DT3(2)
&162&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
162&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
&162&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
162&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&163&A$(0,0,\frac{1}{2})$&A1(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
163&A$(0,0,\frac{1}{2})$&A2(2)&DT$(0,0,w)$&DT3(2)
&163&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
163&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
&163&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
163&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&164&A$(0,0,\frac{1}{2})$&A3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
164&A$(0,0,\frac{1}{2})$&A3-(2)&DT$(0,0,w)$&DT3(2)
&164&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
164&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
&165&A$(0,0,\frac{1}{2})$&A1(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
165&A$(0,0,\frac{1}{2})$&A2(2)&DT$(0,0,w)$&DT3(2)
&165&GM$(0,0,0)$&GM3+(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
165&GM$(0,0,0)$&GM3-(2)&DT$(0,0,w)$&DT3(2)
&166&GM$(0,0,0)$&GM3+(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
166&GM$(0,0,0)$&GM3-(2)&LD$(0,0,w)$&LD3(2)
&166&T$(0,0,3/2)$&T3+(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
166&T$(0,0,3/2)$&T3-(2)&LD$(0,0,w)$&LD3(2)
&167&GM$(0,0,0)$&GM3+(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
167&GM$(0,0,0)$&GM3-(2)&LD$(0,0,w)$&LD3(2)
&167&T$(0,0,3/2)$&T1(2)&LD$(0,0,w)$&LD3(2)
\bigstrut\\
\hline
167&T$(0,0,3/2)$&T2(2)&LD$(0,0,w)$&LD3(2)
&183&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
183&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
&183&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
183&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&183&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
183&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&184&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
184&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
&184&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
184&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
184&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&185&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
&185&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&185&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
185&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&186&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT5(2)
&186&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&186&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
186&K$(\frac{1}{3},\frac{1}{3},0)$&K3(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&187&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT3(2)
&187&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
&188&A$(0,0,\frac{1}{2})$&A2(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT3(2)
&188&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
188&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
&188&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&188&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
188&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&189&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
189&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT3(2)
&189&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
189&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
&189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&189&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA5(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA5(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&190&A$(0,0,\frac{1}{2})$&A1(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A2(2)&DT$(0,0,w)$&DT3(2)
&190&GM$(0,0,0)$&GM5(2)&DT$(0,0,w)$&DT3(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT3(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA1(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA2(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA5(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)
&190&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
190&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&191&A$(0,0,\frac{1}{2})$&A5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A5-(2)&DT$(0,0,w)$&DT5(2)
&191&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&191&A$(0,0,\frac{1}{2})$&A6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A6-(2)&DT$(0,0,w)$&DT6(2)
&191&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&191&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
191&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&192&A$(0,0,\frac{1}{2})$&A1(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A2(2)&DT$(0,0,w)$&DT5(2)
&192&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&192&A$(0,0,\frac{1}{2})$&A3(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A4(2)&DT$(0,0,w)$&DT6(2)
&192&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&192&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
192&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&192&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A6(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&192&L$(\frac{1}{2},0,\frac{1}{2})$&L2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&A$(0,0,\frac{1}{2})$&A2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&A$(0,0,\frac{1}{2})$&A4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&A$(0,0,\frac{1}{2})$&A6(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
192&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&192&L$(\frac{1}{2},0,\frac{1}{2})$&L2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A3(4)&DT$(0,0,w)$&DT5(2)
&193&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&193&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&193&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
193&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&193&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&193&A$(0,0,\frac{1}{2})$&A3(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
193&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
&193&L$(\frac{1}{2},0,\frac{1}{2})$&L2(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A3(4)&DT$(0,0,w)$&DT5(2)
&194&GM$(0,0,0)$&GM5+(2)&DT$(0,0,w)$&DT5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM5-(2)&DT$(0,0,w)$&DT5(2)
&194&GM$(0,0,0)$&GM6+(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM6-(2)&DT$(0,0,w)$&DT6(2)
&194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&194&K$(\frac{1}{3},\frac{1}{3},0)$&K5(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
\bigstrut\\
\hline
194&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)
&194&A$(0,0,\frac{1}{2})$&A1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&194&A$(0,0,\frac{1}{2})$&A3(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&194&L$(\frac{1}{2},0,\frac{1}{2})$&L1(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
\bigstrut\\
\hline
194&L$(\frac{1}{2},0,\frac{1}{2})$&L2(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)
&201&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
201&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&201&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
201&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&201&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
\bigstrut\\
\hline
201&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
&201&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
\bigstrut\\
\hline
201&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
&203&X$(0,1,0)$&X1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
203&X$(0,1,0)$&X2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&203&W$(\frac{1}{2},1,0)$&W1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
205&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
&205&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
\bigstrut\\
\hline
205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1+(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
&205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1-(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
\bigstrut\\
\hline
205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2+(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
&205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2-(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
\bigstrut\\
\hline
205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3+(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
&205&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3-(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)
\bigstrut\\
\hline
205&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
&205&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
\bigstrut\\
\hline
205&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
&205&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
&216&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
217&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
&217&H$(1,1,1)$&H3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(2)&LD$(u,u,u)$&LD3(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
218&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
219&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
&219&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
220&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&220&GM$(0,0,0)$&GM3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H3(2)&LD$(u,u,u)$&LD3(2)
&220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&LD$(u,u,u)$&LD3(2)
&220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA1(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA2(2)&LD$(u,u,u)$&LD3(2)
&221&X$(0,\frac{1}{2},0)$&X5+(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X5-(2)&DT$(0,v,0)$&DT5(2)
&221&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3-(2)&LD$(u,u,u)$&LD3(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&222&X$(0,\frac{1}{2},0)$&X3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X4(2)&DT$(0,v,0)$&DT5(2)
&222&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&LD$(u,u,u)$&LD3(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(6)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&222&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X3(2)&DT$(0,v,0)$&DT5(2)
&223&X$(0,\frac{1}{2},0)$&X4(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&223&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&LD$(u,u,u)$&LD3(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(6)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
&223&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M5+(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M5-(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R1(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R2(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&224&X$(0,\frac{1}{2},0)$&X3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X4(2)&DT$(0,v,0)$&DT5(2)
&224&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3-(2)&LD$(u,u,u)$&LD3(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
\bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&X$(0,\frac{1}{2},0)$&X1(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X2(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&224&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)
&225&X$(0,1,0)$&X5+(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X5-(2)&DT$(0,v,0)$&DT5(2)
&225&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&225&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
225&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3-(2)&LD$(u,u,u)$&LD3(2)
&226&X$(0,1,0)$&X5+(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X5-(2)&DT$(0,v,0)$&DT5(2)
&226&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L1(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L2(2)&LD$(u,u,u)$&LD3(2)
&227&X$(0,1,0)$&X3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X4(2)&DT$(0,v,0)$&DT5(2)
&227&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&227&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
227&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L3-(2)&LD$(u,u,u)$&LD3(2)
&227&X$(0,1,0)$&X1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&227&X$(0,1,0)$&X3(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X4(2)&{\color{red}V$(u,1,0)$}&V1(2)
&227&W$(\frac{1}{2},1,0)$&W1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
227&W$(\frac{1}{2},1,0)$&W2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&228&X$(0,1,0)$&X3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X4(2)&DT$(0,v,0)$&DT5(2)
&228&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L1(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L2(2)&LD$(u,u,u)$&LD3(2)
&228&X$(0,1,0)$&X1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&228&X$(0,1,0)$&X3(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X4(2)&{\color{red}V$(u,1,0)$}&V1(2)
&228&W$(\frac{1}{2},1,0)$&W1(2)&{\color{red}V$(u,1,0)$}&V1(2)
\bigstrut\\
\hline
228&W$(\frac{1}{2},1,0)$&W2(2)&{\color{red}V$(u,1,0)$}&V1(2)
&229&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
&229&H$(1,1,1)$&H3+(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H3-(2)&LD$(u,u,u)$&LD3(2)
&229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P3(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&230&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
\bigstrut\\
\hline
230&N$(\frac{1}{2},\frac{1}{2},0)$&N2(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)
&230&H$(1,1,1)$&H1(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H2(2)&DT$(0,v,0)$&DT5(2)
&230&H$(1,1,1)$&H3(2)&DT$(0,v,0)$&DT5(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H1(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
&230&H$(1,1,1)$&H2(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H3(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
&230&H$(1,1,1)$&H4(6)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
\bigstrut\\
\hline
230&N$(\frac{1}{2},\frac{1}{2},0)$&N1(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
&230&N$(\frac{1}{2},\frac{1}{2},0)$&N2(2)&{\color{red}G$(1+u,1-u,1)$}&G1(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM3+(2)&LD$(u,u,u)$&LD3(2)
&230&GM$(0,0,0)$&GM3-(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H2(2)&LD$(u,u,u)$&LD3(2)
&230&H$(1,1,1)$&H3(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P1(2)&LD$(u,u,u)$&LD3(2)
&230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P2(2)&LD$(u,u,u)$&LD3(2)
\bigstrut\\
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
25&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&25&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
25&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&25&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
26&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&26&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
26&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&26&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
27&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&27&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
27&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&27&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
27&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&27&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
27&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&27&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
28&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&28&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
28&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&28&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
29&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&29&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
29&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&30&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
30&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&30&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
30&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&30&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
30&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&31&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
31&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&31&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
32&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&32&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
32&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&32&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
32&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&32&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
33&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&33&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
33&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&33&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
34&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&34&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
34&{\color{red}C$(u,\frac{1}{2},0)$}&C3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&34&{\color{red}D$(\frac{1}{2},v,0)$}&D3,4(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
34&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&34&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
35&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&35&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
36&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&36&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
37&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&37&{\color{red}B$(0,v,\frac{1}{2})$}&B3,4(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
37&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&37&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
38&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&38&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
39&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&39&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
40&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&40&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
41&{\color{red}B$(\frac{1}{2},v,0)$}&B3,4(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&41&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
42&{\color{red}H$(0,1,w)$}&H5(2)&T$(1,0,0)$, Y$(0,1,0)$&42&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,1)$\bigstrut\\
\hline
43&{\color{red}A$(u,0,1)$}&A3,4(2)&Y$(0,1,0)$, Z$(0,0,1)$&43&{\color{red}B$(0,v,1)$}&B3,4(2)&T$(1,0,0)$, Z$(0,0,1)$\bigstrut\\

\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
43&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,1)$&44&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
45&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$&46&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
51&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&51&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
52&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&52&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
53&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&54&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
54&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&54&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
55&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&55&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
55&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&55&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
55&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&56&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
56&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&56&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
56&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&56&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
57&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&57&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
57&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&58&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
58&{\color{red}D$(\frac{1}{2},v,0)$}&D5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&58&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
59&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&59&{\color{red}H$(0,\frac{1}{2},w)$}&H5,5(4)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
59&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&60&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
60&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&60&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
61&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&61&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
61&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&62&{\color{red}A$(u,0,\frac{1}{2})$}&A5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}C$(u,\frac{1}{2},0)$}&C5,5(4)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&62&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}G$(\frac{1}{2},0,w)$}&G5,5(4)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&62&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5,5(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
63&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&64&{\color{red}B$(0,v,\frac{1}{2})$}&B5,5(4)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
81&{\color{red}LD$(0,0,w)$}&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&81&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
82&{\color{red}LD$(0,0,w)$}&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$&99&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
99&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&99&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
100&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&100&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
100&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&100&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
101&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&101&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
101&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&101&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
101&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&102&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
102&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&102&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
102&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&103&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
103&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&103&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
103&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&103&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
103&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&104&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
104&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&104&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
104&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&104&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
105&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&105&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
105&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&105&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
106&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&106&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\

\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
106&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&106&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
106&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&107&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
107&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&108&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
108&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&109&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
109&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&110&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
110&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&111&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
111&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&112&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
112&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&112&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
113&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&113&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
114&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&114&{\color{red}S$(u,u,\frac{1}{2})$}&S3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
114&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5,5(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&115&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
115&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&115&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
116&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&116&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
116&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&116&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
116&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&117&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
117&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&117&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
117&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&118&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
118&{\color{red}U$(0,v,\frac{1}{2})$}&U3,4(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&118&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
118&{\color{red}Y$(u,\frac{1}{2},0)$}&Y3,4(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&119&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
120&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&121&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
121&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&122&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
122&{\color{red}Y$(u,1-u,0)$}&Y3,4(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&127&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
127&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&127&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
128&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&128&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
129&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&129&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
130&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&130&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
130&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&135&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
135&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&135&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
136&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&136&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5,5(4)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
137&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&137&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
138&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5,5(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&138&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6,7(4)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
138&{\color{red}W$(0,\frac{1}{2},w)$}&W5,5(4)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&156&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&157&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&158&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
158&{\color{red}Q$(u,u,\frac{1}{2})$}&Q2,2(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&159&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
159&{\color{red}R$(u,0,\frac{1}{2})$}&R2,2(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$&160&LD$(0,0,w)$&LD6(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
161&LD$(0,0,w)$&LD6(2)&GM$(0,0,0)$, T$(0,0,3/2)$&174&DT$(0,0,w)$&DT5,6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
183&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&183&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
183&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$&184&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&184&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$\bigstrut\\
\hline
184&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$&184&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
185&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&185&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
185&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$&186&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\

\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&186&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&187&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
187&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$&188&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
188&{\color{red}Q$(u,u,\frac{1}{2})$}&Q3,4(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&188&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&189&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
189&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
189&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&190&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
190&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$&190&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&190&{\color{red}R$(u,0,\frac{1}{2})$}&R3,4(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
193&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5,5(4)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&194&{\color{red}R$(u,0,\frac{1}{2})$}&R5,5(4)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
205&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5,5(4)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&215&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&215&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
216&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&216&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
217&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&217&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, H$(1,1,1)$&218&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&218&{\color{red}S$(u,\frac{1}{2},u)$}&S3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
218&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&219&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&220&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
220&{\color{red}G$(1+u,1-u,1)$}&G3,4(2)&H$(1,1,1)$, N$(\frac{1}{2},\frac{1}{2},0)$&220&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
27&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&27&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
27&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&27&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
28&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&28&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
28&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&28&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
29&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&29&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
29&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&30&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
30&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&30&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
30&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&30&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
30&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&31&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
31&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&31&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
32&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&32&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
32&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&32&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
32&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&32&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
33&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&33&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
33&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&33&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
34&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&34&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
34&{\color{red}C$(u,\frac{1}{2},0)$}&C1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&34&{\color{red}D$(\frac{1}{2},v,0)$}&D1,2(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
34&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&34&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
37&{\color{red}A$(u,0,\frac{1}{2})$}&A1,2(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&37&{\color{red}B$(0,v,\frac{1}{2})$}&B1,2(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
40&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&40&{\color{red}B$(\frac{1}{2},v,0)$}&B1,2(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$\bigstrut\\
\hline
41&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&41&{\color{red}B$(\frac{1}{2},v,0)$}&B1,2(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$\bigstrut\\
\hline
43&{\color{red}A$(u,0,1)$}&A1,2(2)&Y$(0,1,0)$, Z$(0,0,1)$&43&{\color{red}B$(0,v,1)$}&B1,2(2)&T$(1,0,0)$, Z$(0,0,1)$\bigstrut\\
\hline
43&{\color{red}H$(0,1,w)$}&H1(2)&T$(1,0,0)$, Y$(0,1,0)$&48&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
48&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&48&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
48&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&48&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
48&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&49&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
49&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&49&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
49&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&50&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
50&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
50&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&50&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&52&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
52&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&52&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
52&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&53&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
53&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&53&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
54&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&54&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
54&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&56&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
56&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&57&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
58&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&58&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
60&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&60&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&61&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
61&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&61&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&66&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
66&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&68&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
68&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&70&{\color{red}A$(u,0,1)$}&A1(2)&Y$(0,1,0)$, Z$(0,0,1)$\bigstrut\\
\hline
70&{\color{red}B$(0,v,1)$}&B1(2)&T$(1,0,0)$, Z$(0,0,1)$&70&{\color{red}H$(0,1,w)$}&H1(2)&T$(1,0,0)$, Y$(0,1,0)$\bigstrut\\
\hline
81&LD$(0,0,w)$&LD2,2(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&81&V$(\frac{1}{2},\frac{1}{2},w)$&V2,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
82&LD$(0,0,w)$&LD2,2(2)&GM$(0,0,0)$, M$(1,1,1)$&83&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
83&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&84&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
84&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&85&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
85&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&85&{\color{red}W$(0,\frac{1}{2},w)$}&W1,2(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
86&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&86&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
86&{\color{red}W$(0,\frac{1}{2},w)$}&W1,2(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&87&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
88&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$&88&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1,2(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
99&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&99&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
100&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&100&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&100&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
100&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&101&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
101&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&101&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&102&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
102&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&102&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
102&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&102&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
103&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&103&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
103&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&103&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&104&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
104&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&104&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&104&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
104&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&105&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
105&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&105&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
106&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&106&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
106&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&106&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
106&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&106&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
107&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&108&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
109&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&109&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
109&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&110&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
110&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&110&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
111&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&111&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
112&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&112&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
112&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&113&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
114&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&114&{\color{red}S$(u,u,\frac{1}{2})$}&S1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
115&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&115&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
116&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&116&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
116&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&116&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
117&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&117&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1,2(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
117&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&117&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
117&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&118&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
118&{\color{red}U$(0,v,\frac{1}{2})$}&U1,2(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&118&V$(\frac{1}{2},\frac{1}{2},w)$&V3,4(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
118&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&118&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1,2(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
119&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$&120&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
121&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$&122&LD$(0,0,w)$&LD3,4(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
122&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&122&{\color{red}Y$(u,1-u,0)$}&Y1,2(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
123&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&123&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
124&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&124&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
124&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&124&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&125&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
125&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&125&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
125&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&125&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
126&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&126&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
126&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&126&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
126&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&126&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
127&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&128&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
128&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&128&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
129&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&130&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
130&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&130&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
131&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&131&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&132&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
132&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&132&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&133&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
133&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&133&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
133&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&134&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
134&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&134&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
134&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&134&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
135&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&135&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
136&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&136&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
137&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&137&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
138&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&138&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
139&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&140&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
141&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&141&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
141&{\color{red}Y$(u,1-u,0)$}&Y1(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&142&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
142&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&142&{\color{red}Y$(u,1-u,0)$}&Y1(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
147&DT$(0,0,w)$&DT2,3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&147&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
148&LD$(0,0,w)$&LD2,3(2)&GM$(0,0,0)$, T$(0,0,3/2)$&156&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&157&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&158&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
158&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,1(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&159&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
159&{\color{red}R$(u,0,\frac{1}{2})$}&R1,1(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$&160&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
161&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$&162&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
162&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&163&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
163&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&163&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
164&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&164&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
165&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&165&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
165&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&166&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
167&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$&174&DT$(0,0,w)$&DT2,3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
175&DT$(0,0,w)$&DT3,5(2), DT4,6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&175&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
176&DT$(0,0,w)$&DT3,5(2), DT4,6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&176&P$(\frac{1}{3},\frac{1}{3},w)$&P2,3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
183&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&183&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
184&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&184&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
184&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&184&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
185&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&185&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
186&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&186&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&188&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
188&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1,2(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&188&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&189&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&190&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
190&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&190&{\color{red}R$(u,0,\frac{1}{2})$}&R1,2(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
191&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&191&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
192&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&192&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
192&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&192&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
193&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&193&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
194&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&194&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
200&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&201&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
201&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&201&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
202&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&203&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
203&{\color{red}V$(u,1,0)$}&V1(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$&204&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
205&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&205&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1,1(4)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
206&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1,2(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, N$(\frac{1}{2},\frac{1}{2},0)$&206&LD$(u,u,u)$&LD2,3(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
215&DT$(0,v,0)$&DT3,4(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&215&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
215&T$(\frac{1}{2},\frac{1}{2},w)$&T3,4(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&216&DT$(0,v,0)$&DT3,4(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
216&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&217&DT$(0,v,0)$&DT3,4(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$&218&DT$(0,v,0)$&DT3,4(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&218&{\color{red}S$(u,\frac{1}{2},u)$}&S1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
218&T$(\frac{1}{2},\frac{1}{2},w)$&T1,2(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&219&DT$(0,v,0)$&DT3,4(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&220&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$\bigstrut\\
\hline
220&DT$(0,v,0)$&DT3,4(2)&GM$(0,0,0)$, H$(1,1,1)$&220&{\color{red}G$(1+u,1-u,1)$}&G1,2(2)&H$(1,1,1)$, N$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
220&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$&221&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
221&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&221&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
222&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&222&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
222&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&222&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
222&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&223&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
223&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&223&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&224&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
224&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&224&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
224&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&225&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
225&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&226&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
226&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&227&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
227&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&227&{\color{red}V$(u,1,0)$}&V1(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$\bigstrut\\
\hline
228&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&228&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
228&{\color{red}V$(u,1,0)$}&V1(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$&229&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
229&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$&230&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, N$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
230&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$&230&{\color{red}G$(1+u,1-u,1)$}&G1(2)&H$(1,1,1)$, N$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
230&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$& & & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
25&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&25&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
25&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&25&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
26&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&26&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
26&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&26&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
27&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&27&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
27&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&27&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
28&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&28&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
29&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&29&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
30&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&30&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
31&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&31&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
32&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&32&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
33&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&33&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
34&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&34&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
35&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&35&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
36&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&36&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
37&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&37&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
38&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&38&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
39&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&39&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
40&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$&41&{\color{red}SM$(0,0,w)$}&SM5(2)&GM$(0,0,0)$, Y$(0,0,-1)$\bigstrut\\
\hline
42&{\color{red}H$(0,1,w)$}&H5(2)&T$(1,0,0)$, Y$(0,1,0)$&42&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,1)$\bigstrut\\
\hline
43&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,1)$&44&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
45&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$&46&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
47&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&47&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
47&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&47&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
47&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&47&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
47&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&47&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
47&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&47&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
47&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&47&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
48&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&48&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
48&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&48&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
48&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&48&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
49&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&49&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
49&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&49&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
49&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&49&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
49&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&49&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
50&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&50&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
50&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&50&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
50&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&50&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
51&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&51&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
51&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&51&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
51&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&51&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
51&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&51&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
51&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&51&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
52&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&52&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
52&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&52&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
52&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&52&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
53&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&53&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
53&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&53&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
53&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&53&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
54&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&54&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
54&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&54&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
54&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&54&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
54&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&54&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
55&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&55&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
55&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&55&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
55&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&55&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
55&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&55&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
55&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&55&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
56&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&56&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
56&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&56&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
56&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&56&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
56&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&56&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
57&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&57&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
57&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&57&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
57&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&57&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
57&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&57&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
58&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&58&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
58&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&58&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
58&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&58&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
59&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&59&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
59&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&59&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
59&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&59&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
59&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&59&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
60&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&60&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
60&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&60&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
60&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&60&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
61&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&61&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
61&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&61&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
61&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&61&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
62&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&62&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
62&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,\frac{1}{2},0)$&62&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&62&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&62&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
63&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&63&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(1,0,0)$\bigstrut\\
\hline
63&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$&63&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
63&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, Y$(1,0,0)$&64&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
64&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(1,0,0)$&64&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$\bigstrut\\
\hline
64&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&64&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, Y$(1,0,0)$\bigstrut\\
\hline
65&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&65&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
65&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(1,0,0)$&65&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$\bigstrut\\
\hline
65&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&65&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, Y$(1,0,0)$\bigstrut\\
\hline
66&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(1,0,0)$&66&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$\bigstrut\\
\hline
66&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&66&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, Y$(1,0,0)$\bigstrut\\
\hline
67&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&67&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
67&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(1,0,0)$&67&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$\bigstrut\\
\hline
67&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&67&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, Y$(1,0,0)$\bigstrut\\
\hline
68&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(1,0,0)$&68&{\color{red}H$(1,0,w)$}&H5(2)&T$(1,0,\frac{1}{2})$, Y$(1,0,0)$\bigstrut\\
\hline
68&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&68&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, Y$(1,0,0)$\bigstrut\\
\hline
69&{\color{red}A$(u,0,1)$}&A5(2)&Y$(0,1,0)$, Z$(0,0,1)$&69&{\color{red}B$(0,v,1)$}&B5(2)&T$(1,0,0)$, Z$(0,0,1)$\bigstrut\\
\hline
69&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,1,0)$&69&{\color{red}H$(0,1,w)$}&H5(2)&T$(1,0,0)$, Y$(0,1,0)$\bigstrut\\
\hline
69&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,1)$&69&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, T$(1,0,0)$\bigstrut\\
\hline
70&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, Y$(0,1,0)$&70&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,1)$\bigstrut\\
\hline
70&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, T$(1,0,0)$&71&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
71&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$&71&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
72&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(1,1,1)$&72&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
72&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(1,1,1)$&73&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
73&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$&73&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
74&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(1,1,1)$&74&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, X$(1,1,1)$\bigstrut\\
\hline
74&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, X$(1,1,1)$&99&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
99&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&99&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
100&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&100&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
101&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&101&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
101&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&102&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
102&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&103&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
103&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&103&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
104&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&104&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
105&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&105&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
105&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&106&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
106&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&107&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
107&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&108&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
108&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&109&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
110&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$&111&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
111&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&112&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
112&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&113&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
113&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&114&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
114&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&115&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
115&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&115&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
116&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&116&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
116&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&117&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
117&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&118&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
118&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&119&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
120&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&121&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
121&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&122&{\color{red}LD$(0,0,w)$}&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
123&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&123&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
123&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&123&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
123&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&123&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
123&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&123&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
123&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&124&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
124&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&124&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
124&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&124&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
124&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&125&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
125&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&125&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
125&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&125&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
125&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&126&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
126&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&126&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
126&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&126&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
127&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&127&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
127&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&127&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
127&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&127&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
127&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&127&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
128&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&128&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
128&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&128&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
128&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&129&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
129&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&129&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
129&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&129&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
129&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&129&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
130&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&130&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
130&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&130&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
130&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&130&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
131&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&131&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
131&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&131&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
131&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&131&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
131&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&131&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
132&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&132&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
132&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&132&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
132&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&132&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
132&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&133&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
133&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&133&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
133&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&133&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
134&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&134&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
134&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&134&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
134&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&134&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
135&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&135&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
135&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&135&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
135&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&135&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
135&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&136&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
136&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&136&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
136&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&136&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
136&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&137&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
137&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&137&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
137&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&137&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
137&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&138&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
138&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&138&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
138&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&138&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
138&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2), V7(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&138&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
139&{\color{red}DT$(u,u,0)$}&DT5(2)&GM$(0,0,0)$, X$(\frac{1}{2},\frac{1}{2},0)$&139&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
139&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(1,1,1)$&139&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
139&{\color{red}Y$(u,1-u,0)$}&Y5(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&140&{\color{red}DT$(u,u,0)$}&DT5(2)&GM$(0,0,0)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
140&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$&140&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
140&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&140&{\color{red}Y$(u,1-u,0)$}&Y5(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
141&{\color{red}DT$(u,u,0)$}&DT5(2)&GM$(0,0,0)$, X$(\frac{1}{2},\frac{1}{2},0)$&141&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
141&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(1,1,1)$&142&{\color{red}DT$(u,u,0)$}&DT5(2)&GM$(0,0,0)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
142&{\color{red}LD$(0,0,w)$}&LD6(2), LD7(2)&GM$(0,0,0)$, M$(1,1,1)$&142&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
156&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&157&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
157&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
158&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&159&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
160&LD$(0,0,w)$&LD6(2)&GM$(0,0,0)$, T$(0,0,3/2)$&161&LD$(0,0,w)$&LD6(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
162&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&162&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
163&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&163&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
164&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&165&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
166&LD$(0,0,w)$&LD6(2)&GM$(0,0,0)$, T$(0,0,3/2)$&167&LD$(0,0,w)$&LD6(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
183&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&183&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
183&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$&184&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&184&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
185&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&185&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
185&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$&186&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&186&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&187&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
187&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$&188&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
188&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$&189&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
189&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$&189&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&189&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$\bigstrut\\
\hline
190&DT$(0,0,w)$&DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&190&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
191&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&191&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&191&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$\bigstrut\\
\hline
191&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$&191&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
191&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$&192&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
192&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$&192&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
192&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$&192&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
193&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&193&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&193&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$\bigstrut\\
\hline
193&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$&193&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
194&{\color{red}DT$(0,0,w)$}&DT7(2), DT8(2), DT9(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&194&{\color{red}LD$(u,u,0)$}&LD5(2)&GM$(0,0,0)$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
194&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&194&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
194&{\color{red}SM$(u,0,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},0,0)$&194&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)&L$(\frac{1}{2},0,\frac{1}{2})$, M$(\frac{1}{2},0,0)$\bigstrut\\
\hline
200&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&200&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
200&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&200&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
201&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&201&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
202&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&202&{\color{red}V$(u,1,0)$}&V5(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$\bigstrut\\
\hline
203&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&204&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
205&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&205&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
206&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$&215&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&215&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
216&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&216&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
217&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&217&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, H$(1,1,1)$&218&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&218&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
219&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&219&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
220&{\color{red}DT$(0,v,0)$}&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$&220&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
221&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&221&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
221&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&221&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
221&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2), T7(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&221&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
222&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&222&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
222&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&222&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2), T7(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
223&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&223&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
223&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&223&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2), T7(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
223&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&224&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
224&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&224&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
224&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, M$(\frac{1}{2},\frac{1}{2},0)$&224&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2), T7(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
225&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,1,0)$&225&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
225&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, X$(0,1,0)$&225&{\color{red}V$(u,1,0)$}&V5(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$\bigstrut\\
\hline
226&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,1,0)$&226&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
226&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, X$(0,1,0)$&226&{\color{red}V$(u,1,0)$}&V5(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$\bigstrut\\
\hline
227&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,1,0)$&227&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
227&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, X$(0,1,0)$&228&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
228&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&228&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
229&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, N$(\frac{1}{2},\frac{1}{2},0)$&229&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
229&{\color{red}G$(1+u,1-u,1)$}&G5(2)&H$(1,1,1)$, N$(\frac{1}{2},\frac{1}{2},0)$&229&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
229&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, N$(\frac{1}{2},\frac{1}{2},0)$&230&{\color{red}DT$(0,v,0)$}&DT6(2), DT7(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
230&LD$(u,u,u)$&LD6(2)&GM$(0,0,0)$, H$(1,1,1)$&230&{\color{red}SM$(u,u,0)$}&SM5(2)&GM$(0,0,0)$, N$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
28&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&28&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
29&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&29&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
30&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&30&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
31&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&31&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
32&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&32&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
33&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&33&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
34&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&34&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
40&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$&41&{\color{red}A$(\frac{1}{2},0,w)$}&A1(2)&T$(\frac{1}{2},0,-1)$, Z$(\frac{1}{2},0,0)$\bigstrut\\
\hline
43&{\color{red}H$(0,1,w)$}&H1(2)&T$(1,0,0)$, Y$(0,1,0)$&48&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
48&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&48&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
48&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&48&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
48&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&49&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
49&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&49&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
49&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&50&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
50&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
50&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&50&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&51&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
51&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&52&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
52&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&52&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
52&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&52&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
52&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&53&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
53&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&53&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
53&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&53&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
53&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&54&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
54&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&54&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
54&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&55&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
55&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&56&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
56&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&56&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
56&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&57&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
57&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$&57&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
57&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&58&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
58&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&58&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
58&{\color{red}G$(\frac{1}{2},0,w)$}&G1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, X$(\frac{1}{2},0,0)$&58&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
58&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&59&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
59&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&59&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
59&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$&60&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
60&{\color{red}C$(u,\frac{1}{2},0)$}&C1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, Y$(0,\frac{1}{2},0)$&60&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$\bigstrut\\
\hline
60&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
60&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&61&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&U$(\frac{1}{2},0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
61&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&61&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, T$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
61&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$&61&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, U$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
61&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&62&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}D$(\frac{1}{2},v,0)$}&D1(2)&S$(\frac{1}{2},\frac{1}{2},0)$, X$(\frac{1}{2},0,0)$&62&{\color{red}H$(0,\frac{1}{2},w)$}&H1(2)&T$(0,\frac{1}{2},\frac{1}{2})$, Y$(0,\frac{1}{2},0)$\bigstrut\\
\hline
62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, S$(\frac{1}{2},\frac{1}{2},0)$&63&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
64&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&66&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
66&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&68&{\color{red}A$(u,0,\frac{1}{2})$}&A1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
68&{\color{red}B$(0,v,\frac{1}{2})$}&B1(2)&T$(1,0,\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&70&{\color{red}A$(u,0,1)$}&A1(2)&Y$(0,1,0)$, Z$(0,0,1)$\bigstrut\\
\hline
70&{\color{red}B$(0,v,1)$}&B1(2)&T$(1,0,0)$, Z$(0,0,1)$&70&{\color{red}H$(0,1,w)$}&H1(2)&T$(1,0,0)$, Y$(0,1,0)$\bigstrut\\
\hline
99&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&99&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
100&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&100&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
100&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&101&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&102&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&102&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
103&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&103&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
104&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&104&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
104&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&105&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&106&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&106&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
107&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&108&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
109&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&109&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
110&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&110&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
117&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&118&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
122&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&123&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&124&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
124&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&124&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
124&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&124&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
125&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&125&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&125&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
125&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&126&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
126&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&126&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&126&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
126&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&127&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
127&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&127&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
128&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&128&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
128&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&128&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
128&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&128&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
129&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&129&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
129&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&129&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
130&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&130&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
130&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&130&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
130&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&131&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
131&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&131&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
132&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&132&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
132&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&132&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
133&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&133&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&133&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
133&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&133&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
134&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&134&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&134&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
134&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&135&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
135&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$&135&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
135&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&136&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
136&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&136&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
136&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&136&{\color{red}W$(0,\frac{1}{2},w)$}&W1(2)&R$(0,\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
137&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$&137&{\color{red}S$(u,u,\frac{1}{2})$}&S1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
137&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T1(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&137&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
137&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&138&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, Z$(0,0,\frac{1}{2})$\bigstrut\\
\hline
138&{\color{red}U$(0,v,\frac{1}{2})$}&U1(2)&Z$(0,0,\frac{1}{2})$, R$(0,\frac{1}{2},\frac{1}{2})$&138&V$(\frac{1}{2},\frac{1}{2},w)$&V5(2)&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
138&{\color{red}Y$(u,\frac{1}{2},0)$}&Y1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&139&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
140&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&141&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$\bigstrut\\
\hline
141&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$&141&{\color{red}Y$(u,1-u,0)$}&Y1(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
142&LD$(0,0,w)$&LD5(2)&GM$(0,0,0)$, M$(1,1,1)$&142&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
142&{\color{red}Y$(u,1-u,0)$}&Y1(2)&M$(1,1,1)$, X$(\frac{1}{2},\frac{1}{2},0)$&156&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&157&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&158&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
159&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&159&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&160&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
161&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$&162&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
162&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&163&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
163&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&164&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
165&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&166&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$\bigstrut\\
\hline
167&LD$(0,0,w)$&LD3(2)&GM$(0,0,0)$, T$(0,0,3/2)$&183&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
183&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&184&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&185&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
185&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&186&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&187&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
188&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&188&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&189&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$&190&DT$(0,0,w)$&DT3(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA3(2)&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$, KA$(-\frac{1}{3},-\frac{1}{3},0)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c||c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP &\multicolumn{1}{l|}{SG} & HSL & Irreps & Corresponding HSP \bigstrut\\
\hline
190&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&191&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&192&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
192&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&192&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$\bigstrut\\
\hline
192&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$&193&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$&193&{\color{red}R$(u,0,\frac{1}{2})$}&R1(2)&A$(0,0,\frac{1}{2})$, L$(\frac{1}{2},0,\frac{1}{2})$\bigstrut\\
\hline
194&DT$(0,0,w)$&DT5(2), DT6(2)&A$(0,0,\frac{1}{2})$, GM$(0,0,0)$&194&P$(\frac{1}{3},\frac{1}{3},w)$&P3(2)&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$, K$(\frac{1}{3},\frac{1}{3},0)$\bigstrut\\
\hline
194&{\color{red}Q$(u,u,\frac{1}{2})$}&Q1(2)&A$(0,0,\frac{1}{2})$, H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&201&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
201&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&203&{\color{red}V$(u,1,0)$}&V1(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$\bigstrut\\
\hline
205&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&205&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&216&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$&218&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&220&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$\bigstrut\\
\hline
220&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$&221&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
221&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&221&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
222&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$&222&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
222&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$&222&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
222&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&223&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
223&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&223&{\color{red}S$(u,\frac{1}{2},u)$}&S1(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$&224&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,\frac{1}{2},0)$\bigstrut\\
\hline
224&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&224&T$(\frac{1}{2},\frac{1}{2},w)$&T5(2)&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, M$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
224&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(2)&M$(\frac{1}{2},\frac{1}{2},0)$, X$(0,\frac{1}{2},0)$&225&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
225&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&226&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
226&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&227&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$\bigstrut\\
\hline
227&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&227&{\color{red}V$(u,1,0)$}&V1(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$\bigstrut\\
\hline
228&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, X$(0,1,0)$&228&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\bigstrut\\
\hline
228&{\color{red}V$(u,1,0)$}&V1(2)&X$(0,1,0)$, W$(\frac{1}{2},1,0)$&229&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$\bigstrut\\
\hline
229&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$&230&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D1(2)&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$, N$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
230&DT$(0,v,0)$&DT5(2)&GM$(0,0,0)$, H$(1,1,1)$&230&{\color{red}G$(1+u,1-u,1)$}&G1(2)&H$(1,1,1)$, N$(\frac{1}{2},\frac{1}{2},0)$\bigstrut\\
\hline
230&LD$(u,u,u)$&LD3(2)&GM$(0,0,0)$, H$(1,1,1)$& & & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{cl|cl}
    \hline
    \hline
    HSL    & \multicolumn{1}{c|}{SG} & HSL    & \multicolumn{1}{c}{SG} \bigstrut\\
    \hline
    \multicolumn{2}{c|}{Time-reversal symmetry broken,  neglecting SOC} & \multicolumn{2}{c}{Time-reversal symmetric, neglecting SOC} \bigstrut\\
    \hline
    G      & 28,29,31-34,48,50,52,53,55,58,230 & A      & \multicolumn{1}{l}{27,30,34,37,40,41,43,48,49,52,54,56,58,66,68,70} \bigstrut[t]\\
    Q      & 28-31,53,57,60-62,190,192,194 & B      & \multicolumn{1}{l}{27,30,34,37,40,41,43,48,49,52,54,56,58,66,68,70} \\
    H      & 30,32-34,43,48,50,52,55,57,58,60-62,70 & E      & \multicolumn{1}{l}{27,32,49,50,54,57,61} \\
    A      & 40,41,48,49,52-54,56-58,60,61,63,64,66,68,70 & P      & \multicolumn{1}{l}{27,28,30,32,49,50,60,61,147,157,159,162-165,175,176,183-186,189-194} \\
    B      & 48,49,52,54,56,58,62,66,68,70 & D      & \multicolumn{1}{l}{28,29,31-34,48,50,52,53,206,220,230} \\
    C      & 48,50,56,59,60 & G      & \multicolumn{1}{l}{28,29,31-34,48,50,52,53,220,230} \\
    D      & 48,50-54,56,59-62,220,230 & Q      & \multicolumn{1}{l}{28-31,53,61,62,158,165,184,188,190,192} \\
    E      & 49,50,52-54,57-59,61 & C      & \multicolumn{1}{l}{30,32,33,34,48,50,60} \\
    P      & 49-51,53,58-61,157,159,162,163,183-186,189-194 & H      & \multicolumn{1}{l}{30,32,33,34,43,48,50,60,70} \\
    LD     & 99-110,123-142,160,161,166,167,215-230 & LD     & \multicolumn{1}{l}{81-88,99-142,148,160,161,166,167,200,201-206,215-230} \\
    V      & 99-106,123-138,203,227,228 & V      & \multicolumn{1}{l}{81,83-86,99-106,111,112,115-118,123-126,131-134,203,227,228} \\
    W      & 100,102,104,106,109,110,117,118,122,125-128,133-136,141,142 & W      & \multicolumn{1}{l}{85,86,88,100,102,104,106,109,110,117,118,122,125,126,133,134,141,142} \\
    S      & 124,126,128,130,131,133,135,137,222,223 & T      & \multicolumn{1}{l}{100,101,103,106,116,117,124,125,132,133,205,215,218,221-224} \\
    T      & 124,125,128,129,132,133,136,137,205,221-224 & Y      & \multicolumn{1}{l}{100,102,104,106,109,110,117,118,122,125,126,133,134,141,142} \\
    U      & 124,126,128,130,132,134,136,138 & U      & \multicolumn{1}{l}{101-104,116,118,124,126,128,130,132,134,136,138} \\
    Y      & 125,126,129,130,133,134,137,138,141,142 & S      & \multicolumn{1}{l}{103-106,112,114,124,126,128,130,131,133,135,137,218,222,223} \\
    DT     & 156-159,162-165,183-194,221-230 & DT     & \multicolumn{1}{l}{147,156-159,162-165,174-176,183-194,215-230} \\
    PA     & 157,159,189,190 & PA     & \multicolumn{1}{l}{157,159,189,190} \\
    R      & 188,192,193 & R      & \multicolumn{1}{l}{159,163,184,188,190,192} \\
    Z      & 201,222,224 & Z      & \multicolumn{1}{l}{201,222,224} \\
    ZA     & 201,205 & ZA     & \multicolumn{1}{l}{201} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{Time-reversal symmetry broken,  considering SOC} & \multicolumn{2}{c}{Time-reversal symmetric, considering SOC} \bigstrut\\
    \hline
    G      & 25-27,30,47,49,51,54,56,57,59-62,229 & G      & \multicolumn{1}{l}{25-27,30,51,54,56,59-62,220} \bigstrut[t]\\
    H      & 25-29,31,35-37,42,47,49,51,53,54,56,59,63-69 & H      & \multicolumn{1}{l}{25-29,31,35-37,42,56,59} \\
    LD     & 25-37,42-74,99-142,160,161,166,167,189-194,215-230 & LD     & \multicolumn{1}{l}{25-37,42-46,81,82,99-122,160,161,189,190,215-220} \\
    Q      & 25-27,32-34,47-52,54-56,58,59,189,191,193 & Q      & \multicolumn{1}{l}{25-27,32-34,51,52,54-56,58,59,158,184,188,189,193} \\
    A      & 38,39,47,50,51,55,59,62,65,67,69 & A      & \multicolumn{1}{l}{27,30,34,37-39,43,62} \\
    SM     & 38-41,47-74,123-142,187,188,191-194,221-230 & B      & \multicolumn{1}{l}{27,30,34,37,40,41,43,53,57,60,61,63,64} \\
    B      & 47,50,51,53,55,57,59,60,61,63-65,67,69 & E      & \multicolumn{1}{l}{27,32,55,56,60,62} \\
    C      & 47,49,51-55,57,58,61,62 & P      & \multicolumn{1}{l}{27,28,30,32,54-57,62,157,159,183-186,189,190} \\
    D      & 47,49,55,57,58,217,229 & D      & \multicolumn{1}{l}{28,29,31-34,55,58,217} \\
    DT     & 47-74,123-142,156-159,162-165,183-194,200-206,215-230 & C      & \multicolumn{1}{l}{30,32-34,52,55,57,58,61,62} \\
    E      & 47,48,51,55,56,60,62 & SM     & \multicolumn{1}{l}{38-41,187,188} \\
    P      & 47,48,52,54,55-57,62,157,159,162,163,183-186,189-194 & V      & \multicolumn{1}{l}{81,99-106,111-118,127-130,135-138} \\
    V      & 99-106,111-118,123-138,202,225,226 & W      & \multicolumn{1}{l}{99,101,103,105,107,108,115,116,121,129,130,137,138} \\
    W      & 99,101,103,105,107,108,115,116,121,123,124,129,130-132,137-140 & T      & \multicolumn{1}{l}{100,101,103,106,116,117,127,130,135,138,215,218} \\
    S      & 123,125,127,129,132,134,136,138,221,224 & Y      & \multicolumn{1}{l}{100,102,104,106,109,110,117,118,122,127,128,135,136} \\
    T      & 123,126,127,130,131,134,135,138,200,201,215,218,221-224 & U      & \multicolumn{1}{l}{101-104,116,118,183-186} \\
    U      & 123,125,127,129,131,133,135,137,183-186,191-194 & S      & \multicolumn{1}{l}{103-106,112,114,218} \\
    Y      & 123,124,127,128,131,132,135,136,139,140 & DT     & \multicolumn{1}{l}{156-159,174,183-190,215-220} \\
    PA     & 157,159,189,190 & PA     & \multicolumn{1}{l}{157,159,189,190} \\
    R      & 187,191,194 & R      & \multicolumn{1}{l}{159,184,187,190,194} \\
    Z      & 200,205,221,223 & Z      & \multicolumn{1}{l}{205} \\
    ZA     & 200    &        &  \bigstrut[b]\\
    \hline
    \hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
25&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
25&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
26&B$(0,v,\frac{1}{2})$&B3,3(2), B4,4(2)&K$(0,v,w)$\bigstrut\\
\hline
26&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&P$(\frac{1}{2},v,\frac{1}{2})$&P3,3(2), P4,4(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
27&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
28&{\color{red}A$(u,0,\frac{1}{2})$}&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
28&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&{\color{red}C$(u,\frac{1}{2},0)$}&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
28&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q3(1) or Q2(1), Q4(1) or Q5(1), Q3(1) or Q5(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
29&A$(u,0,\frac{1}{2})$&A3,3(2), A4,4(2)&M$(u,0,w)$\bigstrut\\
\hline
29&{\color{red}C$(u,\frac{1}{2},0)$}&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&E$(u,\frac{1}{2},\frac{1}{2})$&E3,3(2), E4,4(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
29&P$(\frac{1}{2},v,\frac{1}{2})$&P3,3(2), P4,4(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
29&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q3(1) or Q2(1), Q4(1) or Q5(1), Q3(1) or Q5(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
30&{\color{red}D$(\frac{1}{2},v,0)$}&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
30&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
30&{\color{red}H$(0,\frac{1}{2},w)$}&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
31&B$(0,v,\frac{1}{2})$&B3,3(2), B4,4(2)&K$(0,v,w)$\bigstrut\\
\hline
31&{\color{red}C$(u,\frac{1}{2},0)$}&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&{\color{red}G$(\frac{1}{2},0,w)$}&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&M$(u,0,w)$\bigstrut\\
\hline
31&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
32&{\color{red}A$(u,0,\frac{1}{2})$}&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
32&{\color{red}B$(0,v,\frac{1}{2})$}&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
32&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
32&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
32&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
32&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
33&A$(u,0,\frac{1}{2})$&A3,3(2), A4,4(2)&M$(u,0,w)$\bigstrut\\
\hline
33&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
33&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
33&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
33&{\color{red}H$(0,\frac{1}{2},w)$}&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&P$(\frac{1}{2},v,\frac{1}{2})$&P3,3(2), P4,4(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
34&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
34&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
34&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
34&{\color{red}H$(0,\frac{1}{2},w)$}&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
34&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
35&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
35&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
36&B$(0,v,\frac{1}{2})$&B3,3(2), B4,4(2)&K$(0,v,w)$\bigstrut\\
\hline
36&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
37&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&B$(\frac{1}{2},v,0)$&B3(1), B4(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
38&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
38&H$(u,0,-1)$&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&LD$(u,0,0)$&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&B$(\frac{1}{2},v,0)$&B3(1), B4(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
39&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
39&H$(u,0,-1)$&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&LD$(u,0,0)$&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&A$(\frac{1}{2},0,w)$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&A$(\frac{1}{2},0,w)$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
40&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
40&{\color{red}H$(u,0,-1)$}&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&{\color{red}LD$(u,0,0)$}&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&A$(\frac{1}{2},0,w)$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&A$(\frac{1}{2},0,w)$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
41&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
41&{\color{red}H$(u,0,-1)$}&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&{\color{red}LD$(u,0,0)$}&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
42&A$(u,0,1)$&A3(1), A4(1)&J$(u,0,w)$\bigstrut\\
\hline
42&B$(0,v,1)$&B3(1), B4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&DT$(0,v,0)$&DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&{\color{red}SM$(u,0,0)$}&SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
43&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
43&{\color{red}H$(0,1,w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&E$(0,v,w)$\bigstrut\\
\hline
43&{\color{red}H$(0,1,w)$}&H2(1), H3(1) or H2(1), H4(1) or H5(1), H3(1) or H5(1), H4(1)&J$(u,0,w)$\bigstrut\\
\hline
43&SM$(u,0,0)$&SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
44&DT$(0,v,0)$&DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
44&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
45&DT$(0,v,0)$&DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
45&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
46&DT$(0,v,0)$&DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
46&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
51&D$(\frac{1}{2},v,0)$&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
51&P$(\frac{1}{2},v,\frac{1}{2})$&P2,3(2), P4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&E$(u,\frac{1}{2},\frac{1}{2})$&E2,3(2), E4,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
52&H$(0,\frac{1}{2},w)$&H3,4(2), H2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&A$(u,0,\frac{1}{2})$&A3,4(2), A2,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
53&E$(u,\frac{1}{2},\frac{1}{2})$&E3,4(2), E2,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
53&P$(\frac{1}{2},v,\frac{1}{2})$&P2,5(2), P3,4(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
54&D$(\frac{1}{2},v,0)$&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
55&G$(\frac{1}{2},0,w)$&G2,3(2), G4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
55&H$(0,\frac{1}{2},w)$&H3,4(2), H2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&C$(u,\frac{1}{2},0)$&C2,3(2), C4,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&D$(\frac{1}{2},v,0)$&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&A$(u,0,\frac{1}{2})$&A3,4(2), A2,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
57&E$(u,\frac{1}{2},\frac{1}{2})$&E2,2(2), E4,4(2) or E2,2(2), E5,5(2) or E3,3(2), E4,4(2) or E3,3(2), E5,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
57&E$(u,\frac{1}{2},\frac{1}{2})$&E3,3(2), E2,2(2) or E3,3(2), E5,5(2) or E4,4(2), E2,2(2) or E4,4(2), E5,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
57&{\color{red}H$(0,\frac{1}{2},w)$}&H3,4(2), H2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
57&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q3,4(2), Q2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&E$(u,\frac{1}{2},\frac{1}{2})$&E2,3(2), E4,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&G$(\frac{1}{2},0,w)$&G2,3(2), G4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
58&H$(0,\frac{1}{2},w)$&H3,4(2), H2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&P$(\frac{1}{2},v,\frac{1}{2})$&P2,3(2), P4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
59&C$(u,\frac{1}{2},0)$&C2,3(2), C4,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
59&D$(\frac{1}{2},v,0)$&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
59&E$(u,\frac{1}{2},\frac{1}{2})$&E2,3(2), E4,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
59&P$(\frac{1}{2},v,\frac{1}{2})$&P2,3(2), P4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2), A2,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&D$(\frac{1}{2},v,0)$&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P2,2(2), P4,4(2) or P2,2(2), P5,5(2) or P3,3(2), P4,4(2) or P3,3(2), P5,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3,3(2), P2,2(2) or P3,3(2), P5,5(2) or P4,4(2), P2,2(2) or P4,4(2), P5,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2,3(2), Q4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&{\color{red}A$(u,0,\frac{1}{2})$}&A3,4(2), A2,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
61&{\color{red}D$(\frac{1}{2},v,0)$}&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&E$(u,\frac{1}{2},\frac{1}{2})$&E2,2(2), E4,4(2) or E2,2(2), E5,5(2) or E3,3(2), E4,4(2) or E3,3(2), E5,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
61&E$(u,\frac{1}{2},\frac{1}{2})$&E3,3(2), E2,2(2) or E3,3(2), E5,5(2) or E4,4(2), E2,2(2) or E4,4(2), E5,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
61&{\color{red}H$(0,\frac{1}{2},w)$}&H3,4(2), H2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
61&P$(\frac{1}{2},v,\frac{1}{2})$&P2,2(2), P4,4(2) or P2,2(2), P5,5(2) or P3,3(2), P4,4(2) or P3,3(2), P5,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&P$(\frac{1}{2},v,\frac{1}{2})$&P3,3(2), P2,2(2) or P3,3(2), P5,5(2) or P4,4(2), P2,2(2) or P4,4(2), P5,5(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
61&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2,2(2), Q4,4(2) or Q2,2(2), Q5,5(2) or Q3,3(2), Q4,4(2) or Q3,3(2), Q5,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3,3(2), Q2,2(2) or Q3,3(2), Q5,5(2) or Q4,4(2), Q2,2(2) or Q4,4(2), Q5,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
62&B$(0,v,\frac{1}{2})$&B2,5(2), B3,4(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}D$(\frac{1}{2},v,0)$}&D2,3(2), D4,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
62&H$(0,\frac{1}{2},w)$&H3,4(2), H2,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2,2(2), Q4,4(2) or Q2,2(2), Q5,5(2) or Q3,3(2), Q4,4(2) or Q3,3(2), Q5,5(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
62&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3,3(2), Q2,2(2) or Q3,3(2), Q5,5(2) or Q4,4(2), Q2,2(2) or Q4,4(2), Q5,5(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
63&A$(u,0,\frac{1}{2})$&A3,4(2), A2,5(2)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
64&A$(u,0,\frac{1}{2})$&A3,4(2), A2,5(2)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
99&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
100&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&{\color{red}U$(0,v,\frac{1}{2})$}&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
100&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
100&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
102&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
102&{\color{red}W$(0,\frac{1}{2},w)$}&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
103&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
104&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
104&{\color{red}W$(0,\frac{1}{2},w)$}&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
105&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
105&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
106&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
106&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
106&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
107&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
107&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
107&Y$(u,1-u,0)$&Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
108&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
108&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
108&Y$(u,1-u,0)$&Y3(1), Y4(1)&A$(u,u,w)$\bigstrut\\
\hline
109&{\color{red}DT$(u,u,0)$}&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
109&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
109&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
110&{\color{red}DT$(u,u,0)$}&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
110&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
110&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
111&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
111&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
112&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
113&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
113&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
114&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
115&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
116&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
117&{\color{red}U$(0,v,\frac{1}{2})$}&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
117&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
117&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&{\color{red}DT$(0,v,0)$}&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
118&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
118&{\color{red}W$(0,\frac{1}{2},w)$}&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
119&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
120&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
121&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
121&Y$(u,1-u,0)$&Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
122&{\color{red}DT$(u,u,0)$}&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
122&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
127&W$(0,\frac{1}{2},w)$&W3,4(2), W2,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
128&T$(u,\frac{1}{2},\frac{1}{2})$&T2,3(2), T4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
128&W$(0,\frac{1}{2},w)$&W3,4(2), W2,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
129&T$(u,\frac{1}{2},\frac{1}{2})$&T2,3(2), T4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
129&Y$(u,\frac{1}{2},0)$&Y2,3(2), Y4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
130&Y$(u,\frac{1}{2},0)$&Y2,3(2), Y4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
135&W$(0,\frac{1}{2},w)$&W3,4(2), W2,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
136&T$(u,\frac{1}{2},\frac{1}{2})$&T2,3(2), T4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
136&W$(0,\frac{1}{2},w)$&W3,4(2), W2,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
137&T$(u,\frac{1}{2},\frac{1}{2})$&T2,3(2), T4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
137&Y$(u,\frac{1}{2},0)$&Y2,3(2), Y4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
138&Y$(u,\frac{1}{2},0)$&Y2,3(2), Y4,5(2)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
156&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
156&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
156&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
156&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
157&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
157&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
157&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
157&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
158&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
158&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
158&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
158&{\color{red}U$(\frac{1}{2},0,w)$}&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
159&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
159&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
159&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
159&{\color{red}U$(\frac{1}{2},0,w)$}&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
160&LD$(0,0,w)$&LD4(1), LD5(1)&C$(u,-u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
161&LD$(0,0,w)$&LD4(1), LD5(1)&C$(u,-u,w)$\bigstrut\\
\hline
174&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
174&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
176&Q$(u,u,\frac{1}{2})$&Q3,3(2), Q4,4(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
176&R$(u,0,\frac{1}{2})$&R3,3(2), R4,4(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
183&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
183&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
183&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
184&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
184&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
185&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
185&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
185&Q$(u,u,\frac{1}{2})$&Q3,3(2), Q4,4(2)&C$(u,u,w)$\bigstrut\\
\hline
185&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
186&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
186&R$(u,0,\frac{1}{2})$&R3,3(2), R4,4(2)&D$(u,0,w)$\bigstrut\\
\hline
186&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
187&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
187&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
187&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
188&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
188&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
188&R$(u,0,\frac{1}{2})$&R2(1), R3(1) or R2(1), R4(1) or R5(1), R3(1) or R5(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
188&R$(u,0,\frac{1}{2})$&R2(1), R3(1) or R2(1), R5(1) or R4(1), R3(1) or R4(1), R5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
188&{\color{red}U$(\frac{1}{2},0,w)$}&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
189&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
189&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
189&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
189&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
190&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
190&Q$(u,u,\frac{1}{2})$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&C$(u,u,w)$\bigstrut\\
\hline
190&Q$(u,u,\frac{1}{2})$&Q2(1), Q3(1) or Q2(1), Q5(1) or Q4(1), Q3(1) or Q4(1), Q5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
190&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
190&{\color{red}U$(\frac{1}{2},0,w)$}&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&R$(u,0,\frac{1}{2})$&R2,5(2), R3,4(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
194&Q$(u,u,\frac{1}{2})$&Q3,4(2), Q2,5(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
205&S$(u,\frac{1}{2},u)$&S3,3(2), S4,4(2)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
205&T$(\frac{1}{2},\frac{1}{2},w)$&T3,3(2), T2,2(2) or T3,3(2), T5,5(2) or T4,4(2), T2,2(2) or T4,4(2), T5,5(2)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
205&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA2,3(2), ZA4,5(2)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
215&S$(u,\frac{1}{2},u)$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
215&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
216&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
216&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&G$(1+u,1-u,1)$&G3(1), G4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
217&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
218&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
219&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
220&D$(\frac{1}{2},\frac{1}{2},w)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&C$(u,u,w)$\bigstrut\\
\hline
220&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
220&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
25&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
25&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
25&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
25&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
25&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
25&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
26&B$(0,v,\frac{1}{2})$&B1,1(2), B2,2(2)&K$(0,v,w)$\bigstrut\\
\hline
26&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
26&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
26&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
26&P$(\frac{1}{2},v,\frac{1}{2})$&P1,1(2), P2,2(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
27&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
27&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
27&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
27&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
27&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
28&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
28&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
28&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
28&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
28&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
29&A$(u,0,\frac{1}{2})$&A1,1(2), A2,2(2)&M$(u,0,w)$\bigstrut\\
\hline
29&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
29&E$(u,\frac{1}{2},\frac{1}{2})$&E1,1(2), E2,2(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
29&P$(\frac{1}{2},v,\frac{1}{2})$&P2,2(2), P1,1(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
30&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
30&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
30&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
30&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
30&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
31&B$(0,v,\frac{1}{2})$&B1,1(2), B2,2(2)&K$(0,v,w)$\bigstrut\\
\hline
31&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
31&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
31&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
32&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
32&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
32&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
32&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
32&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
32&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
33&A$(u,0,\frac{1}{2})$&A1,1(2), A2,2(2)&M$(u,0,w)$\bigstrut\\
\hline
33&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
33&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
33&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
33&P$(\frac{1}{2},v,\frac{1}{2})$&P1,1(2), P2,2(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
34&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
34&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
34&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
34&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
35&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
35&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
35&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
35&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
35&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
35&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
36&B$(0,v,\frac{1}{2})$&B1,1(2), B2,2(2)&K$(0,v,w)$\bigstrut\\
\hline
36&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
36&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
36&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
36&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
37&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
37&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
37&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
37&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
38&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
38&B$(\frac{1}{2},v,0)$&B1(1), B2(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
38&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
38&H$(u,0,-1)$&H1(1), H2(1)&M$(u,0,w)$\bigstrut\\
\hline
38&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
38&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
39&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
39&B$(\frac{1}{2},v,0)$&B1(1), B2(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
39&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
39&H$(u,0,-1)$&H2(1), H1(1)&M$(u,0,w)$\bigstrut\\
\hline
39&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
39&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
40&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
40&H$(u,0,-1)$&H1(1), H2(1)&M$(u,0,w)$\bigstrut\\
\hline
40&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
40&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
41&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
41&H$(u,0,-1)$&H1(1), H2(1)&M$(u,0,w)$\bigstrut\\
\hline
41&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
41&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
42&A$(u,0,1)$&A1(1), A2(1)&J$(u,0,w)$\bigstrut\\
\hline
42&B$(0,v,1)$&B1(1), B2(1)&E$(0,v,w)$\bigstrut\\
\hline
42&DT$(0,v,0)$&DT1(1), DT2(1)&E$(0,v,w)$\bigstrut\\
\hline
42&H$(0,1,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&H$(0,1,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&J$(u,0,w)$\bigstrut\\
\hline
42&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
42&SM$(u,0,0)$&SM1(1), SM2(1)&J$(u,0,w)$\bigstrut\\
\hline
43&DT$(0,v,0)$&DT1(1), DT2(1)&E$(0,v,w)$\bigstrut\\
\hline
43&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
43&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
43&SM$(u,0,0)$&SM1(1), SM2(1)&J$(u,0,w)$\bigstrut\\
\hline
44&DT$(0,v,0)$&DT1(1), DT2(1)&A$(0,v,w)$\bigstrut\\
\hline
44&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
44&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
44&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
45&DT$(0,v,0)$&DT1(1), DT2(1)&A$(0,v,w)$\bigstrut\\
\hline
45&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
45&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
45&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
46&DT$(0,v,0)$&DT1(1), DT2(1)&A$(0,v,w)$\bigstrut\\
\hline
46&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
46&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
46&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
47&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
47&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
47&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
47&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
47&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
47&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
47&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P4(1) or P3(1), P2(1) or P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
47&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
48&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
48&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
48&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
48&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
48&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
48&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
48&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P4(1) or P3(1), P2(1) or P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
48&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
48&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
48&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
48&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
48&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
49&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
49&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
49&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
49&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
49&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
49&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
50&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
50&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
50&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
50&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
50&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
50&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
50&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
50&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
50&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
50&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
50&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
50&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
51&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
51&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
51&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
51&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
51&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
51&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
51&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1,4(2), Q2,3(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
51&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
52&C$(u,\frac{1}{2},0)$&C1,4(2), C2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
52&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
52&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
52&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
52&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
52&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P2(1), P1(1) or P2(1), P3(1) or P4(1), P1(1) or P4(1), P3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P4(1) or P3(1), P1(1) or P3(1), P4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
52&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2,4(2), Q1,3(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
52&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
53&B$(0,v,\frac{1}{2})$&B1,3(2), B2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
53&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
53&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
53&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
53&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
53&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
54&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
54&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
54&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
54&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
54&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
54&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
54&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
54&P$(\frac{1}{2},v,\frac{1}{2})$&P2,3(2), P1,4(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
54&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1,4(2), Q2,3(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
54&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
55&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
55&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
55&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&C$(u,\frac{1}{2},0)$&C1,4(2), C2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
55&D$(\frac{1}{2},v,0)$&D1,4(2), D2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
55&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
55&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
55&E$(u,\frac{1}{2},\frac{1}{2})$&E1,4(2), E2,3(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
55&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
55&P$(\frac{1}{2},v,\frac{1}{2})$&P1,4(2), P2,3(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
55&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
56&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
56&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
56&E$(u,\frac{1}{2},\frac{1}{2})$&E2,3(2), E1,4(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
56&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
56&H$(0,\frac{1}{2},w)$&H1,3(2), H2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
56&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
56&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
56&P$(\frac{1}{2},v,\frac{1}{2})$&P2,3(2), P1,4(2)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
56&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
56&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&B$(0,v,\frac{1}{2})$&B1,3(2), B2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
57&C$(u,\frac{1}{2},0)$&C1,4(2), C2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
57&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
57&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
57&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
57&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
57&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
57&P$(\frac{1}{2},v,\frac{1}{2})$&P1,3(2), P2,4(2)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
57&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
58&C$(u,\frac{1}{2},0)$&C1,4(2), C2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
58&D$(\frac{1}{2},v,0)$&D1,4(2), D2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
58&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
58&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
58&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
58&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
58&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
58&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
59&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
59&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
59&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
59&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
59&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
59&H$(0,\frac{1}{2},w)$&H1,3(2), H2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
59&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
59&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
59&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
60&B$(0,v,\frac{1}{2})$&B1,3(2), B2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
60&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
60&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
60&E$(u,\frac{1}{2},\frac{1}{2})$&E1,3(2), E2,4(2)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
60&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
60&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
60&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
60&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
60&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
61&B$(0,v,\frac{1}{2})$&B1,3(2), B2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
61&C$(u,\frac{1}{2},0)$&C1,4(2), C2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
61&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
61&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
61&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
61&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
61&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
61&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
61&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
62&A$(u,0,\frac{1}{2})$&A1,3(2), A2,4(2)&M$(u,0,w)$\bigstrut\\
\hline
62&C$(u,\frac{1}{2},0)$&C1,4(2), C2,3(2)&V$(u,v,0)$\bigstrut\\
\hline
62&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
62&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
62&G$(\frac{1}{2},0,w)$&G1,4(2), G2,3(2)&M$(u,0,w)$\bigstrut\\
\hline
62&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
62&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
62&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
62&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
63&B$(0,v,\frac{1}{2})$&B1,3(2), B2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
63&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
63&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
63&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
63&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
63&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
64&B$(0,v,\frac{1}{2})$&B1,3(2), B2,4(2)&K$(0,v,w)$\bigstrut\\
\hline
64&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
64&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
64&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
64&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
64&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
65&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
65&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
65&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
65&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
65&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
65&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
65&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
65&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
65&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
66&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
66&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
66&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
66&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
66&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
66&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
66&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
66&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
67&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
67&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
67&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
67&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
67&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&H$(1,0,w)$&H2(1), H1(1) or H2(1), H4(1) or H3(1), H1(1) or H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
67&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
67&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
67&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
68&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
68&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
68&H$(1,0,w)$&H2(1), H1(1) or H2(1), H3(1) or H4(1), H1(1) or H4(1), H3(1)&K$(0,v,w)$\bigstrut\\
\hline
68&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
68&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
68&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
68&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
68&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
69&A$(u,0,1)$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&J$(u,0,w)$\bigstrut\\
\hline
69&A$(u,0,1)$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&M$(u,v,0)$\bigstrut\\
\hline
69&B$(0,v,1)$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&B$(0,v,1)$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&M$(u,v,0)$\bigstrut\\
\hline
69&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&M$(u,v,0)$\bigstrut\\
\hline
69&H$(0,1,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&H$(0,1,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&J$(u,0,w)$\bigstrut\\
\hline
69&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
69&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
69&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
69&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&M$(u,v,0)$\bigstrut\\
\hline
70&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
70&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&M$(u,v,0)$\bigstrut\\
\hline
70&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
70&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
70&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
70&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&M$(u,v,0)$\bigstrut\\
\hline
71&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
71&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
71&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
71&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
71&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
71&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
72&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
72&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
72&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
72&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
72&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
72&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
73&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
73&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
73&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
73&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
73&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
73&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
74&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
74&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
74&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
74&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
74&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
74&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
83&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
83&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
83&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&D$(u,v,0)$\bigstrut\\
\hline
84&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
84&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
84&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&D$(u,v,0)$\bigstrut\\
\hline
85&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
85&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
85&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&D$(u,v,0)$\bigstrut\\
\hline
86&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
86&S$(u,u,\frac{1}{2})$&S2(1), S1(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
86&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&U$(0,v,\frac{1}{2})$&U2(1), U1(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&D$(u,v,0)$\bigstrut\\
\hline
87&DT$(u,u,0)$&DT1(1), DT2(1)&C$(u,v,0)$\bigstrut\\
\hline
87&SM$(u,0,0)$&SM1(1), SM2(1)&C$(u,v,0)$\bigstrut\\
\hline
87&Y$(u,1-u,0)$&Y1(1), Y2(1)&C$(u,v,0)$\bigstrut\\
\hline
88&DT$(u,u,0)$&DT1(1), DT2(1)&C$(u,v,0)$\bigstrut\\
\hline
88&SM$(u,0,0)$&SM1(1), SM2(1)&C$(u,v,0)$\bigstrut\\
\hline
88&Y$(u,1-u,0)$&Y1(1), Y2(1)&C$(u,v,0)$\bigstrut\\
\hline
99&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
99&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
99&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
99&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
99&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
100&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
100&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
100&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
100&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
101&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
101&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
102&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
102&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
102&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
102&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
103&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
103&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
103&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
104&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
104&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
104&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
105&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
105&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
105&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
106&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
106&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
106&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
107&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
107&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
107&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
107&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
107&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
107&Y$(u,1-u,0)$&Y1(1), Y2(1)&A$(u,u,w)$\bigstrut\\
\hline
108&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
108&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
108&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
108&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
108&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
108&Y$(u,1-u,0)$&Y2(1), Y1(1)&A$(u,u,w)$\bigstrut\\
\hline
109&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
109&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
109&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
109&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
110&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
110&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
110&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
110&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
111&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
111&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
111&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
111&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1)&C$(u,u,w)$\bigstrut\\
\hline
112&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
112&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
112&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1)&C$(u,u,w)$\bigstrut\\
\hline
113&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
113&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
113&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
113&V$(\frac{1}{2},\frac{1}{2},w)$&V3,3(2), V4,4(2)&C$(u,u,w)$\bigstrut\\
\hline
114&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
114&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
114&V$(\frac{1}{2},\frac{1}{2},w)$&V3,3(2), V4,4(2)&C$(u,u,w)$\bigstrut\\
\hline
115&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
115&LD$(0,0,w)$&LD1(1), LD2(1)&B$(0,v,w)$\bigstrut\\
\hline
115&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
115&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
116&LD$(0,0,w)$&LD1(1), LD2(1)&B$(0,v,w)$\bigstrut\\
\hline
116&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
116&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
117&LD$(0,0,w)$&LD1(1), LD2(1)&B$(0,v,w)$\bigstrut\\
\hline
117&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
117&V$(\frac{1}{2},\frac{1}{2},w)$&V2(1), V1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
118&LD$(0,0,w)$&LD1(1), LD2(1)&B$(0,v,w)$\bigstrut\\
\hline
118&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
119&LD$(0,0,w)$&LD1(1), LD2(1)&B$(u,0,w)$\bigstrut\\
\hline
119&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
120&LD$(0,0,w)$&LD1(1), LD2(1)&B$(u,0,w)$\bigstrut\\
\hline
120&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
121&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
121&LD$(0,0,w)$&LD1(1), LD2(1)&A$(u,u,w)$\bigstrut\\
\hline
121&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
121&Y$(u,1-u,0)$&Y1(1), Y2(1)&A$(u,u,w)$\bigstrut\\
\hline
122&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
122&LD$(0,0,w)$&LD1(1), LD2(1)&A$(u,u,w)$\bigstrut\\
\hline
123&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
123&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
123&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
123&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
123&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
123&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
123&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
123&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
123&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
124&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
124&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
124&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
124&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
124&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
124&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
124&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
125&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
125&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
125&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
125&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
125&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
125&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
125&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
126&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
126&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
126&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
126&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
126&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
126&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
126&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
126&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
127&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
127&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
127&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
127&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
127&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
127&T$(u,\frac{1}{2},\frac{1}{2})$&T1,4(2), T2,3(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
127&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
127&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
127&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
127&Y$(u,\frac{1}{2},0)$&Y1,4(2), Y2,3(2)&D$(u,v,0)$\bigstrut\\
\hline
128&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
128&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
128&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
128&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
128&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
128&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
128&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
128&Y$(u,\frac{1}{2},0)$&Y1,4(2), Y2,3(2)&D$(u,v,0)$\bigstrut\\
\hline
129&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
129&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
129&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
129&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
129&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
129&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
129&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
129&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
129&W$(0,\frac{1}{2},w)$&W1,3(2), W2,4(2)&B$(0,v,w)$\bigstrut\\
\hline
130&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
130&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
130&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
130&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
130&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
130&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
130&T$(u,\frac{1}{2},\frac{1}{2})$&T1,4(2), T2,3(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
130&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
130&W$(0,\frac{1}{2},w)$&W1,3(2), W2,4(2)&B$(0,v,w)$\bigstrut\\
\hline
131&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
131&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
131&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
131&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
131&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
131&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
131&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
132&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
132&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
132&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
132&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
132&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
132&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
132&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
132&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
132&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
133&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
133&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
133&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
133&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
133&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
133&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
133&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
133&U$(0,v,\frac{1}{2})$&U2(1), U1(1) or U2(1), U4(1) or U3(1), U1(1) or U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
134&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
134&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
134&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
134&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&S$(u,u,\frac{1}{2})$&S3(1), S1(1) or S3(1), S2(1) or S4(1), S1(1) or S4(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
134&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
134&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
134&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
135&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
135&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
135&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
135&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
135&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
135&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
135&T$(u,\frac{1}{2},\frac{1}{2})$&T1,4(2), T2,3(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
135&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
135&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
135&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
135&Y$(u,\frac{1}{2},0)$&Y1,4(2), Y2,3(2)&D$(u,v,0)$\bigstrut\\
\hline
136&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
136&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
136&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
136&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
136&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
136&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
136&Y$(u,\frac{1}{2},0)$&Y1,4(2), Y2,3(2)&D$(u,v,0)$\bigstrut\\
\hline
137&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
137&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
137&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
137&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
137&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&U$(0,v,\frac{1}{2})$&U2(1), U1(1) or U2(1), U4(1) or U3(1), U1(1) or U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
137&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
137&W$(0,\frac{1}{2},w)$&W1,3(2), W2,4(2)&B$(0,v,w)$\bigstrut\\
\hline
138&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
138&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
138&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
138&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&S$(u,u,\frac{1}{2})$&S3(1), S1(1) or S3(1), S2(1) or S4(1), S1(1) or S4(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
138&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
138&T$(u,\frac{1}{2},\frac{1}{2})$&T1,4(2), T2,3(2)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
138&V$(\frac{1}{2},\frac{1}{2},w)$&V1,3(2), V2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
138&W$(0,\frac{1}{2},w)$&W1,3(2), W2,4(2)&B$(0,v,w)$\bigstrut\\
\hline
139&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
139&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
139&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
139&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
139&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
139&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
139&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
139&Y$(u,1-u,0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&A$(u,u,w)$\bigstrut\\
\hline
139&Y$(u,1-u,0)$&Y1(1), Y3(1) or Y1(1), Y4(1) or Y2(1), Y3(1) or Y2(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
140&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
140&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
140&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
140&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
140&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
140&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
140&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
140&Y$(u,1-u,0)$&Y2(1), Y1(1) or Y2(1), Y3(1) or Y4(1), Y1(1) or Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
140&Y$(u,1-u,0)$&Y1(1), Y3(1) or Y1(1), Y4(1) or Y2(1), Y3(1) or Y2(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
141&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
141&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
141&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
141&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
141&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
141&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
142&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
142&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
142&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
142&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
142&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
142&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
156&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
156&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
156&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
156&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
158&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
158&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
158&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
158&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
159&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
160&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
161&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
162&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
164&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
164&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
164&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
164&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
166&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
167&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
174&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
174&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
175&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
175&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
175&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
175&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
176&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
176&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
183&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
183&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
183&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
183&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
183&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
183&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
183&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
184&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
184&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
184&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
184&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
185&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
185&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
185&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
185&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
185&Q$(u,u,\frac{1}{2})$&Q1,1(2), Q2,2(2)&C$(u,u,w)$\bigstrut\\
\hline
185&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
185&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
185&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
186&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
186&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
186&R$(u,0,\frac{1}{2})$&R1,1(2), R2,2(2)&D$(u,0,w)$\bigstrut\\
\hline
186&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
186&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
187&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
187&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
187&R$(u,0,\frac{1}{2})$&R1(1), R2(1) or R1(1), R4(1) or R3(1), R2(1) or R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
187&R$(u,0,\frac{1}{2})$&R1(1), R3(1) or R1(1), R4(1) or R2(1), R3(1) or R2(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
187&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
187&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
187&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
188&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
188&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
188&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
188&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
188&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
189&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
189&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
189&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
189&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
189&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
189&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
189&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
189&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
190&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
190&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
191&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
191&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
191&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
191&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
191&R$(u,0,\frac{1}{2})$&R1(1), R2(1) or R1(1), R4(1) or R3(1), R2(1) or R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
191&R$(u,0,\frac{1}{2})$&R1(1), R3(1) or R1(1), R4(1) or R2(1), R3(1) or R2(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
191&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
191&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
191&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
192&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
192&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
192&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
192&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
192&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
192&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
192&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
192&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
192&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
193&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
193&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
193&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
193&Q$(u,u,\frac{1}{2})$&Q1,3(2), Q2,4(2)&C$(u,u,w)$\bigstrut\\
\hline
193&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
193&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
193&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
194&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
194&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
194&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
194&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
194&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
194&R$(u,0,\frac{1}{2})$&R1,3(2), R2,4(2)&D$(u,0,w)$\bigstrut\\
\hline
194&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
194&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
194&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
194&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
200&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
200&S$(u,\frac{1}{2},u)$&S1(1), S2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
200&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
200&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z4(1) or Z3(1), Z2(1) or Z3(1), Z4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&ZA$(\frac{1}{2},u,0)$&ZA1(1), ZA2(1) or ZA1(1), ZA3(1) or ZA4(1), ZA2(1) or ZA4(1), ZA3(1)&A$(u,v,0)$\bigstrut\\
\hline
200&ZA$(\frac{1}{2},u,0)$&ZA1(1), ZA2(1) or ZA1(1), ZA4(1) or ZA3(1), ZA2(1) or ZA3(1), ZA4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
201&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
201&S$(u,\frac{1}{2},u)$&S2(1), S1(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
201&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
201&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
202&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
202&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
202&V$(u,1,0)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&A$(u,v,0)$\bigstrut\\
\hline
203&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
203&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
204&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
204&G$(1+u,1-u,1)$&G1(1), G2(1)&A$(u,v,0)$\bigstrut\\
\hline
204&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
205&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
205&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
205&Z$(u,\frac{1}{2},0)$&Z1,4(2), Z2,3(2)&A$(u,v,0)$\bigstrut\\
\hline
206&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
206&G$(1+u,1-u,1)$&G1(1), G2(1)&A$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
206&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
215&DT$(0,v,0)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&S$(u,\frac{1}{2},u)$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1)&C$(u,u,w)$\bigstrut\\
\hline
216&DT$(0,v,0)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
216&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
216&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&D$(\frac{1}{2},\frac{1}{2},w)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&DT$(0,v,0)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&G$(1+u,1-u,1)$&G1(1), G2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
218&DT$(0,v,0)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
218&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
218&T$(\frac{1}{2},\frac{1}{2},w)$&T4(1), T3(1)&C$(u,u,w)$\bigstrut\\
\hline
219&DT$(0,v,0)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD2(1), LD1(1)&C$(u,u,w)$\bigstrut\\
\hline
219&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
220&DT$(0,v,0)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
220&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
220&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
221&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
221&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
221&S$(u,\frac{1}{2},u)$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
221&S$(u,\frac{1}{2},u)$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
221&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T3(1) or T1(1), T4(1) or T2(1), T3(1) or T2(1), T4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
221&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z4(1) or Z3(1), Z2(1) or Z3(1), Z4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
222&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
222&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
222&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
222&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
222&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&T3(1), T1(1) or T3(1), T2(1) or T4(1), T1(1) or T4(1), T2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&C$(u,u,w)$\bigstrut\\
\hline
223&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
223&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
223&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
223&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
223&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&T3(1), T1(1) or T3(1), T2(1) or T4(1), T1(1) or T4(1), T2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&C$(u,u,w)$\bigstrut\\
\hline
223&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
223&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z4(1) or Z3(1), Z2(1) or Z3(1), Z4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
224&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
224&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
224&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
224&S$(u,\frac{1}{2},u)$&S3(1), S1(1) or S3(1), S2(1) or S4(1), S1(1) or S4(1), S2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
224&S$(u,\frac{1}{2},u)$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
224&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
224&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T3(1) or T1(1), T4(1) or T2(1), T3(1) or T2(1), T4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&C$(u,u,w)$\bigstrut\\
\hline
225&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
225&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
225&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
225&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
225&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
225&V$(u,1,0)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&A$(u,v,0)$\bigstrut\\
\hline
226&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
226&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
226&LD$(u,u,u)$&LD2(1), LD1(1)&C$(u,u,w)$\bigstrut\\
\hline
226&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
226&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
226&V$(u,1,0)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&A$(u,v,0)$\bigstrut\\
\hline
227&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
227&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
227&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
227&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
227&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
228&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
228&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
228&LD$(u,u,u)$&LD2(1), LD1(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
228&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
228&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&D$(\frac{1}{2},\frac{1}{2},w)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
229&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&G$(1+u,1-u,1)$&G1(1), G3(1) or G1(1), G4(1) or G2(1), G3(1) or G2(1), G4(1)&A$(u,v,0)$\bigstrut\\
\hline
229&G$(1+u,1-u,1)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
229&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
229&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
230&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
230&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
230&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
230&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
230&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
25&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
25&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
26&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
26&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
27&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
27&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
28&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
28&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
28&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q3(1) or Q2(1), Q4(1) or Q5(1), Q3(1) or Q5(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
29&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
29&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
29&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
29&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q3(1) or Q2(1), Q4(1) or Q5(1), Q3(1) or Q5(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
30&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
30&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
30&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
30&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
30&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
31&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
31&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&G$(\frac{1}{2},0,w)$&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&M$(u,0,w)$\bigstrut\\
\hline
31&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
32&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
32&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
32&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
32&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
32&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
32&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
33&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
33&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
33&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
33&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
33&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
33&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
34&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
34&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
34&C$(u,\frac{1}{2},0)$&C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&D$(\frac{1}{2},v,0)$&D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
34&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
34&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
34&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
35&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
35&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
36&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
36&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
37&A$(u,0,\frac{1}{2})$&A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
37&B$(0,v,\frac{1}{2})$&B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&DT$(0,v,0)$&DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&SM$(u,0,0)$&SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
38&B$(\frac{1}{2},v,0)$&B3(1), B4(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
38&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
38&H$(u,0,-1)$&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&LD$(u,0,0)$&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&B$(\frac{1}{2},v,0)$&B3(1), B4(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
39&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
39&H$(u,0,-1)$&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&LD$(u,0,0)$&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&A$(\frac{1}{2},0,w)$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&A$(\frac{1}{2},0,w)$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
40&B$(\frac{1}{2},v,0)$&B3(1), B4(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
40&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
40&H$(u,0,-1)$&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&LD$(u,0,0)$&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&A$(\frac{1}{2},0,w)$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&A$(\frac{1}{2},0,w)$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
41&B$(\frac{1}{2},v,0)$&B3(1), B4(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
41&DT$(0,v,0)$&DT3(1), DT4(1)&P$(0,v,w)$\bigstrut\\
\hline
41&H$(u,0,-1)$&H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&LD$(u,0,0)$&LD3(1), LD4(1)&M$(u,0,w)$\bigstrut\\
\hline
42&A$(u,0,1)$&A3(1), A4(1)&J$(u,0,w)$\bigstrut\\
\hline
42&B$(0,v,1)$&B3(1), B4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&DT$(0,v,0)$&DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&SM$(u,0,0)$&SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
43&A$(u,0,1)$&A3(1), A4(1)&J$(u,0,w)$\bigstrut\\
\hline
43&B$(0,v,1)$&B3(1), B4(1)&E$(0,v,w)$\bigstrut\\
\hline
43&DT$(0,v,0)$&DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
43&H$(0,1,w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&E$(0,v,w)$\bigstrut\\
\hline
43&H$(0,1,w)$&H2(1), H3(1) or H2(1), H4(1) or H5(1), H3(1) or H5(1), H4(1)&J$(u,0,w)$\bigstrut\\
\hline
43&SM$(u,0,0)$&SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
44&DT$(0,v,0)$&DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
44&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
45&DT$(0,v,0)$&DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
45&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
46&DT$(0,v,0)$&DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
46&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
48&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
48&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
48&{\color{red}B$(0,v,\frac{1}{2})$}&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
48&{\color{red}B$(0,v,\frac{1}{2})$}&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
48&{\color{red}C$(u,\frac{1}{2},0)$}&C2(1), C4(1) or C2(1), C5(1) or C3(1), C4(1) or C3(1), C5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
48&{\color{red}C$(u,\frac{1}{2},0)$}&C3(1), C2(1) or C3(1), C5(1) or C4(1), C2(1) or C4(1), C5(1)&V$(u,v,0)$\bigstrut\\
\hline
48&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
48&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D3(1) or D2(1), D4(1) or D5(1), D3(1) or D5(1), D4(1)&V$(u,v,0)$\bigstrut\\
\hline
48&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
48&{\color{red}G$(\frac{1}{2},0,w)$}&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&M$(u,0,w)$\bigstrut\\
\hline
48&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
48&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H3(1) or H2(1), H4(1) or H5(1), H3(1) or H5(1), H4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
49&A$(u,0,\frac{1}{2})$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
49&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
49&B$(0,v,\frac{1}{2})$&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
49&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E3(1) or E2(1), E4(1) or E5(1), E3(1) or E5(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
49&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P2(1) or P3(1), P5(1) or P4(1), P2(1) or P4(1), P5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
50&{\color{red}C$(u,\frac{1}{2},0)$}&C2(1), C4(1) or C2(1), C5(1) or C3(1), C4(1) or C3(1), C5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
50&{\color{red}C$(u,\frac{1}{2},0)$}&C3(1), C2(1) or C3(1), C5(1) or C4(1), C2(1) or C4(1), C5(1)&V$(u,v,0)$\bigstrut\\
\hline
50&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
50&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D3(1) or D2(1), D4(1) or D5(1), D3(1) or D5(1), D4(1)&V$(u,v,0)$\bigstrut\\
\hline
50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E3(1), E2(1) or E3(1), E5(1) or E4(1), E2(1) or E4(1), E5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
50&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
50&G$(\frac{1}{2},0,w)$&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&M$(u,0,w)$\bigstrut\\
\hline
50&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
50&H$(0,\frac{1}{2},w)$&H2(1), H3(1) or H2(1), H4(1) or H5(1), H3(1) or H5(1), H4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P2(1), P3(1) or P2(1), P4(1) or P5(1), P3(1) or P5(1), P4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&D$(\frac{1}{2},v,0)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
51&D$(\frac{1}{2},v,0)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
51&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
51&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P2(1) or P3(1), P5(1) or P4(1), P2(1) or P4(1), P5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
52&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
52&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
52&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
52&B$(0,v,\frac{1}{2})$&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
52&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&D$(\frac{1}{2},v,0)$&D2(1), D3(1) or D2(1), D4(1) or D5(1), D3(1) or D5(1), D4(1)&V$(u,v,0)$\bigstrut\\
\hline
52&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
52&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E3(1) or E2(1), E4(1) or E5(1), E3(1) or E5(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
52&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&{\color{red}G$(\frac{1}{2},0,w)$}&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&M$(u,0,w)$\bigstrut\\
\hline
52&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
52&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
53&A$(u,0,\frac{1}{2})$&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
53&D$(\frac{1}{2},v,0)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
53&D$(\frac{1}{2},v,0)$&D2(1), D3(1) or D2(1), D4(1) or D5(1), D3(1) or D5(1), D4(1)&V$(u,v,0)$\bigstrut\\
\hline
53&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E2(1) or E3(1), E5(1) or E4(1), E2(1) or E4(1), E5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
53&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
53&G$(\frac{1}{2},0,w)$&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&M$(u,0,w)$\bigstrut\\
\hline
53&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
53&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P3(1) or P2(1), P4(1) or P5(1), P3(1) or P5(1), P4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
53&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
53&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
54&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
54&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
54&B$(0,v,\frac{1}{2})$&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
54&D$(\frac{1}{2},v,0)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
54&D$(\frac{1}{2},v,0)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
54&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E2(1), E3(1) or E2(1), E4(1) or E5(1), E3(1) or E5(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
55&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
55&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
55&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
56&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
56&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
56&{\color{red}B$(0,v,\frac{1}{2})$}&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
56&C$(u,\frac{1}{2},0)$&C2(1), C4(1) or C2(1), C5(1) or C3(1), C4(1) or C3(1), C5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&{\color{red}C$(u,\frac{1}{2},0)$}&C2(1), C3(1) or C2(1), C4(1) or C5(1), C3(1) or C5(1), C4(1)&V$(u,v,0)$\bigstrut\\
\hline
56&D$(\frac{1}{2},v,0)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
56&{\color{red}D$(\frac{1}{2},v,0)$}&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
57&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
57&A$(u,0,\frac{1}{2})$&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
57&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
57&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E2(1) or E3(1), E5(1) or E4(1), E2(1) or E4(1), E5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
57&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
57&{\color{red}H$(0,\frac{1}{2},w)$}&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
57&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
58&A$(u,0,\frac{1}{2})$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
58&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
58&B$(0,v,\frac{1}{2})$&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
58&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E3(1) or E2(1), E4(1) or E5(1), E3(1) or E5(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
58&G$(\frac{1}{2},0,w)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
58&G$(\frac{1}{2},0,w)$&G2(1), G3(1) or G2(1), G4(1) or G5(1), G3(1) or G5(1), G4(1)&M$(u,0,w)$\bigstrut\\
\hline
58&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
58&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
58&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P2(1) or P3(1), P5(1) or P4(1), P2(1) or P4(1), P5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
59&C$(u,\frac{1}{2},0)$&C2(1), C4(1) or C2(1), C5(1) or C3(1), C4(1) or C3(1), C5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
59&{\color{red}C$(u,\frac{1}{2},0)$}&C2(1), C3(1) or C2(1), C4(1) or C5(1), C3(1) or C5(1), C4(1)&V$(u,v,0)$\bigstrut\\
\hline
59&D$(\frac{1}{2},v,0)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
59&{\color{red}D$(\frac{1}{2},v,0)$}&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
59&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
59&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E2(1), E3(1) or E2(1), E4(1) or E5(1), E3(1) or E5(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
59&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
59&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3(1), P2(1) or P3(1), P5(1) or P4(1), P2(1) or P4(1), P5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&{\color{red}A$(u,0,\frac{1}{2})$}&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
60&A$(u,0,\frac{1}{2})$&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&C$(u,\frac{1}{2},0)$&C2(1), C4(1) or C2(1), C5(1) or C3(1), C4(1) or C3(1), C5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
60&C$(u,\frac{1}{2},0)$&C3(1), C2(1) or C3(1), C5(1) or C4(1), C2(1) or C4(1), C5(1)&V$(u,v,0)$\bigstrut\\
\hline
60&D$(\frac{1}{2},v,0)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&D$(\frac{1}{2},v,0)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
60&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
60&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H3(1) or H2(1), H4(1) or H5(1), H3(1) or H5(1), H4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P3(1), P2(1) or P3(1), P5(1) or P4(1), P2(1) or P4(1), P5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q3(1) or Q2(1), Q4(1) or Q5(1), Q3(1) or Q5(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
61&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
61&{\color{red}A$(u,0,\frac{1}{2})$}&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
61&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&D$(\frac{1}{2},v,0)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
61&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E4(1) or E2(1), E5(1) or E3(1), E4(1) or E3(1), E5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
61&E$(u,\frac{1}{2},\frac{1}{2})$&E3(1), E2(1) or E3(1), E5(1) or E4(1), E2(1) or E4(1), E5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
61&H$(0,\frac{1}{2},w)$&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
61&{\color{red}H$(0,\frac{1}{2},w)$}&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
61&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P4(1) or P2(1), P5(1) or P3(1), P4(1) or P3(1), P5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&P$(\frac{1}{2},v,\frac{1}{2})$&P3(1), P2(1) or P3(1), P5(1) or P4(1), P2(1) or P4(1), P5(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
61&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
62&{\color{red}B$(0,v,\frac{1}{2})$}&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
62&B$(0,v,\frac{1}{2})$&B2(1), B3(1) or B2(1), B4(1) or B5(1), B3(1) or B5(1), B4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
62&{\color{red}D$(\frac{1}{2},v,0)$}&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
62&D$(\frac{1}{2},v,0)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&V$(u,v,0)$\bigstrut\\
\hline
62&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&K$(0,v,w)$\bigstrut\\
\hline
62&H$(0,\frac{1}{2},w)$&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
62&Q$(\frac{1}{2},\frac{1}{2},w)$&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
63&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
63&A$(u,0,\frac{1}{2})$&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
64&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
64&A$(u,0,\frac{1}{2})$&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
66&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
66&A$(u,0,\frac{1}{2})$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
66&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
66&B$(0,v,\frac{1}{2})$&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
68&A$(u,0,\frac{1}{2})$&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&M$(u,0,w)$\bigstrut\\
\hline
68&A$(u,0,\frac{1}{2})$&A2(1), A3(1) or A2(1), A4(1) or A5(1), A3(1) or A5(1), A4(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
68&B$(0,v,\frac{1}{2})$&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&K$(0,v,w)$\bigstrut\\
\hline
68&B$(0,v,\frac{1}{2})$&B3(1), B2(1) or B3(1), B5(1) or B4(1), B2(1) or B4(1), B5(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
70&{\color{red}A$(u,0,1)$}&A2(1), A4(1) or A2(1), A5(1) or A3(1), A4(1) or A3(1), A5(1)&J$(u,0,w)$\bigstrut\\
\hline
70&{\color{red}A$(u,0,1)$}&A3(1), A2(1) or A3(1), A5(1) or A4(1), A2(1) or A4(1), A5(1)&M$(u,v,0)$\bigstrut\\
\hline
70&{\color{red}B$(0,v,1)$}&B2(1), B4(1) or B2(1), B5(1) or B3(1), B4(1) or B3(1), B5(1)&E$(0,v,w)$\bigstrut\\
\hline
70&{\color{red}B$(0,v,1)$}&B2(1), B3(1) or B2(1), B4(1) or B5(1), B3(1) or B5(1), B4(1)&M$(u,v,0)$\bigstrut\\
\hline
70&{\color{red}H$(0,1,w)$}&H2(1), H4(1) or H2(1), H5(1) or H3(1), H4(1) or H3(1), H5(1)&E$(0,v,w)$\bigstrut\\
\hline
70&{\color{red}H$(0,1,w)$}&H3(1), H2(1) or H3(1), H5(1) or H4(1), H2(1) or H4(1), H5(1)&J$(u,0,w)$\bigstrut\\
\hline
83&DT$(0,v,0)$&DT3(1), DT4(1)&D$(u,v,0)$\bigstrut\\
\hline
83&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&SM$(u,u,0)$&SM3(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
83&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
84&DT$(0,v,0)$&DT3(1), DT4(1)&D$(u,v,0)$\bigstrut\\
\hline
84&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&SM$(u,u,0)$&SM3(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
84&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
85&DT$(0,v,0)$&DT3(1), DT4(1)&D$(u,v,0)$\bigstrut\\
\hline
85&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&SM$(u,u,0)$&SM3(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
85&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
86&DT$(0,v,0)$&DT3(1), DT4(1)&D$(u,v,0)$\bigstrut\\
\hline
86&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&SM$(u,u,0)$&SM3(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
86&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
87&DT$(u,u,0)$&DT3(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
87&SM$(u,0,0)$&SM3(1), SM4(1)&C$(u,v,0)$\bigstrut\\
\hline
87&Y$(u,1-u,0)$&Y3(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
88&DT$(u,u,0)$&DT3(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
88&SM$(u,0,0)$&SM3(1), SM4(1)&C$(u,v,0)$\bigstrut\\
\hline
88&Y$(u,1-u,0)$&Y3(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
99&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
100&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
100&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
100&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
101&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
102&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
102&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
102&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
103&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
103&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
104&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
104&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
104&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
105&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
105&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
106&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
106&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
106&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
107&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
107&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
107&Y$(u,1-u,0)$&Y4(1), Y3(1) or Y4(1), Y4(1) or Y3(1), Y3(1) or Y3(1), Y4(1)&A$(u,u,w)$\bigstrut\\
\hline
108&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
108&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
108&Y$(u,1-u,0)$&Y3(1), Y4(1) or Y3(1), Y3(1) or Y4(1), Y4(1) or Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
109&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
109&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
109&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
109&Y$(u,1-u,0)$&Y3(1), Y4(1) or Y3(1), Y3(1) or Y4(1), Y4(1) or Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
110&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
110&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
110&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
110&Y$(u,1-u,0)$&Y3(1), Y4(1) or Y3(1), Y3(1) or Y4(1), Y4(1) or Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
111&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
111&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
112&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
112&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
113&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
113&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
114&S$(u,u,\frac{1}{2})$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
114&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
115&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
116&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
116&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
117&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
117&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
117&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&DT$(0,v,0)$&DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
118&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&U$(0,v,\frac{1}{2})$&U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
118&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
118&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&Y$(u,\frac{1}{2},0)$&Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
119&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
120&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
121&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
121&Y$(u,1-u,0)$&Y4(1), Y3(1) or Y4(1), Y4(1) or Y3(1), Y3(1) or Y3(1), Y4(1)&A$(u,u,w)$\bigstrut\\
\hline
122&DT$(u,u,0)$&DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
122&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
122&Y$(u,1-u,0)$&Y3(1), Y4(1) or Y3(1), Y3(1) or Y4(1), Y4(1) or Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
124&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
124&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
124&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T3(1) or T2(1), T4(1) or T5(1), T3(1) or T5(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
124&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
124&U$(0,v,\frac{1}{2})$&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
125&T$(u,\frac{1}{2},\frac{1}{2})$&T3(1), T2(1) or T3(1), T5(1) or T4(1), T2(1) or T4(1), T5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
125&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
125&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
125&W$(0,\frac{1}{2},w)$&W2(1), W3(1) or W2(1), W4(1) or W5(1), W3(1) or W5(1), W4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
125&Y$(u,\frac{1}{2},0)$&Y3(1), Y2(1) or Y3(1), Y5(1) or Y4(1), Y2(1) or Y4(1), Y5(1)&D$(u,v,0)$\bigstrut\\
\hline
125&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
126&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
126&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
126&{\color{red}U$(0,v,\frac{1}{2})$}&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
126&{\color{red}U$(0,v,\frac{1}{2})$}&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
126&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
126&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W3(1) or W2(1), W4(1) or W5(1), W3(1) or W5(1), W4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
126&Y$(u,\frac{1}{2},0)$&Y3(1), Y2(1) or Y3(1), Y5(1) or Y4(1), Y2(1) or Y4(1), Y5(1)&D$(u,v,0)$\bigstrut\\
\hline
126&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
127&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
127&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
128&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
128&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
128&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T3(1) or T2(1), T4(1) or T5(1), T3(1) or T5(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
128&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
128&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
128&U$(0,v,\frac{1}{2})$&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
128&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
128&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
129&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T3(1) or T2(1), T4(1) or T5(1), T3(1) or T5(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
129&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
129&Y$(u,\frac{1}{2},0)$&Y2(1), Y3(1) or Y2(1), Y4(1) or Y5(1), Y3(1) or Y5(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
129&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
130&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
130&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
130&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
130&{\color{red}U$(0,v,\frac{1}{2})$}&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
130&Y$(u,\frac{1}{2},0)$&Y2(1), Y3(1) or Y2(1), Y4(1) or Y5(1), Y3(1) or Y5(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
130&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
131&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
132&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T3(1) or T2(1), T4(1) or T5(1), T3(1) or T5(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
132&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
132&U$(0,v,\frac{1}{2})$&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
133&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
133&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T3(1), T2(1) or T3(1), T5(1) or T4(1), T2(1) or T4(1), T5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
133&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
133&W$(0,\frac{1}{2},w)$&W2(1), W3(1) or W2(1), W4(1) or W5(1), W3(1) or W5(1), W4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
133&Y$(u,\frac{1}{2},0)$&Y3(1), Y2(1) or Y3(1), Y5(1) or Y4(1), Y2(1) or Y4(1), Y5(1)&D$(u,v,0)$\bigstrut\\
\hline
133&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
134&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
134&U$(0,v,\frac{1}{2})$&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
134&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
134&{\color{red}W$(0,\frac{1}{2},w)$}&W2(1), W3(1) or W2(1), W4(1) or W5(1), W3(1) or W5(1), W4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
134&Y$(u,\frac{1}{2},0)$&Y3(1), Y2(1) or Y3(1), Y5(1) or Y4(1), Y2(1) or Y4(1), Y5(1)&D$(u,v,0)$\bigstrut\\
\hline
134&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
135&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
135&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
135&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
135&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
136&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T3(1) or T2(1), T4(1) or T5(1), T3(1) or T5(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
136&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
136&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
136&U$(0,v,\frac{1}{2})$&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
136&W$(0,\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&B$(0,v,w)$\bigstrut\\
\hline
136&W$(0,\frac{1}{2},w)$&W3(1), W2(1) or W3(1), W5(1) or W4(1), W2(1) or W4(1), W5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
137&S$(u,u,\frac{1}{2})$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
137&S$(u,u,\frac{1}{2})$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
137&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T2(1), T3(1) or T2(1), T4(1) or T5(1), T3(1) or T5(1), T4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
137&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T4(1) or T2(1), T5(1) or T3(1), T4(1) or T3(1), T5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
137&Y$(u,\frac{1}{2},0)$&Y2(1), Y3(1) or Y2(1), Y4(1) or Y5(1), Y3(1) or Y5(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
137&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
138&U$(0,v,\frac{1}{2})$&U2(1), U4(1) or U2(1), U5(1) or U3(1), U4(1) or U3(1), U5(1)&B$(0,v,w)$\bigstrut\\
\hline
138&U$(0,v,\frac{1}{2})$&U3(1), U2(1) or U3(1), U5(1) or U4(1), U2(1) or U4(1), U5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
138&Y$(u,\frac{1}{2},0)$&Y2(1), Y3(1) or Y2(1), Y4(1) or Y5(1), Y3(1) or Y5(1), Y4(1)&D$(u,v,0)$\bigstrut\\
\hline
138&Y$(u,\frac{1}{2},0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or Y3(1), Y4(1) or Y3(1), Y5(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
141&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
141&Y$(u,1-u,0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or or Y3(1), Y4(1) or Y3(1), Y5(1)&A$(u,u,w)$\bigstrut\\
\hline
141&Y$(u,1-u,0)$&Y3(1), Y2(1) or Y3(1), Y5(1) or Y4(1), Y2(1) or Y4(1), Y5(1)&C$(u,v,0)$\bigstrut\\
\hline
142&W$(\frac{1}{2},\frac{1}{2},w)$&W2(1), W4(1) or W2(1), W5(1) or W3(1), W4(1) or W3(1), W5(1)&A$(u,u,w)$\bigstrut\\
\hline
142&Y$(u,1-u,0)$&Y2(1), Y4(1) or Y2(1), Y5(1) or or Y3(1), Y4(1) or Y3(1), Y5(1)&A$(u,u,w)$\bigstrut\\
\hline
142&Y$(u,1-u,0)$&Y2(1), Y3(1) or Y2(1), Y4(1) or Y5(1), Y3(1) or Y5(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
156&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
156&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
156&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
156&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
157&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
157&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
157&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
157&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
158&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
158&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
158&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
158&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
159&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
159&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
159&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
159&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
160&LD$(0,0,w)$&LD4(1), LD5(1)&C$(u,-u,w)$\bigstrut\\
\hline
161&LD$(0,0,w)$&LD4(1), LD5(1)&C$(u,-u,w)$\bigstrut\\
\hline
162&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
162&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
162&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
162&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
162&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
163&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
163&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
163&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
163&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
163&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
164&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
164&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
164&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
164&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
165&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
165&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
165&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
165&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
166&LD$(0,0,w)$&LD4(1), LD5(1)&C$(u,-u,w)$\bigstrut\\
\hline
167&LD$(0,0,w)$&LD4(1), LD5(1)&C$(u,-u,w)$\bigstrut\\
\hline
174&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
174&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
175&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
175&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
175&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
175&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
176&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
176&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
176&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
176&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
183&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
183&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
183&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
184&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
184&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
184&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
185&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
185&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
185&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
185&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
185&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
186&LD$(u,u,0)$&LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
186&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
186&SM$(u,0,0)$&SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
187&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
187&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
187&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
188&DT$(0,0,w)$&DT4(1), DT5(1)&D$(u,0,w)$\bigstrut\\
\hline
188&LD$(u,u,0)$&LD3(1), LD4(1)&B$(u,v,0)$\bigstrut\\
\hline
188&Q$(u,u,\frac{1}{2})$&Q3(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
188&R$(u,0,\frac{1}{2})$&R2(1), R3(1) or R2(1), R4(1) or R5(1), R3(1) or R5(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
188&R$(u,0,\frac{1}{2})$&R2(1), R3(1) or R2(1), R5(1) or R4(1), R3(1) or R4(1), R5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
188&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&D$(u,0,w)$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
189&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
189&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
189&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
189&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
190&DT$(0,0,w)$&DT4(1), DT5(1)&C$(u,u,w)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA5(1), PA4(1)&C$(u,u,w)$\bigstrut\\
\hline
190&Q$(u,u,\frac{1}{2})$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&C$(u,u,w)$\bigstrut\\
\hline
190&Q$(u,u,\frac{1}{2})$&Q2(1), Q3(1) or Q2(1), Q5(1) or Q4(1), Q3(1) or Q4(1), Q5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
190&R$(u,0,\frac{1}{2})$&R3(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
190&SM$(u,0,0)$&SM3(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
190&U$(\frac{1}{2},0,w)$&U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
192&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
192&Q$(u,u,\frac{1}{2})$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&C$(u,u,w)$\bigstrut\\
\hline
192&Q$(u,u,\frac{1}{2})$&Q2(1), Q3(1) or Q2(1), Q4(1) or Q5(1), Q3(1) or Q5(1), Q4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
192&R$(u,0,\frac{1}{2})$&R2(1), R4(1) or R2(1), R5(1) or R3(1), R4(1) or R3(1), R5(1)&D$(u,0,w)$\bigstrut\\
\hline
192&R$(u,0,\frac{1}{2})$&R3(1), R2(1) or R3(1), R5(1) or R4(1), R2(1) or R4(1), R5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
193&R$(u,0,\frac{1}{2})$&R2(1), R4(1) or R2(1), R5(1) or R3(1), R4(1) or R3(1), R5(1)&D$(u,0,w)$\bigstrut\\
\hline
193&R$(u,0,\frac{1}{2})$&R2(1), R3(1) or R2(1), R4(1) or R5(1), R3(1) or R5(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
194&P$(\frac{1}{3},\frac{1}{3},w)$&P4(1), P5(1)&C$(u,u,w)$\bigstrut\\
\hline
194&Q$(u,u,\frac{1}{2})$&Q2(1), Q4(1) or Q2(1), Q5(1) or Q3(1), Q4(1) or Q3(1), Q5(1)&C$(u,u,w)$\bigstrut\\
\hline
194&Q$(u,u,\frac{1}{2})$&Q3(1), Q2(1) or Q3(1), Q5(1) or Q4(1), Q2(1) or Q4(1), Q5(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
200&S$(u,\frac{1}{2},u)$&S3(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&SM$(u,u,0)$&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
201&{\color{red}S$(u,\frac{1}{2},u)$}&S3(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
201&{\color{red}SM$(u,u,0)$}&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
201&{\color{red}Z$(u,\frac{1}{2},0)$}&Z3(1), Z2(1) or Z3(1), Z5(1) or Z4(1), Z2(1) or Z4(1), Z5(1)&A$(u,v,0)$\bigstrut\\
\hline
201&{\color{red}Z$(u,\frac{1}{2},0)$}&Z2(1), Z4(1) or Z2(1), Z5(1) or Z3(1), Z4(1) or Z3(1), Z5(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
201&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA2(1), ZA3(1) or ZA2(1), ZA4(1) or ZA5(1), ZA3(1) or ZA5(1), ZA4(1)&A$(u,v,0)$\bigstrut\\
\hline
201&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA2(1), ZA4(1) or ZA2(1), ZA5(1) or ZA3(1), ZA4(1) or ZA3(1), ZA5(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
202&SM$(u,u,0)$&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
203&{\color{red}SM$(u,u,0)$}&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
203&V$(u,1,0)$&V3(1), V2(1) or V3(1), V5(1) or V4(1), V2(1) or V4(1), V5(1)&A$(u,v,0)$\bigstrut\\
\hline
204&G$(1+u,1-u,1)$&G3(1), G4(1)&A$(u,v,0)$\bigstrut\\
\hline
204&SM$(u,u,0)$&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
205&S$(u,\frac{1}{2},u)$&S3(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
205&SM$(u,u,0)$&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
205&T$(\frac{1}{2},\frac{1}{2},w)$&T3(1), T2(1) or T3(1), T5(1) or T4(1), T2(1) or T4(1), T5(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
205&ZA$(\frac{1}{2},u,0)$&ZA3(1), ZA2(1) or ZA3(1), ZA5(1) or ZA4(1), ZA2(1) or ZA4(1), ZA5(1)&A$(u,v,0)$\bigstrut\\
\hline
205&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA2(1), ZA4(1) or ZA2(1), ZA5(1) or ZA3(1), ZA4(1) or ZA3(1), ZA5(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
206&G$(1+u,1-u,1)$&G3(1), G4(1)&A$(u,v,0)$\bigstrut\\
\hline
206&SM$(u,u,0)$&SM3(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
215&S$(u,\frac{1}{2},u)$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
215&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
216&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
216&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&G$(1+u,1-u,1)$&G3(1), G4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
217&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
218&S$(u,\frac{1}{2},u)$&S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
218&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
219&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
220&D$(\frac{1}{2},\frac{1}{2},w)$&D3(1), D2(1) or D3(1), D5(1) or D4(1), D2(1) or D4(1), D5(1)&C$(u,u,w)$\bigstrut\\
\hline
220&G$(1+u,1-u,1)$&G3(1), G4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
220&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
220&SM$(u,u,0)$&SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
222&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
222&S$(u,\frac{1}{2},u)$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
222&S$(u,\frac{1}{2},u)$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
222&Z$(u,\frac{1}{2},0)$&Z3(1), Z2(1) or Z3(1), Z5(1) or Z4(1), Z2(1) or Z4(1), Z5(1)&A$(u,v,0)$\bigstrut\\
\hline
222&Z$(u,\frac{1}{2},0)$&Z2(1), Z4(1) or Z2(1), Z5(1) or Z3(1), Z4(1) or Z3(1), Z5(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
223&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
223&S$(u,\frac{1}{2},u)$&S2(1), S3(1) or S2(1), S4(1) or S5(1), S3(1) or S5(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
223&S$(u,\frac{1}{2},u)$&S2(1), S4(1) or S2(1), S5(1) or S3(1), S4(1) or S3(1), S5(1)&C$(u,u,w)$\bigstrut\\
\hline
224&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
224&Z$(u,\frac{1}{2},0)$&Z3(1), Z2(1) or Z3(1), Z5(1) or Z4(1), Z2(1) or Z4(1), Z5(1)&A$(u,v,0)$\bigstrut\\
\hline
224&Z$(u,\frac{1}{2},0)$&Z2(1), Z4(1) or Z2(1), Z5(1) or Z3(1), Z4(1) or Z3(1), Z5(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
225&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
226&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
227&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
227&V$(u,1,0)$&V3(1), V2(1) or V3(1), V5(1) or V4(1), V2(1) or V4(1), V5(1)&A$(u,v,0)$\bigstrut\\
\hline
228&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
228&V$(u,1,0)$&V3(1), V2(1) or V3(1), V5(1) or V4(1), V2(1) or V4(1), V5(1)&A$(u,v,0)$\bigstrut\\
\hline
229&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
230&D$(\frac{1}{2},\frac{1}{2},w)$&D2(1), D4(1) or D2(1), D5(1) or D3(1), D4(1) or D3(1), D5(1)&C$(u,u,w)$\bigstrut\\
\hline
230&G$(1+u,1-u,1)$&G3(1), G2(1) or G3(1), G5(1) or G4(1), G2(1) or G4(1), G5(1)&A$(u,v,0)$\bigstrut\\
\hline
230&G$(1+u,1-u,1)$&G2(1), G4(1) or G2(1), G5(1) or G3(1), G4(1) or G3(1), G5(1)&C$(u,u,w)$\bigstrut\\
\hline
230&LD$(u,u,u)$&LD4(1), LD5(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
25&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
25&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
25&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
25&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
25&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
25&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
25&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
25&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
25&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
26&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
26&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
26&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
26&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
26&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
26&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
26&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
26&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
26&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
27&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
27&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
27&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
27&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
27&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
27&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
27&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
27&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
27&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
28&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
28&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
28&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
28&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
28&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
28&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
28&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
28&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
29&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
29&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
29&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&D$(\frac{1}{2},v,0)$&D2(1), D1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
29&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
29&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
29&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
29&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
29&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
30&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
30&B$(0,v,\frac{1}{2})$&B2(1), B1(1)&K$(0,v,w)$\bigstrut\\
\hline
30&C$(u,\frac{1}{2},0)$&C2(1), C1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
30&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
30&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
30&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
30&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
30&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
30&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
31&A$(u,0,\frac{1}{2})$&A2(1), A1(1)&M$(u,0,w)$\bigstrut\\
\hline
31&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
31&C$(u,\frac{1}{2},0)$&C1(1), C2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&D$(\frac{1}{2},v,0)$&D1(1), D2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
31&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
31&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
31&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
31&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
31&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
32&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
32&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
32&C$(u,\frac{1}{2},0)$&C2(1), C1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&D$(\frac{1}{2},v,0)$&D2(1), D1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
32&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
32&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
32&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
32&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
32&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
33&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
33&B$(0,v,\frac{1}{2})$&B2(1), B1(1)&K$(0,v,w)$\bigstrut\\
\hline
33&C$(u,\frac{1}{2},0)$&C2(1), C1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&D$(\frac{1}{2},v,0)$&D2(1), D1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
33&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
33&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
33&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
33&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
33&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
34&A$(u,0,\frac{1}{2})$&A2(1), A1(1)&M$(u,0,w)$\bigstrut\\
\hline
34&B$(0,v,\frac{1}{2})$&B2(1), B1(1)&K$(0,v,w)$\bigstrut\\
\hline
34&C$(u,\frac{1}{2},0)$&C2(1), C1(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&D$(\frac{1}{2},v,0)$&D2(1), D1(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
34&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
34&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
34&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
34&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
34&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
35&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
35&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
35&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
35&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
35&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
35&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
35&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
36&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
36&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
36&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
36&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
36&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
36&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
36&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
37&A$(u,0,\frac{1}{2})$&A1(1), A2(1)&M$(u,0,w)$\bigstrut\\
\hline
37&B$(0,v,\frac{1}{2})$&B1(1), B2(1)&K$(0,v,w)$\bigstrut\\
\hline
37&DT$(0,v,0)$&DT1(1), DT2(1)&K$(0,v,w)$\bigstrut\\
\hline
37&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
37&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
37&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
37&SM$(u,0,0)$&SM1(1), SM2(1)&M$(u,0,w)$\bigstrut\\
\hline
38&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
38&B$(\frac{1}{2},v,0)$&B1(1), B2(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
38&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
38&H$(u,0,-1)$&H1(1), H2(1)&M$(u,0,w)$\bigstrut\\
\hline
38&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
38&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
38&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
39&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&A$(\frac{1}{2},0,w)$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
39&B$(\frac{1}{2},v,0)$&B1(1), B2(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
39&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
39&H$(u,0,-1)$&H2(1), H1(1)&M$(u,0,w)$\bigstrut\\
\hline
39&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
39&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
39&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
40&B$(\frac{1}{2},v,0)$&B1(1), B2(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
40&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
40&H$(u,0,-1)$&H1(1), H2(1)&M$(u,0,w)$\bigstrut\\
\hline
40&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
40&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
40&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
41&B$(\frac{1}{2},v,0)$&B2(1), B1(1)&Q$(\frac{1}{2},v,w)$\bigstrut\\
\hline
41&DT$(0,v,0)$&DT1(1), DT2(1)&P$(0,v,w)$\bigstrut\\
\hline
41&H$(u,0,-1)$&H1(1), H2(1)&M$(u,0,w)$\bigstrut\\
\hline
41&LD$(u,0,0)$&LD1(1), LD2(1)&M$(u,0,w)$\bigstrut\\
\hline
41&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
41&SM$(0,0,w)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(0,v,w)$\bigstrut\\
\hline
42&A$(u,0,1)$&A1(1), A2(1)&J$(u,0,w)$\bigstrut\\
\hline
42&B$(0,v,1)$&B1(1), B2(1)&E$(0,v,w)$\bigstrut\\
\hline
42&DT$(0,v,0)$&DT1(1), DT2(1)&E$(0,v,w)$\bigstrut\\
\hline
42&H$(0,1,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&H$(0,1,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&J$(u,0,w)$\bigstrut\\
\hline
42&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
42&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
42&SM$(u,0,0)$&SM1(1), SM2(1)&J$(u,0,w)$\bigstrut\\
\hline
43&A$(u,0,1)$&A2(1), A1(1)&J$(u,0,w)$\bigstrut\\
\hline
43&B$(0,v,1)$&B2(1), B1(1)&E$(0,v,w)$\bigstrut\\
\hline
43&DT$(0,v,0)$&DT1(1), DT2(1)&E$(0,v,w)$\bigstrut\\
\hline
43&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
43&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
43&SM$(u,0,0)$&SM1(1), SM2(1)&J$(u,0,w)$\bigstrut\\
\hline
44&DT$(0,v,0)$&DT1(1), DT2(1)&A$(0,v,w)$\bigstrut\\
\hline
44&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
44&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
44&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
45&DT$(0,v,0)$&DT1(1), DT2(1)&A$(0,v,w)$\bigstrut\\
\hline
45&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
45&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
45&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
46&DT$(0,v,0)$&DT1(1), DT2(1)&A$(0,v,w)$\bigstrut\\
\hline
46&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
46&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
46&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
47&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
47&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
47&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
47&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
47&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
47&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
47&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
47&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P4(1) or P3(1), P2(1) or P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
47&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
47&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
47&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
47&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
48&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
48&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
48&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
48&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
48&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
48&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
48&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P4(1) or P3(1), P2(1) or P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
48&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
48&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
48&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
48&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
48&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
49&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
49&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
49&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
49&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
49&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
49&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
49&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
49&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
49&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
50&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
50&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
50&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
50&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
50&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
50&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
50&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
50&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
50&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
50&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
50&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
50&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
51&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
51&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
51&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
51&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
51&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
51&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
51&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
51&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
51&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
51&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
51&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
51&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
52&{\color{red}C$(u,\frac{1}{2},0)$}&C2(1), C1(1) or C2(1), C3(1) or C4(1), C1(1) or C4(1), C3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
52&{\color{red}C$(u,\frac{1}{2},0)$}&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
52&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
52&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
52&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
52&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
52&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P2(1), P1(1) or P2(1), P3(1) or P4(1), P1(1) or P4(1), P3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P4(1) or P3(1), P1(1) or P3(1), P4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
52&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
52&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
52&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
52&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
53&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&B$(0,v,\frac{1}{2})$&B2(1), B1(1) or B2(1), B4(1) or B3(1), B1(1) or B3(1), B4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
53&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
53&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
53&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
53&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
53&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
53&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
53&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
54&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
54&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
54&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
54&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G1(1) or G2(1), G3(1) or G4(1), G1(1) or G4(1), G3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
54&{\color{red}G$(\frac{1}{2},0,w)$}&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
54&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
54&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
54&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
54&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P3(1) or P4(1), P1(1) or P4(1), P3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
54&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P4(1) or P3(1), P1(1) or P3(1), P4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
54&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
54&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
54&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
54&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
55&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
55&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
55&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&C$(u,\frac{1}{2},0)$&C2(1), C1(1) or C2(1), C3(1) or C4(1), C1(1) or C4(1), C3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
55&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
55&D$(\frac{1}{2},v,0)$&D2(1), D1(1) or D2(1), D3(1) or D4(1), D1(1) or D4(1), D3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
55&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
55&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
55&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
55&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1) or E2(1), E3(1) or E4(1), E1(1) or E4(1), E3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
55&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
55&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
55&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P3(1) or P4(1), P1(1) or P4(1), P3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
55&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
55&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
55&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
55&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
55&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
56&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
56&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
56&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1) or E2(1), E3(1) or E4(1), E1(1) or E4(1), E3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&E$(u,\frac{1}{2},\frac{1}{2})$&E2(1), E1(1) or E2(1), E4(1) or E3(1), E1(1) or E3(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
56&{\color{red}G$(\frac{1}{2},0,w)$}&G2(1), G1(1) or G2(1), G3(1) or G4(1), G1(1) or G4(1), G3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
56&{\color{red}G$(\frac{1}{2},0,w)$}&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
56&{\color{red}H$(0,\frac{1}{2},w)$}&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
56&{\color{red}H$(0,\frac{1}{2},w)$}&H2(1), H1(1) or H2(1), H4(1) or H3(1), H1(1) or H3(1), H4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
56&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
56&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P3(1) or P4(1), P1(1) or P4(1), P3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
56&P$(\frac{1}{2},v,\frac{1}{2})$&P2(1), P1(1) or P2(1), P4(1) or P3(1), P1(1) or P3(1), P4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
56&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q3(1) or Q4(1), Q1(1) or Q4(1), Q3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
56&Q$(\frac{1}{2},\frac{1}{2},w)$&Q2(1), Q1(1) or Q2(1), Q4(1) or Q3(1), Q1(1) or Q3(1), Q4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
56&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
56&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&{\color{red}B$(0,v,\frac{1}{2})$}&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
57&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
57&C$(u,\frac{1}{2},0)$&C2(1), C1(1) or C2(1), C3(1) or C4(1), C1(1) or C4(1), C3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
57&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
57&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
57&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
57&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
57&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
57&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P1(1), P2(1) or P1(1), P4(1) or P3(1), P2(1) or P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
57&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
57&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
57&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
58&C$(u,\frac{1}{2},0)$&C2(1), C1(1) or C2(1), C3(1) or C4(1), C1(1) or C4(1), C3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
58&D$(\frac{1}{2},v,0)$&D2(1), D1(1) or D2(1), D3(1) or D4(1), D1(1) or D4(1), D3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
58&D$(\frac{1}{2},v,0)$&D1(1), D2(1) or D1(1), D3(1) or D4(1), D2(1) or D4(1), D3(1)&V$(u,v,0)$\bigstrut\\
\hline
58&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
58&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
58&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
58&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
58&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
58&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
58&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
58&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
59&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
59&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
59&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
59&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
59&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
59&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
59&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&H$(0,\frac{1}{2},w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
59&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
59&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
59&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
59&Q$(\frac{1}{2},\frac{1}{2},w)$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
59&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
59&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
60&{\color{red}B$(0,v,\frac{1}{2})$}&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
60&{\color{red}B$(0,v,\frac{1}{2})$}&B2(1), B1(1) or B2(1), B4(1) or B3(1), B1(1) or B3(1), B4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
60&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
60&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
60&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E1(1), E2(1) or E1(1), E3(1) or E4(1), E2(1) or E4(1), E3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
60&G$(\frac{1}{2},0,w)$&G2(1), G1(1) or G2(1), G3(1) or G4(1), G1(1) or G4(1), G3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
60&{\color{red}G$(\frac{1}{2},0,w)$}&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
60&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
60&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
60&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
60&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
61&{\color{red}B$(0,v,\frac{1}{2})$}&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
61&B$(0,v,\frac{1}{2})$&B2(1), B1(1) or B2(1), B4(1) or B3(1), B1(1) or B3(1), B4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
61&C$(u,\frac{1}{2},0)$&C2(1), C1(1) or C2(1), C3(1) or C4(1), C1(1) or C4(1), C3(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
61&{\color{red}C$(u,\frac{1}{2},0)$}&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
61&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
61&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
61&G$(\frac{1}{2},0,w)$&G2(1), G1(1) or G2(1), G3(1) or G4(1), G1(1) or G4(1), G3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
61&{\color{red}G$(\frac{1}{2},0,w)$}&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
61&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
61&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
61&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
61&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
62&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
62&A$(u,0,\frac{1}{2})$&A2(1), A1(1) or A2(1), A4(1) or A3(1), A1(1) or A3(1), A4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
62&C$(u,\frac{1}{2},0)$&C1(1), C2(1) or C1(1), C4(1) or C3(1), C2(1) or C3(1), C4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
62&{\color{red}C$(u,\frac{1}{2},0)$}&C1(1), C2(1) or C1(1), C3(1) or C4(1), C2(1) or C4(1), C3(1)&V$(u,v,0)$\bigstrut\\
\hline
62&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
62&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&V$(u,v,0)$\bigstrut\\
\hline
62&E$(u,\frac{1}{2},\frac{1}{2})$&E1(1), E2(1) or E1(1), E4(1) or E3(1), E2(1) or E3(1), E4(1)&N$(u,\frac{1}{2},w)$\bigstrut\\
\hline
62&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E2(1), E1(1) or E2(1), E4(1) or E3(1), E1(1) or E3(1), E4(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
62&G$(\frac{1}{2},0,w)$&G2(1), G1(1) or G2(1), G3(1) or G4(1), G1(1) or G4(1), G3(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
62&G$(\frac{1}{2},0,w)$&G1(1), G2(1) or G1(1), G3(1) or G4(1), G2(1) or G4(1), G3(1)&M$(u,0,w)$\bigstrut\\
\hline
62&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
62&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
62&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P4(1) or P3(1), P2(1) or P3(1), P4(1)&L$(\frac{1}{2},v,w)$\bigstrut\\
\hline
62&P$(\frac{1}{2},v,\frac{1}{2})$&P1(1), P2(1) or P1(1), P3(1) or P4(1), P2(1) or P4(1), P3(1)&W$(u,v,\frac{1}{2})$\bigstrut\\
\hline
62&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
62&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&V$(u,v,0)$\bigstrut\\
\hline
63&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
63&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
63&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
63&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
63&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
63&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
63&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
64&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&B$(0,v,\frac{1}{2})$&B2(1), B1(1) or B2(1), B4(1) or B3(1), B1(1) or B3(1), B4(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
64&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
64&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
64&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
64&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
64&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
64&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
65&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
65&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
65&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
65&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
65&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
65&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
65&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
65&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
65&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
66&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
66&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
66&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
66&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
66&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
66&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
66&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
66&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
67&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&M$(u,0,w)$\bigstrut\\
\hline
67&A$(u,0,\frac{1}{2})$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
67&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&B$(0,v,\frac{1}{2})$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&Q$(u,v,\frac{1}{2})$\bigstrut\\
\hline
67&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
67&H$(1,0,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&H$(1,0,w)$&H2(1), H1(1) or H2(1), H4(1) or H3(1), H1(1) or H3(1), H4(1)&M$(u,0,w)$\bigstrut\\
\hline
67&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
67&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
67&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
67&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
68&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&K$(0,v,w)$\bigstrut\\
\hline
68&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&P$(u,v,0)$\bigstrut\\
\hline
68&H$(1,0,w)$&H2(1), H1(1) or H2(1), H3(1) or H4(1), H1(1) or H4(1), H3(1)&K$(0,v,w)$\bigstrut\\
\hline
68&H$(1,0,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&M$(u,0,w)$\bigstrut\\
\hline
68&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&K$(0,v,w)$\bigstrut\\
\hline
68&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&M$(u,0,w)$\bigstrut\\
\hline
68&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&M$(u,0,w)$\bigstrut\\
\hline
68&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&P$(u,v,0)$\bigstrut\\
\hline
69&A$(u,0,1)$&A1(1), A2(1) or A1(1), A4(1) or A3(1), A2(1) or A3(1), A4(1)&J$(u,0,w)$\bigstrut\\
\hline
69&A$(u,0,1)$&A1(1), A2(1) or A1(1), A3(1) or A4(1), A2(1) or A4(1), A3(1)&M$(u,v,0)$\bigstrut\\
\hline
69&B$(0,v,1)$&B1(1), B2(1) or B1(1), B4(1) or B3(1), B2(1) or B3(1), B4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&B$(0,v,1)$&B1(1), B2(1) or B1(1), B3(1) or B4(1), B2(1) or B4(1), B3(1)&M$(u,v,0)$\bigstrut\\
\hline
69&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&M$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
69&H$(0,1,w)$&H1(1), H2(1) or H1(1), H4(1) or H3(1), H2(1) or H3(1), H4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&H$(0,1,w)$&H1(1), H2(1) or H1(1), H3(1) or H4(1), H2(1) or H4(1), H3(1)&J$(u,0,w)$\bigstrut\\
\hline
69&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
69&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
69&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
69&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&M$(u,v,0)$\bigstrut\\
\hline
70&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&E$(0,v,w)$\bigstrut\\
\hline
70&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&M$(u,v,0)$\bigstrut\\
\hline
70&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&E$(0,v,w)$\bigstrut\\
\hline
70&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&J$(u,0,w)$\bigstrut\\
\hline
70&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&J$(u,0,w)$\bigstrut\\
\hline
70&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&M$(u,v,0)$\bigstrut\\
\hline
71&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
71&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
71&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
71&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
71&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
71&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
72&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
72&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
72&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
72&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
72&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
72&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
73&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
73&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
73&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
73&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
73&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
73&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
74&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(0,v,w)$\bigstrut\\
\hline
74&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&C$(u,v,0)$\bigstrut\\
\hline
74&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(0,v,w)$\bigstrut\\
\hline
74&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
74&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
74&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
83&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
83&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
83&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
83&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
83&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&D$(u,v,0)$\bigstrut\\
\hline
84&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
84&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
84&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
84&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&D$(u,v,0)$\bigstrut\\
\hline
85&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
85&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
85&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
85&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&D$(u,v,0)$\bigstrut\\
\hline
86&DT$(0,v,0)$&DT1(1), DT2(1)&D$(u,v,0)$\bigstrut\\
\hline
86&S$(u,u,\frac{1}{2})$&S2(1), S1(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&SM$(u,u,0)$&SM1(1), SM2(1)&D$(u,v,0)$\bigstrut\\
\hline
86&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&U$(0,v,\frac{1}{2})$&U2(1), U1(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
86&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&D$(u,v,0)$\bigstrut\\
\hline
87&DT$(u,u,0)$&DT1(1), DT2(1)&C$(u,v,0)$\bigstrut\\
\hline
87&SM$(u,0,0)$&SM1(1), SM2(1)&C$(u,v,0)$\bigstrut\\
\hline
87&Y$(u,1-u,0)$&Y1(1), Y2(1)&C$(u,v,0)$\bigstrut\\
\hline
88&DT$(u,u,0)$&DT1(1), DT2(1)&C$(u,v,0)$\bigstrut\\
\hline
88&SM$(u,0,0)$&SM1(1), SM2(1)&C$(u,v,0)$\bigstrut\\
\hline
88&Y$(u,1-u,0)$&Y1(1), Y2(1)&C$(u,v,0)$\bigstrut\\
\hline
99&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
99&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
99&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
99&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
99&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
99&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
99&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
99&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
100&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
100&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
100&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
100&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
100&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
101&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
101&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
101&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
101&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
101&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
102&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
102&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
102&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
102&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&U$(0,v,\frac{1}{2})$&U2(1), U1(1)&B$(0,v,w)$\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
102&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
103&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
103&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
103&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
103&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
103&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
103&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
104&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
104&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&S$(u,u,\frac{1}{2})$&S2(1), S1(1)&C$(u,u,w)$\bigstrut\\
\hline
104&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
104&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&U$(0,v,\frac{1}{2})$&U2(1), U1(1)&B$(0,v,w)$\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
104&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
105&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
105&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
105&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
105&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
105&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
105&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
106&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
106&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&S$(u,u,\frac{1}{2})$&S2(1), S1(1)&C$(u,u,w)$\bigstrut\\
\hline
106&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
106&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
106&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
107&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
107&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
107&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
107&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
107&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
107&Y$(u,1-u,0)$&Y1(1), Y2(1)&A$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
108&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
108&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
108&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
108&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
108&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
108&Y$(u,1-u,0)$&Y2(1), Y1(1)&A$(u,u,w)$\bigstrut\\
\hline
109&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
109&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
109&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
109&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
109&Y$(u,1-u,0)$&Y2(1), Y1(1)&A$(u,u,w)$\bigstrut\\
\hline
110&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
110&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
110&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
110&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
110&Y$(u,1-u,0)$&Y1(1), Y2(1)&A$(u,u,w)$\bigstrut\\
\hline
111&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&C$(u,u,w)$\bigstrut\\
\hline
111&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
111&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
111&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&C$(u,u,w)$\bigstrut\\
\hline
112&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&C$(u,u,w)$\bigstrut\\
\hline
112&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
112&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
112&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&C$(u,u,w)$\bigstrut\\
\hline
113&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&C$(u,u,w)$\bigstrut\\
\hline
113&S$(u,u,\frac{1}{2})$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
113&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
113&V$(\frac{1}{2},\frac{1}{2},w)$&V2(1), V1(1) or V2(1), V4(1) or V3(1), V1(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
114&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&C$(u,u,w)$\bigstrut\\
\hline
114&S$(u,u,\frac{1}{2})$&S2(1), S1(1)&C$(u,u,w)$\bigstrut\\
\hline
114&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
114&V$(\frac{1}{2},\frac{1}{2},w)$&V2(1), V1(1) or V2(1), V4(1) or V3(1), V1(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
115&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
115&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
115&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
115&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
115&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
116&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
116&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
116&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
116&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
116&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
116&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
117&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
117&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&U$(0,v,\frac{1}{2})$&U1(1), U2(1)&B$(0,v,w)$\bigstrut\\
\hline
117&V$(\frac{1}{2},\frac{1}{2},w)$&V2(1), V1(1) or V2(1), V4(1) or V3(1), V1(1) or V3(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
117&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&DT$(0,v,0)$&DT1(1), DT2(1)&B$(0,v,w)$\bigstrut\\
\hline
118&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
118&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&U$(0,v,\frac{1}{2})$&U2(1), U1(1)&B$(0,v,w)$\bigstrut\\
\hline
118&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
118&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
119&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
119&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
120&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,0,w)$\bigstrut\\
\hline
120&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,0,w)$\bigstrut\\
\hline
121&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
121&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&A$(u,u,w)$\bigstrut\\
\hline
121&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
121&Y$(u,1-u,0)$&Y1(1), Y2(1)&A$(u,u,w)$\bigstrut\\
\hline
122&DT$(u,u,0)$&DT1(1), DT2(1)&A$(u,u,w)$\bigstrut\\
\hline
122&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&A$(u,u,w)$\bigstrut\\
\hline
122&Y$(u,1-u,0)$&Y2(1), Y1(1)&A$(u,u,w)$\bigstrut\\
\hline
123&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
123&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
123&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
123&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
123&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
123&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
123&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
123&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
123&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
123&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
124&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
124&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
124&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
124&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
124&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
124&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
124&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
124&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
125&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
125&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
125&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
125&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
125&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
125&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
125&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
126&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
126&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
126&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
126&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
126&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
126&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
126&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
126&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
127&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
127&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
127&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
127&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
127&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
127&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
127&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
127&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
127&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
127&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
127&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
127&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
127&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1) or Y2(1), Y3(1) or Y4(1), Y1(1) or Y4(1), Y3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
128&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
128&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
128&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
128&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
128&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
128&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
128&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
128&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
128&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
128&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1) or Y2(1), Y3(1) or Y4(1), Y1(1) or Y4(1), Y3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
129&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
129&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
129&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
129&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
129&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
129&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
129&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
129&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
129&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
129&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
129&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
130&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
130&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
130&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
130&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
130&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
130&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
130&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
130&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
130&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
130&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
130&{\color{red}W$(0,\frac{1}{2},w)$}&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
130&{\color{red}W$(0,\frac{1}{2},w)$}&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
131&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
131&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
131&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
131&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
131&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
131&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
131&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
131&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
132&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
132&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
132&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
132&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
132&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
132&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
132&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
132&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
132&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
132&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
133&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
133&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
133&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
133&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
133&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
133&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
133&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
133&U$(0,v,\frac{1}{2})$&U2(1), U1(1) or U2(1), U4(1) or U3(1), U1(1) or U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
134&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
134&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
134&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
134&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&S$(u,u,\frac{1}{2})$&S3(1), S1(1) or S3(1), S2(1) or S4(1), S1(1) or S4(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
134&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
134&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
134&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
135&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
135&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
135&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
135&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
135&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
135&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
135&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
135&T$(u,\frac{1}{2},\frac{1}{2})$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
135&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
135&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
135&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
135&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
135&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
135&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1) or Y2(1), Y3(1) or Y4(1), Y1(1) or Y4(1), Y3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
136&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
136&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
136&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
136&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&S$(u,u,\frac{1}{2})$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
136&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
136&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
136&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V3(1) or V1(1), V4(1) or V2(1), V3(1) or V2(1), V4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
136&Y$(u,\frac{1}{2},0)$&Y1(1), Y2(1) or Y1(1), Y3(1) or Y4(1), Y2(1) or Y4(1), Y3(1)&D$(u,v,0)$\bigstrut\\
\hline
136&Y$(u,\frac{1}{2},0)$&Y2(1), Y1(1) or Y2(1), Y3(1) or Y4(1), Y1(1) or Y4(1), Y3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
137&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
137&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
137&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
137&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
137&U$(0,v,\frac{1}{2})$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&U$(0,v,\frac{1}{2})$&U2(1), U1(1) or U2(1), U4(1) or U3(1), U1(1) or U3(1), U4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
137&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
137&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
137&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
137&W$(0,\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
138&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&B$(0,v,w)$\bigstrut\\
\hline
138&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,v,0)$\bigstrut\\
\hline
138&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(0,v,w)$\bigstrut\\
\hline
138&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&S$(u,u,\frac{1}{2})$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&S$(u,u,\frac{1}{2})$&S3(1), S1(1) or S3(1), S2(1) or S4(1), S1(1) or S4(1), S2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
138&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&D$(u,v,0)$\bigstrut\\
\hline
138&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
138&T$(u,\frac{1}{2},\frac{1}{2})$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
138&V$(\frac{1}{2},\frac{1}{2},w)$&V1(1), V2(1) or V1(1), V4(1) or V3(1), V2(1) or V3(1), V4(1)&C$(u,u,w)$\bigstrut\\
\hline
138&V$(\frac{1}{2},\frac{1}{2},w)$&V3(1), V1(1) or V3(1), V2(1) or V4(1), V1(1) or V4(1), V2(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
138&{\color{red}W$(0,\frac{1}{2},w)$}&W1(1), W2(1) or W1(1), W4(1) or W3(1), W2(1) or W3(1), W4(1)&B$(0,v,w)$\bigstrut\\
\hline
138&{\color{red}W$(0,\frac{1}{2},w)$}&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&F$(u,\frac{1}{2},w)$\bigstrut\\
\hline
139&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
139&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
139&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
139&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
139&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
139&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
139&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
139&Y$(u,1-u,0)$&Y1(1), Y2(1) or Y1(1), Y4(1) or Y3(1), Y2(1) or Y3(1), Y4(1)&A$(u,u,w)$\bigstrut\\
\hline
139&Y$(u,1-u,0)$&Y1(1), Y3(1) or Y1(1), Y4(1) or Y2(1), Y3(1) or Y2(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
140&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
140&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
140&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
140&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
140&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
140&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
140&W$(\frac{1}{2},\frac{1}{2},w)$&W1(1), W2(1) or W1(1), W3(1) or W4(1), W2(1) or W4(1), W3(1)&A$(u,u,w)$\bigstrut\\
\hline
140&Y$(u,1-u,0)$&Y2(1), Y1(1) or Y2(1), Y3(1) or Y4(1), Y1(1) or Y4(1), Y3(1)&A$(u,u,w)$\bigstrut\\
\hline
140&Y$(u,1-u,0)$&Y1(1), Y3(1) or Y1(1), Y4(1) or Y2(1), Y3(1) or Y2(1), Y4(1)&C$(u,v,0)$\bigstrut\\
\hline
141&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
141&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
141&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
141&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
141&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
141&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
142&DT$(u,u,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&A$(u,u,w)$\bigstrut\\
\hline
142&DT$(u,u,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&C$(u,v,0)$\bigstrut\\
\hline
142&LD$(0,0,w)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&A$(u,u,w)$\bigstrut\\
\hline
142&LD$(0,0,w)$&LD1(1), LD3(1) or LD1(1), LD4(1) or LD2(1), LD3(1) or LD2(1), LD4(1)&B$(u,0,w)$\bigstrut\\
\hline
142&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&B$(u,0,w)$\bigstrut\\
\hline
142&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM3(1) or SM4(1), SM2(1) or SM4(1), SM3(1)&C$(u,v,0)$\bigstrut\\
\hline
156&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
156&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
156&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
156&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
157&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
157&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
158&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
158&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
158&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
158&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
159&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
159&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
160&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
161&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
162&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
162&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
163&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
164&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
164&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
164&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
164&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
165&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
166&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
167&LD$(0,0,w)$&LD1(1), LD2(1)&C$(u,-u,w)$\bigstrut\\
\hline
174&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
174&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
174&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
175&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
175&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
175&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
175&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
176&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
176&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
176&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
176&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
183&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
183&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
183&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
183&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
183&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
183&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
183&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
183&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
184&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
184&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
184&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
184&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
184&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
184&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
184&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
184&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
185&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
185&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
185&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
185&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
185&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
185&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
185&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
185&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
185&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
186&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
186&LD$(u,u,0)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
186&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
186&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&C$(u,u,w)$\bigstrut\\
\hline
186&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&D$(u,0,w)$\bigstrut\\
\hline
186&SM$(u,0,0)$&SM1(1), SM2(1)&D$(u,0,w)$\bigstrut\\
\hline
186&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
186&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
187&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
187&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
187&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
187&R$(u,0,\frac{1}{2})$&R1(1), R2(1) or R1(1), R4(1) or R3(1), R2(1) or R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
187&R$(u,0,\frac{1}{2})$&R1(1), R3(1) or R1(1), R4(1) or R2(1), R3(1) or R2(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
187&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
187&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
187&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
188&DT$(0,0,w)$&DT1(1), DT2(1)&D$(u,0,w)$\bigstrut\\
\hline
188&LD$(u,u,0)$&LD1(1), LD2(1)&B$(u,v,0)$\bigstrut\\
\hline
188&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
188&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
188&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
188&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&D$(u,0,w)$\bigstrut\\
\hline
189&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
189&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
189&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
189&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
189&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
189&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
189&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
189&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
189&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&DT$(0,0,w)$&DT1(1), DT2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
190&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA1(1), PA2(1)&C$(u,u,w)$\bigstrut\\
\hline
190&R$(u,0,\frac{1}{2})$&R1(1), R2(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
190&SM$(u,0,0)$&SM1(1), SM2(1)&B$(u,v,0)$\bigstrut\\
\hline
190&U$(\frac{1}{2},0,w)$&U1(1), U2(1)&C$(u,u,w)$\bigstrut\\
\hline
191&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
191&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
191&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
191&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
191&R$(u,0,\frac{1}{2})$&R1(1), R2(1) or R1(1), R4(1) or R3(1), R2(1) or R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
191&R$(u,0,\frac{1}{2})$&R1(1), R3(1) or R1(1), R4(1) or R2(1), R3(1) or R2(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
191&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
191&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
191&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
191&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
192&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
192&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
192&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
192&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
192&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
192&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
192&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
192&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
192&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
193&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
193&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
193&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
193&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q4(1) or Q3(1), Q2(1) or Q3(1), Q4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&Q$(u,u,\frac{1}{2})$&Q1(1), Q2(1) or Q1(1), Q3(1) or Q4(1), Q2(1) or Q4(1), Q3(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
193&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
193&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
193&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
193&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
194&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
194&DT$(0,0,w)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&D$(u,0,w)$\bigstrut\\
\hline
194&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD3(1) or LD4(1), LD2(1) or LD4(1), LD3(1)&B$(u,v,0)$\bigstrut\\
\hline
194&LD$(u,u,0)$&LD1(1), LD2(1) or LD1(1), LD4(1) or LD3(1), LD2(1) or LD3(1), LD4(1)&C$(u,u,w)$\bigstrut\\
\hline
194&P$(\frac{1}{3},\frac{1}{3},w)$&P1(1), P2(1)&C$(u,u,w)$\bigstrut\\
\hline
194&R$(u,0,\frac{1}{2})$&R1(1), R2(1) or R1(1), R4(1) or R3(1), R2(1) or R3(1), R4(1)&D$(u,0,w)$\bigstrut\\
\hline
194&R$(u,0,\frac{1}{2})$&R1(1), R3(1) or R1(1), R4(1) or R2(1), R3(1) or R2(1), R4(1)&E$(u,v,\frac{1}{2})$\bigstrut\\
\hline
194&SM$(u,0,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&B$(u,v,0)$\bigstrut\\
\hline
194&SM$(u,0,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&D$(u,0,w)$\bigstrut\\
\hline
194&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U4(1) or U3(1), U2(1) or U3(1), U4(1)&C$(u,u,w)$\bigstrut\\
\hline
194&U$(\frac{1}{2},0,w)$&U1(1), U2(1) or U1(1), U3(1) or U4(1), U2(1) or U4(1), U3(1)&D$(u,0,w)$\bigstrut\\
\hline
200&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
200&S$(u,\frac{1}{2},u)$&S1(1), S2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
200&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
200&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z4(1) or Z3(1), Z2(1) or Z3(1), Z4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
200&ZA$(\frac{1}{2},u,0)$&ZA1(1), ZA2(1) or ZA1(1), ZA3(1) or ZA4(1), ZA2(1) or ZA4(1), ZA3(1)&A$(u,v,0)$\bigstrut\\
\hline
200&ZA$(\frac{1}{2},u,0)$&ZA1(1), ZA2(1) or ZA1(1), ZA4(1) or ZA3(1), ZA2(1) or ZA3(1), ZA4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
201&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
201&S$(u,\frac{1}{2},u)$&S2(1), S1(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
201&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
201&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T3(1) or T4(1), T2(1) or T4(1), T3(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
202&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
202&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
202&V$(u,1,0)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&A$(u,v,0)$\bigstrut\\
\hline
203&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
203&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
204&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
204&G$(1+u,1-u,1)$&G1(1), G2(1)&A$(u,v,0)$\bigstrut\\
\hline
204&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
205&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
205&S$(u,\frac{1}{2},u)$&S2(1), S1(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
205&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
205&{\color{red}Z$(u,\frac{1}{2},0)$}&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
205&Z$(u,\frac{1}{2},0)$&Z2(1), Z1(1) or Z2(1), Z3(1) or Z4(1), Z1(1) or Z4(1), Z3(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
206&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT3(1) or DT4(1), DT2(1) or DT4(1), DT3(1)&A$(u,v,0)$\bigstrut\\
\hline
206&G$(1+u,1-u,1)$&G1(1), G2(1)&A$(u,v,0)$\bigstrut\\
\hline
206&SM$(u,u,0)$&SM1(1), SM2(1)&A$(u,v,0)$\bigstrut\\
\hline
215&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
215&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&S$(u,\frac{1}{2},u)$&S1(1), S2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
215&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&C$(u,u,w)$\bigstrut\\
\hline
216&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
216&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
216&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&D$(\frac{1}{2},\frac{1}{2},w)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
217&G$(1+u,1-u,1)$&G1(1), G2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
217&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
218&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
218&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
218&S$(u,\frac{1}{2},u)$&S2(1), S1(1)&C$(u,u,w)$\bigstrut\\
\hline
218&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
218&T$(\frac{1}{2},\frac{1}{2},w)$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&C$(u,u,w)$\bigstrut\\
\hline
219&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
219&LD$(u,u,u)$&LD2(1), LD1(1)&C$(u,u,w)$\bigstrut\\
\hline
219&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
220&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
220&G$(1+u,1-u,1)$&G1(1), G2(1)&C$(u,u,w)$\bigstrut\\
\hline
220&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
220&SM$(u,u,0)$&SM1(1), SM2(1)&C$(u,u,w)$\bigstrut\\
\hline
221&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
221&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
221&S$(u,\frac{1}{2},u)$&S1(1), S3(1) or S1(1), S4(1) or S2(1), S3(1) or S2(1), S4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
221&S$(u,\frac{1}{2},u)$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
221&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T3(1) or T1(1), T4(1) or T2(1), T3(1) or T2(1), T4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&C$(u,u,w)$\bigstrut\\
\hline
221&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
221&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z4(1) or Z3(1), Z2(1) or Z3(1), Z4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
222&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
222&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
222&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
222&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
222&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&T3(1), T1(1) or T3(1), T2(1) or T4(1), T1(1) or T4(1), T2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&C$(u,u,w)$\bigstrut\\
\hline
223&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
223&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
223&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
223&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
223&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&T3(1), T1(1) or T3(1), T2(1) or T4(1), T1(1) or T4(1), T2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&T2(1), T1(1) or T2(1), T3(1) or T4(1), T1(1) or T4(1), T3(1)&C$(u,u,w)$\bigstrut\\
\hline
223&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z3(1) or Z4(1), Z2(1) or Z4(1), Z3(1)&A$(u,v,0)$\bigstrut\\
\hline
223&Z$(u,\frac{1}{2},0)$&Z1(1), Z2(1) or Z1(1), Z4(1) or Z3(1), Z2(1) or Z3(1), Z4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
224&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
224&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
224&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
224&S$(u,\frac{1}{2},u)$&S3(1), S1(1) or S3(1), S2(1) or S4(1), S1(1) or S4(1), S2(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
224&S$(u,\frac{1}{2},u)$&S1(1), S2(1) or S1(1), S4(1) or S3(1), S2(1) or S3(1), S4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & Irreps of BC & HSPL \bigstrut\\
\hline
224&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
224&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T3(1) or T1(1), T4(1) or T2(1), T3(1) or T2(1), T4(1)&B$(u,\frac{1}{2},w)$\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&T1(1), T2(1) or T1(1), T4(1) or T3(1), T2(1) or T3(1), T4(1)&C$(u,u,w)$\bigstrut\\
\hline
225&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
225&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
225&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
225&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
225&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
225&V$(u,1,0)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&A$(u,v,0)$\bigstrut\\
\hline
226&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
226&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
226&LD$(u,u,u)$&LD2(1), LD1(1)&C$(u,u,w)$\bigstrut\\
\hline
226&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
226&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
226&V$(u,1,0)$&V1(1), V2(1) or V1(1), V3(1) or V4(1), V2(1) or V4(1), V3(1)&A$(u,v,0)$\bigstrut\\
\hline
227&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
227&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
227&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
227&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
227&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
228&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
228&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
228&LD$(u,u,u)$&LD2(1), LD1(1)&C$(u,u,w)$\bigstrut\\
\hline
228&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
228&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&D$(\frac{1}{2},\frac{1}{2},w)$&D1(1), D2(1) or D1(1), D4(1) or D3(1), D2(1) or D3(1), D4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
229&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&G$(1+u,1-u,1)$&G1(1), G3(1) or G1(1), G4(1) or G2(1), G3(1) or G2(1), G4(1)&A$(u,v,0)$\bigstrut\\
\hline
229&G$(1+u,1-u,1)$&G1(1), G2(1) or G1(1), G4(1) or G3(1), G2(1) or G3(1), G4(1)&C$(u,u,w)$\bigstrut\\
\hline
229&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
229&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
229&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
230&DT$(0,v,0)$&DT1(1), DT3(1) or DT1(1), DT4(1) or DT2(1), DT3(1) or DT2(1), DT4(1)&A$(u,v,0)$\bigstrut\\
\hline
230&DT$(0,v,0)$&DT1(1), DT2(1) or DT1(1), DT4(1) or DT3(1), DT2(1) or DT3(1), DT4(1)&C$(u,u,w)$\bigstrut\\
\hline
230&LD$(u,u,u)$&LD1(1), LD2(1)&C$(u,u,w)$\bigstrut\\
\hline
230&SM$(u,u,0)$&SM1(1), SM3(1) or SM1(1), SM4(1) or SM2(1), SM3(1) or SM2(1), SM4(1)&A$(u,v,0)$\bigstrut\\
\hline
230&SM$(u,u,0)$&SM1(1), SM2(1) or SM1(1), SM4(1) or SM3(1), SM2(1) or SM3(1), SM4(1)&C$(u,u,w)$\bigstrut\\
\hline
\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lp{7.6cm}}
		\hline
		\hline
		HSPL   & \makecell[c]{SG} \bigstrut\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetric, neglecting SOC} \bigstrut\\
		\hline
		G      & 4,11,14 \bigstrut[t]\\
		W      & 17,19,26,29,31,33,53,57,60,61,62 \\
		L      & 18,19,51,54-56,58-62 \\
		N      & 18,19,52,55-59,61,62 \\
		Q      & 20,36,63,64 \\
		E      & 76,78,91,92,95,96,169,170,173,176,178,179,182,185,186,\\&193,194 \\
		F      & 90,92,94,96,113,114,127-130,135-138 \\
		B      & 198,205,212,213 \bigstrut[b]\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetric, considering SOC} \bigstrut\\
		\hline
		G      & 4 \bigstrut[t]\\
		W      & 17,19,26,29,31,33 \\
		L      & 18,19 \\
		N      & 18,19 \\
		Q      & 20,36 \\
		E      & 76,78,91,92,95,96,169,170,173,178,179,182,185,186 \\
		F      & 90,92,94,96,113,114 \\
		B      & 198,212,213 \bigstrut[b]\\
		\hline
		\hline
	\end{tabular}
\begin{tabular}{cp{7.6cm}}
		\hline \hline
		HSPL   & \makecell[c]{SG} \bigstrut\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetric, considering SOC} \\
		\hline
		F      & 6,7,99-106,115-118,\textbf{127-130},\textbf{135-138} \\
		G      & 6,7,\textbf{11},\textbf{14} \\
		B      & 8,9,44-46,99-110,115-120,174,187-190,\textbf{205} \\
		K      & 25-37 \\
		L      & 25-34,\textbf{51},\textbf{54-56},\textbf{58-62} \\
		M      & 25-41 \\
		N      & 25-34,\textbf{52},\textbf{55-59},\textbf{61},\textbf{62} \\
		P      & 38-41 \\
		Q      & 38-41,\textbf{63},\textbf{64} \\
		E      & 42,43,174,\textbf{176},187-190,\textbf{193},\textbf{194} \\
		J      & 42,43 \\
		A      & 44-46,107-110,121,122 \\
		W      & \textbf{53},\textbf{57},\textbf{60-62} \\
		C      & 99-106,111-114,157,159-161,183-186,189,190,215-220 \\
		D      & 156,158,183-188 \bigstrut[b]\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetric, neglecting SOC} \\
		\hline
		F      & 6,7,10,11,13,14,99-106,115-118,123-126,131-134 \\
		G      & 6,7,10,13 \\
		B      & 8,9,12,15,44-46,71-74,99-110,115-120,123-142,174-176,187-194,200,201,221-224 \\
		K      & 25-37,47-68 \\
		L      & 25-34,47-50,52,53,57 \\
		M      & 25-41,47-70 \\
		N      & 25-34,47-51,53,54,60 \\
		P      & 38-41,63-68 \\
		Q      & 38-41,65-68 \\
		E      & 42,43,69,70,83-86,123-138,174,175,187-192 \\
		J      & 42,43,69,70 \\
		A      & 44-46,71-74,107-110,121,122,139-142,200-206,221-230 \\
		V      & 47-62 \\
		W      & 47-52,54-56,58,59 \\
		C      & 71-74,87,88,99-106,111-114,123-142,157,159-163,166,167,183-186,189-194,215-230 \\
		D      & 83-86,123-138,156,158,164,165,183-188,191-194 \\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetry broken} \\
		\hline
		F      & 6,7,10,11,13,14,99-106,115-118,123-138\\
		G      & 6,7,10,11,13,14 \\
		B      & 8,9,12,15,44-46,71-74,99-110,115-120,123-142,174-176,187-194,200,201,205,221-224 \\
		K      & 25-37,47-68 \\
		L      & 25-34,47-62 \\
		M      & 25-41,47-70 \\
		N      & 25-34,47-62 \\
		P      & 38-41,63-68 \\
		Q      & 38-41,63-68 \\
		E      & 42,43,69,70,83-86,123-138,174-176,187-194 \\
		J      & 42,43,69,70 \\
		A      & 44-46,71-74,107-110,121,122,139-142,200-206,221-230 \\
		V      & 47-62 \\
		W      & 47-62 \\
		C      & 71-74,87,88,99-106,111-114,123-142,157,159-163,166,167,183-186,189,190-194,215-230 \\
		D      & 83-86,123-138,156,158,164,165,183-188,191-194 \\
		\hline \hline
	\end{tabular}
\begin{tabular}{lp{7.6cm}}
		\hline
		\hline
		% after \\:  or \cline{col1-col2} \cline{col3-col4} ...
		HSPL   & {\makecell [c]{SG} }\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetric, considering SOC} \\
		\hline
		F & 7, 102, 104, 118 \\
		G & 7\\
		B &  9, 45, 46, 100, 102, 104, 106, 108, 110, 117, 118, 120, \textbf{205}\\
		K & 26, 30, 31, 32, 33, 34, 36\\
		L & 26, 29, 30, 33, 34, \textbf{60}, \textbf{61}, \textbf{62}\\
		M & 28, 29, 31, 32, 33, 34, 40, 41\\
		N & 28, 29, 30, 31, 34, \textbf{57}, \textbf{61}\\
		P & 39, 41\\
		Q &39, 41\\
		E &43\\
		J &43\\
		A &45, 109, 110, 122\\
		W &\textbf{60},\textbf{61}\\
		D &158,186,188\\
		C & 159, 161, 185, 190, 220\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetric, neglecting SOC} \\
		\hline
		L & 29, 33, 52, 57 \\
		M & 29, 33, 54, 56, 60, 61 \\
		N & 29, 54, 60 \\
		V & 52, 61, 62\\
		W & 54, 56 \\
		K & 56, 57, 60, 61 \\
		B & 130, 138 \\
		E & 130, 135, 138\\
		A & 205\\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetry broken, considering SOC} \\
		\hline
		K & 48, 62 \\
		L & 48, 50, 52, 60, 61, 62 \\
		M & 48, 52, 70 \\
		N & 48, 50, 57, 60, 61 \\
		V & 48, 50, 56, 59 \\
		W & 48, 50, 52, 54, 56, 59, 60, 61 \\
		Q & 68 \\
		E & 70, 126, 130, 132, 133, 137 \\
		J & 70 \\
		F & 125, 126, 133, 134 \\
		B & 126, 134, 201, 222 \\
		A & 201, 203 \\
		\hline
		\multicolumn{2}{c}{Time-reversal symmetry broken, neglecting SOC} \\
		\hline
		L & 52, 54, 56, 57 \\
		N & 52, 54, 56 \\
		V & 52, 61, 62 \\
		M & 54, 56, 60, 61 \\
		K & 56, 57, 60, 61 \\
		W & 60, 62 \\
		B & 130, 138 \\
		F & 130, 138 \\
		E & 135 \\
		A & 205 \\
		\hline
		\hline
	\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
27&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&27&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&27&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
27&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&27&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&27&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
27&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&27&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&28&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
28&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&28&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&28&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
29&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&29&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}N$(u,\frac{1}{2},w)$
}&30&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
30&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&30&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&30&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
30&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}K$(0,v,w)$
}&30&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}&30&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
30&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&31&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&31&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}N$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
32&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&32&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&32&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
32&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&32&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&32&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
32&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&32&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&33&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}K$(0,v,w)$
}\bigstrut\\
\hline
33&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&33&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&33&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
34&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&34&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}&34&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
34&{\color{red}B$(0,v,\frac{1}{2})$}&{\color{red}N$(u,\frac{1}{2},w)$
}&34&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}K$(0,v,w)$
}&34&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
34&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&34&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&37&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
37&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&40&{\color{red}B$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&41&{\color{red}B$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
43&{\color{red}A$(u,0,1)$}&E$(0,v,w)$
&43&{\color{red}B$(0,v,1)$}&J$(u,0,w)$
&55&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
55&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&55&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&55&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
56&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&56&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&57&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
57&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&58&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&58&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
60&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}&60&{\color{red}G$(\frac{1}{2},0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&61&{\color{red}B$(0,v,\frac{1}{2})$}&{\color{red}N$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
61&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}&61&{\color{red}G$(\frac{1}{2},0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&62&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
62&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}&62&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&62&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
62&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&100&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&100&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
100&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&100&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&101&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
101&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&101&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&101&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
102&{\color{red}U$(0,v,\frac{1}{2})$}&{\color{red}F$(u,\frac{1}{2},w)$
}&102&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&102&{\color{red}Y$(u,\frac{1}{2},0)$}&{\color{red}B$(0,v,w)$
}\bigstrut\\
\hline
102&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&103&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&103&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
103&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&103&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&103&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
103&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&104&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&104&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
104&{\color{red}U$(0,v,\frac{1}{2})$}&{\color{red}F$(u,\frac{1}{2},w)$
}&104&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&104&{\color{red}Y$(u,\frac{1}{2},0)$}&{\color{red}B$(0,v,w)$
}\bigstrut\\
\hline
104&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&105&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&105&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
106&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&106&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&106&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
106&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&106&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&106&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
109&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&109&{\color{red}Y$(u,1-u,0)$}&{\color{red}A$(u,u,w)$
}&110&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
\bigstrut\\
\hline
110&{\color{red}Y$(u,1-u,0)$}&{\color{red}A$(u,u,w)$
}&112&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&114&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
116&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&116&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&116&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
116&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
&117&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&117&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
117&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
&117&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&118&{\color{red}U$(0,v,\frac{1}{2})$}&{\color{red}F$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
118&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
&118&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
&118&{\color{red}Y$(u,\frac{1}{2},0)$}&{\color{red}B$(0,v,w)$
}\bigstrut\\

\hline
122&{\color{red}Y$(u,1-u,0)$}&{\color{red}A$(u,u,w)$
}&127&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&127&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
128&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
&130&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&135&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
135&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
&136&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
&138&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
158&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
&159&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&174&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
174&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&184&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&184&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
184&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&184&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
&187&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
187&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&187&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
&187&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
\bigstrut\\
\hline
188&DT$(0,0,w)$&B$(u,v,0)$
&188&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&188&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
188&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&189&DT$(0,0,w)$&B$(u,v,0)$
&189&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
189&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
&189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
&189&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
190&DT$(0,0,w)$&B$(u,v,0)$
&190&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&190&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&190&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
&190&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&205&{\color{red}Z$(u,\frac{1}{2},0)$}&{\color{red}B$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
215&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&215&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&216&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
217&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&217&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&218&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
218&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
&218&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&219&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
220&{\color{red}G$(1+u,1-u,1)$}&C$(u,u,w)$
& & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
27&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&27&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&27&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
27&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&27&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&27&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
27&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&27&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&28&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
28&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&28&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&28&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
29&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&29&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&30&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
30&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&30&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&30&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
30&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&30&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&30&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
30&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&31&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&31&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
32&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&32&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&32&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
32&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&32&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&32&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
32&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&32&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&33&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
33&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&33&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&33&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
34&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&34&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&34&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
34&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&34&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&34&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
34&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&34&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&37&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
37&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&40&{\color{red}B$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&41&{\color{red}B$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
43&{\color{red}A$(u,0,1)$}&E$(0,v,w)$
&43&{\color{red}B$(0,v,1)$}&J$(u,0,w)$
&48&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
48&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&48&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&48&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
48&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&48&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&48&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
48&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&48&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&48&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
48&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&48&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&49&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
49&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&49&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&49&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
49&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&49&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&49&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
49&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&50&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&50&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
50&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&50&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&50&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&50&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
50&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&50&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&52&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&52&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
52&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&52&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&52&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
52&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&53&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&53&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
53&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&53&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&54&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
54&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&54&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&54&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
56&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&56&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&57&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
57&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&58&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&58&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
60&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&60&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&61&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&61&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
61&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&66&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
66&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&68&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&68&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
70&{\color{red}A$(u,0,1)$}&E$(0,v,w)$
&70&{\color{red}B$(0,v,1)$}&J$(u,0,w)$
&70&{\color{red}H$(0,1,w)$}&M$(u,v,0)$
\bigstrut\\
\hline
83&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&83&LD$(0,0,w)$&D$(u,v,0)$
&83&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
83&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&84&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&84&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
84&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&84&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&85&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
85&LD$(0,0,w)$&D$(u,v,0)$
&85&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&85&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
85&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&85&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&86&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
86&LD$(0,0,w)$&D$(u,v,0)$
&86&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&86&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
86&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&86&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&87&LD$(0,0,w)$&C$(u,v,0)$
\bigstrut\\
\hline
88&LD$(0,0,w)$&C$(u,v,0)$
&88&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
&100&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
100&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&100&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&100&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
101&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&101&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&101&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
101&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&102&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&102&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
102&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&102&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&103&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
103&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&103&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&103&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
103&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&103&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&104&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
104&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&104&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&104&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
104&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&104&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&105&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
105&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&106&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&106&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
106&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&106&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&106&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
106&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&109&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&109&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
\bigstrut\\
\hline
110&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&110&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
&112&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
114&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&116&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&116&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
116&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&116&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
&117&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
117&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&117&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
&117&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
118&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&118&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
&118&{\color{red}Y$(u,\frac{1}{2},0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
118&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&122&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
&123&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
123&LD$(0,0,w)$&D$(u,v,0)$
&123&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&123&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
124&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&124&LD$(0,0,w)$&D$(u,v,0)$
&124&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
124&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&124&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&124&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
124&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&124&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&124&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&125&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&125&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
125&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&125&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&125&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&125&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&125&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
125&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&125&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&126&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
126&LD$(0,0,w)$&D$(u,v,0)$
&126&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&126&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
126&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&126&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&126&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&126&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&126&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
126&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&126&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&127&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
127&LD$(0,0,w)$&D$(u,v,0)$
&128&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&128&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
128&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&128&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&128&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
128&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&129&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&129&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
130&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&130&LD$(0,0,w)$&D$(u,v,0)$
&130&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
130&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&130&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
&130&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
131&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&131&LD$(0,0,w)$&D$(u,v,0)$
&131&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
131&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&131&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&131&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
132&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&132&LD$(0,0,w)$&D$(u,v,0)$
&132&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
132&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&132&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&132&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&132&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&133&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
133&LD$(0,0,w)$&D$(u,v,0)$
&133&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&133&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&133&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&133&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&133&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
133&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&133&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&134&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
134&LD$(0,0,w)$&D$(u,v,0)$
&134&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&134&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&134&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&134&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
134&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&134&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&134&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
135&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&135&LD$(0,0,w)$&D$(u,v,0)$
&135&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
135&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&136&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&136&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
136&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
&136&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&137&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
137&LD$(0,0,w)$&D$(u,v,0)$
&137&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&137&{\color{red}S$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
138&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&138&LD$(0,0,w)$&D$(u,v,0)$
&138&{\color{red}U$(0,v,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
138&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&139&LD$(0,0,w)$&C$(u,v,0)$
&140&LD$(0,0,w)$&C$(u,v,0)$
\bigstrut\\
\hline
141&LD$(0,0,w)$&C$(u,v,0)$
&141&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
&141&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
\bigstrut\\
\hline
141&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
&142&LD$(0,0,w)$&C$(u,v,0)$
&142&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
\bigstrut\\
\hline
142&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&142&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
&158&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
159&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&163&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&165&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
174&DT$(0,0,w)$&B$(u,v,0)$
&174&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&175&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
175&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&175&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&175&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
176&DT$(0,0,w)$&B$(u,v,0)$
&176&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&184&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
184&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
&184&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&184&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
187&DT$(0,0,w)$&B$(u,v,0)$
&187&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&188&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
188&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&188&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
&188&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
189&DT$(0,0,w)$&B$(u,v,0)$
&189&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
189&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
&189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
190&DT$(0,0,w)$&B$(u,v,0)$
&190&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&190&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
190&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&190&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&191&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
191&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&191&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&191&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
192&DT$(0,0,w)$&B$(u,v,0)$
&192&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&192&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
192&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&192&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&192&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
192&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&192&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
&193&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&194&DT$(0,0,w)$&B$(u,v,0)$
&194&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
200&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&200&LD$(u,u,u)$&A$(u,v,0)$
&201&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
201&LD$(u,u,u)$&A$(u,v,0)$
&201&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&201&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
\bigstrut\\
\hline
201&{\color{red}ZA$(\frac{1}{2},u,0)$}&B$(u,\frac{1}{2},w)$
&201&{\color{red}ZA$(\frac{1}{2},u,0)$}&A$(u,v,0)$
&202&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
203&LD$(u,u,u)$&A$(u,v,0)$
&203&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
&204&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
205&LD$(u,u,u)$&A$(u,v,0)$
&205&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&206&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
\bigstrut\\
\hline
206&LD$(u,u,u)$&A$(u,v,0)$
&215&DT$(0,v,0)$&C$(u,u,w)$
&215&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
\bigstrut\\
\hline
216&DT$(0,v,0)$&C$(u,u,w)$
&217&DT$(0,v,0)$&C$(u,u,w)$
&218&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
218&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
&218&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
&219&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
220&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&220&DT$(0,v,0)$&C$(u,u,w)$
&220&{\color{red}G$(1+u,1-u,1)$}&C$(u,u,w)$
\bigstrut\\
\hline
221&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
&221&DT$(0,v,0)$&A$(u,v,0)$
&221&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
221&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&221&LD$(u,u,u)$&A$(u,v,0)$
&221&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
&221&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
&222&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&DT$(0,v,0)$&A$(u,v,0)$
&222&DT$(0,v,0)$&C$(u,u,w)$
&222&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&LD$(u,u,u)$&A$(u,v,0)$
&222&{\color{red}S$(u,\frac{1}{2},u)$}&B$(u,\frac{1}{2},w)$
&222&{\color{red}S$(u,\frac{1}{2},u)$}&A$(u,v,0)$
\bigstrut\\
\hline
222&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
&222&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
&222&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
&222&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&222&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
\bigstrut\\
\hline
222&{\color{red}Z$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&223&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
&223&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
223&DT$(0,v,0)$&C$(u,u,w)$
&223&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&223&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
223&{\color{red}S$(u,\frac{1}{2},u)$}&B$(u,\frac{1}{2},w)$
&223&{\color{red}S$(u,\frac{1}{2},u)$}&A$(u,v,0)$
&223&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
&223&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
&223&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
\bigstrut\\
\hline
224&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
&224&DT$(0,v,0)$&A$(u,v,0)$
&224&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
224&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&224&LD$(u,u,u)$&A$(u,v,0)$
&224&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
&224&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
&224&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
224&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
&224&{\color{red}Z$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&225&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
225&DT$(0,v,0)$&C$(u,u,w)$
&225&LD$(u,u,u)$&A$(u,v,0)$
&226&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
226&DT$(0,v,0)$&C$(u,u,w)$
&226&LD$(u,u,u)$&A$(u,v,0)$
&227&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
227&DT$(0,v,0)$&C$(u,u,w)$
&227&LD$(u,u,u)$&A$(u,v,0)$
&227&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
227&{\color{red}V$(u,1,0)$}&C$(u,u,w)$
&228&DT$(0,v,0)$&A$(u,v,0)$
&228&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
228&LD$(u,u,u)$&A$(u,v,0)$
&228&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
&228&{\color{red}V$(u,1,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
229&DT$(0,v,0)$&A$(u,v,0)$
&229&DT$(0,v,0)$&C$(u,u,w)$
&229&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
230&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&230&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&230&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
230&DT$(0,v,0)$&C$(u,u,w)$
&230&{\color{red}G$(1+u,1-u,1)$}&A$(u,v,0)$
&230&{\color{red}G$(1+u,1-u,1)$}&C$(u,u,w)$
\bigstrut\\
\hline
230&LD$(u,u,u)$&A$(u,v,0)$
& & & & & &\bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
47&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&47&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&47&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
47&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&47&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&47&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
47&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&47&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&47&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
47&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&47&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&47&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
47&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&47&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&47&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
47&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&47&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&47&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
47&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&47&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&47&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
47&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&47&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&47&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
48&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&48&{\color{red}DT$(0,v,0)$}&{\color{red}N$(u,\frac{1}{2},w)$
}&48&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}K$(0,v,w)$
}\bigstrut\\
\hline
48&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&48&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&48&{\color{red}LD$(0,0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
48&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&{\color{red}M$(u,0,w)$
}&48&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&48&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}\bigstrut\\
\hline
48&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&48&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&48&{\color{red}SM$(u,0,0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}\bigstrut\\
\hline
49&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&49&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&49&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
49&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&49&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&49&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
49&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&49&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&49&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
49&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&49&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&49&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
49&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&49&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&49&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
\bigstrut\\
\hline
49&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&50&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&50&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}\bigstrut\\
\hline
50&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&50&{\color{red}B$(0,v,\frac{1}{2})$}&{\color{red}N$(u,\frac{1}{2},w)$
}&50&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
50&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&50&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&50&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
50&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}&50&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&50&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
\bigstrut\\
\hline
50&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&51&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&51&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
51&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&51&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&51&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
51&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&51&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&51&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
51&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&51&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&51&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
51&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&51&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&51&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
51&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&51&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&51&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
51&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&51&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&51&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
52&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&52&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&52&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
52&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&52&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&52&{\color{red}LD$(0,0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
52&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&{\color{red}M$(u,0,w)$
}&52&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&52&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
52&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&52&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&52&{\color{red}SM$(u,0,0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}\bigstrut\\
\hline
53&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&53&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&53&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
53&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&53&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&53&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
53&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&53&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&53&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
53&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&53&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&53&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
54&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&54&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&54&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
54&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&54&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&54&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
54&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&54&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&54&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
54&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&54&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&54&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
54&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&54&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&54&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
\bigstrut\\
\hline
54&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&55&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&55&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
55&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&55&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&55&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
55&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&55&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&55&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
55&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&55&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&55&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
55&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&55&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&55&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
55&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&55&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&55&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
55&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&55&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&55&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
56&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&56&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&56&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
56&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&56&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&56&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
56&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&56&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&56&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
56&{\color{red}LD$(0,0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&56&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&56&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
56&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}&56&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&56&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
\bigstrut\\
\hline
56&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&57&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&57&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
57&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&57&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&57&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
57&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&57&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&57&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
57&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&57&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&57&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
57&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&57&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&57&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
57&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&57&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&58&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
58&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&58&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&58&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
58&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&58&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&58&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
58&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&58&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&58&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
58&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&58&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&59&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
59&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&59&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&59&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
59&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&59&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
&59&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
59&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&59&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&59&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
59&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&59&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&59&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}\bigstrut\\
\hline
59&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&59&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&59&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
60&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&60&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&60&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
60&{\color{red}DT$(0,v,0)$}&{\color{red}N$(u,\frac{1}{2},w)$
}&60&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&60&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}\bigstrut\\
\hline
60&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&60&{\color{red}G$(\frac{1}{2},0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&60&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
60&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&60&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&60&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
61&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&61&{\color{red}B$(0,v,\frac{1}{2})$}&{\color{red}N$(u,\frac{1}{2},w)$
}&61&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
61&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}&61&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&61&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
61&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&61&{\color{red}G$(\frac{1}{2},0,w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&61&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
61&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
&61&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&61&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
62&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&62&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&62&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
62&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}L$(\frac{1}{2},v,w)$
}&62&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&62&{\color{red}DT$(0,v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
62&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}K$(0,v,w)$
}&62&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&62&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
62&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&62&{\color{red}LD$(0,0,w)$}&V$(u,v,0)$
&62&{\color{red}LD$(0,0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
62&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&62&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&62&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
\bigstrut\\
\hline
62&{\color{red}SM$(u,0,0)$}&L$(\frac{1}{2},v,w)$
&63&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&63&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
63&{\color{red}H$(1,0,w)$}&P$(u,v,0)$
&63&{\color{red}H$(1,0,w)$}&Q$(u,v,\frac{1}{2})$
&63&{\color{red}LD$(0,0,w)$}&P$(u,v,0)$
\bigstrut\\
\hline
63&{\color{red}LD$(0,0,w)$}&Q$(u,v,\frac{1}{2})$
&63&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&64&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
64&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&64&{\color{red}H$(1,0,w)$}&P$(u,v,0)$
&64&{\color{red}H$(1,0,w)$}&Q$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
64&{\color{red}LD$(0,0,w)$}&P$(u,v,0)$
&64&{\color{red}LD$(0,0,w)$}&Q$(u,v,\frac{1}{2})$
&64&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
\bigstrut\\
\hline
65&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&65&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&65&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
65&{\color{red}H$(1,0,w)$}&P$(u,v,0)$
&65&{\color{red}H$(1,0,w)$}&Q$(u,v,\frac{1}{2})$
&65&{\color{red}LD$(0,0,w)$}&P$(u,v,0)$
\bigstrut\\
\hline
65&{\color{red}LD$(0,0,w)$}&Q$(u,v,\frac{1}{2})$
&65&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&66&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
66&{\color{red}H$(1,0,w)$}&P$(u,v,0)$
&66&{\color{red}H$(1,0,w)$}&Q$(u,v,\frac{1}{2})$
&66&{\color{red}LD$(0,0,w)$}&P$(u,v,0)$
\bigstrut\\
\hline
66&{\color{red}LD$(0,0,w)$}&Q$(u,v,\frac{1}{2})$
&66&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&67&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
67&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&67&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&67&{\color{red}H$(1,0,w)$}&P$(u,v,0)$
\bigstrut\\
\hline
67&{\color{red}H$(1,0,w)$}&Q$(u,v,\frac{1}{2})$
&67&{\color{red}LD$(0,0,w)$}&P$(u,v,0)$
&67&{\color{red}LD$(0,0,w)$}&Q$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
67&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&68&{\color{red}DT$(0,v,0)$}&M$(u,0,w)$
&68&{\color{red}H$(1,0,w)$}&P$(u,v,0)$
\bigstrut\\
\hline
68&{\color{red}H$(1,0,w)$}&Q$(u,v,\frac{1}{2})$
&68&{\color{red}LD$(0,0,w)$}&P$(u,v,0)$
&68&{\color{red}LD$(0,0,w)$}&Q$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
68&{\color{red}SM$(u,0,0)$}&K$(0,v,w)$
&69&{\color{red}A$(u,0,1)$}&E$(0,v,w)$
&69&{\color{red}B$(0,v,1)$}&J$(u,0,w)$
\bigstrut\\
\hline
69&{\color{red}DT$(0,v,0)$}&J$(u,0,w)$
&69&{\color{red}H$(0,1,w)$}&M$(u,v,0)$
&69&{\color{red}LD$(0,0,w)$}&M$(u,v,0)$
\bigstrut\\
\hline
69&{\color{red}SM$(u,0,0)$}&E$(0,v,w)$
&70&{\color{red}DT$(0,v,0)$}&J$(u,0,w)$
&70&{\color{red}LD$(0,0,w)$}&M$(u,v,0)$
\bigstrut\\
\hline
70&{\color{red}SM$(u,0,0)$}&E$(0,v,w)$
&71&{\color{red}DT$(0,v,0)$}&B$(u,0,w)$
&71&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
\bigstrut\\
\hline
71&{\color{red}SM$(u,0,0)$}&A$(0,v,w)$
&72&{\color{red}DT$(0,v,0)$}&B$(u,0,w)$
&72&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
\bigstrut\\
\hline
72&{\color{red}SM$(u,0,0)$}&A$(0,v,w)$
&73&{\color{red}DT$(0,v,0)$}&B$(u,0,w)$
&73&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
\bigstrut\\
\hline
73&{\color{red}SM$(u,0,0)$}&A$(0,v,w)$
&74&{\color{red}DT$(0,v,0)$}&B$(u,0,w)$
&74&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
\bigstrut\\
\hline
74&{\color{red}SM$(u,0,0)$}&A$(0,v,w)$
&123&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&123&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
123&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&123&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&123&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
123&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&123&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&123&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
123&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&123&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&123&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
123&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&123&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&123&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
123&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&123&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&123&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
123&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&124&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&124&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
124&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&124&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&124&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
124&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
&124&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&124&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
124&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&124&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&124&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
124&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&125&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&125&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
125&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&125&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&125&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
125&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&125&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&125&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
125&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&125&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&125&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
125&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&126&{\color{red}DT$(0,v,0)$}&{\color{red}F$(u,\frac{1}{2},w)$
}&126&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
126&{\color{red}LD$(0,0,w)$}&{\color{red}E$(u,v,\frac{1}{2})$
}&126&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&126&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
126&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
&126&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}B$(0,v,w)$
}&126&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
126&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&126&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&127&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
127&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&127&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&127&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
\bigstrut\\
\hline
127&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&127&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&127&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
127&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
&127&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&127&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
127&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&127&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&127&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
127&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&127&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&127&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
128&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&128&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&128&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
128&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&128&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&128&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
128&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&128&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&128&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
128&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&129&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&129&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
129&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&129&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&129&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
129&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&129&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&129&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
129&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&129&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&129&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
129&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&129&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&129&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
130&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&130&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&130&{\color{red}LD$(0,0,w)$}&{\color{red}E$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
130&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&130&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&130&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
130&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&130&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&130&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
130&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&130&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&130&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
131&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&131&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&131&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
131&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&131&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&131&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
131&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&131&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&131&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
131&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&131&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&131&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
131&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&131&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&131&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
131&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&132&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&132&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
132&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&132&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&132&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
132&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&132&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&132&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
132&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&132&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&132&{\color{red}W$(0,\frac{1}{2},w)$}&{\color{red}E$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
132&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&132&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&132&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
133&{\color{red}DT$(0,v,0)$}&{\color{red}F$(u,\frac{1}{2},w)$
}&133&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&133&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
133&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&133&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&133&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
133&{\color{red}U$(0,v,\frac{1}{2})$}&{\color{red}F$(u,\frac{1}{2},w)$
}&133&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&133&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}E$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
133&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&134&{\color{red}DT$(0,v,0)$}&{\color{red}F$(u,\frac{1}{2},w)$
}&134&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
134&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&134&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&134&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
134&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&134&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&134&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
134&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}B$(0,v,w)$
}&134&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&134&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
134&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&135&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&135&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
135&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&135&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&135&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
135&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
&135&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&135&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
135&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&135&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&135&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
135&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&135&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&135&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
136&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&136&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&136&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
136&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&136&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&136&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
136&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&136&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
&136&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
136&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&136&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&136&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
137&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&137&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&137&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
137&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&137&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&137&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
\bigstrut\\
\hline
137&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&137&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&137&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}E$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
137&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
&137&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&137&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
138&{\color{red}DT$(0,v,0)$}&F$(u,\frac{1}{2},w)$
&138&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&138&{\color{red}LD$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
138&{\color{red}LD$(0,0,w)$}&D$(u,v,0)$
&138&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&138&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
138&{\color{red}SM$(u,u,0)$}&F$(u,\frac{1}{2},w)$
&138&{\color{red}SM$(u,u,0)$}&B$(0,v,w)$
&138&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
138&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&138&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&138&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
138&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&138&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&139&{\color{red}DT$(u,u,0)$}&B$(u,0,w)$
\bigstrut\\
\hline
139&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
&139&{\color{red}SM$(u,0,0)$}&B$(u,0,w)$
&139&{\color{red}SM$(u,0,0)$}&A$(u,u,w)$
\bigstrut\\
\hline
139&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
&139&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&139&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
\bigstrut\\
\hline
140&{\color{red}DT$(u,u,0)$}&B$(u,0,w)$
&140&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
&140&{\color{red}SM$(u,0,0)$}&B$(u,0,w)$
\bigstrut\\
\hline
140&{\color{red}SM$(u,0,0)$}&A$(u,u,w)$
&140&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
&140&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
\bigstrut\\
\hline
140&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
&141&{\color{red}DT$(u,u,0)$}&B$(u,0,w)$
&141&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
\bigstrut\\
\hline
141&{\color{red}SM$(u,0,0)$}&B$(u,0,w)$
&141&{\color{red}SM$(u,0,0)$}&A$(u,u,w)$
&142&{\color{red}DT$(u,u,0)$}&B$(u,0,w)$
\bigstrut\\
\hline
142&{\color{red}LD$(0,0,w)$}&C$(u,v,0)$
&142&{\color{red}SM$(u,0,0)$}&B$(u,0,w)$
&142&{\color{red}SM$(u,0,0)$}&A$(u,u,w)$
\bigstrut\\
\hline
187&DT$(0,0,w)$&B$(u,v,0)$
&187&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&187&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
187&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&188&DT$(0,0,w)$&B$(u,v,0)$
&188&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
188&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&189&DT$(0,0,w)$&B$(u,v,0)$
&189&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
189&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
&189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
&189&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
190&DT$(0,0,w)$&B$(u,v,0)$
&190&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&190&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
190&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&190&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
&191&{\color{red}DT$(0,0,w)$}&B$(u,v,0)$
&191&{\color{red}DT$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
191&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
&191&{\color{red}LD$(u,u,0)$}&D$(u,0,w)$
&191&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&191&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&191&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
191&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&191&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
&191&{\color{red}SM$(u,0,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
191&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&191&{\color{red}U$(\frac{1}{2},0,w)$}&B$(u,v,0)$
&191&{\color{red}U$(\frac{1}{2},0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
192&{\color{red}DT$(0,0,w)$}&B$(u,v,0)$
&192&{\color{red}DT$(0,0,w)$}&E$(u,v,\frac{1}{2})$
&192&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
192&{\color{red}LD$(u,u,0)$}&D$(u,0,w)$
&192&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&192&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
192&{\color{red}SM$(u,0,0)$}&C$(u,u,w)$
&192&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&192&{\color{red}U$(\frac{1}{2},0,w)$}&B$(u,v,0)$
\bigstrut\\
\hline
192&{\color{red}U$(\frac{1}{2},0,w)$}&E$(u,v,\frac{1}{2})$
&193&{\color{red}DT$(0,0,w)$}&B$(u,v,0)$
&193&{\color{red}DT$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
193&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
&193&{\color{red}LD$(u,u,0)$}&D$(u,0,w)$
&193&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&193&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&193&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
193&{\color{red}SM$(u,0,0)$}&C$(u,u,w)$
&193&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&193&{\color{red}U$(\frac{1}{2},0,w)$}&B$(u,v,0)$
\bigstrut\\
\hline
193&{\color{red}U$(\frac{1}{2},0,w)$}&E$(u,v,\frac{1}{2})$
&194&{\color{red}DT$(0,0,w)$}&B$(u,v,0)$
&194&{\color{red}DT$(0,0,w)$}&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
194&{\color{red}LD$(u,u,0)$}&C$(u,u,w)$
&194&{\color{red}LD$(u,u,0)$}&D$(u,0,w)$
&194&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
194&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&194&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&194&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
194&{\color{red}SM$(u,0,0)$}&C$(u,u,w)$
&194&{\color{red}SM$(u,0,0)$}&D$(u,0,w)$
&194&{\color{red}U$(\frac{1}{2},0,w)$}&B$(u,v,0)$
\bigstrut\\
\hline
194&{\color{red}U$(\frac{1}{2},0,w)$}&E$(u,v,\frac{1}{2})$
&200&{\color{red}DT$(0,v,0)$}&B$(u,\frac{1}{2},w)$
&200&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
200&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
&200&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&200&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
200&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
&200&{\color{red}ZA$(\frac{1}{2},u,0)$}&B$(u,\frac{1}{2},w)$
&200&{\color{red}ZA$(\frac{1}{2},u,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
201&{\color{red}DT$(0,v,0)$}&{\color{red}B$(u,\frac{1}{2},w)$
}&201&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&201&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
201&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}A$(u,v,0)$
}&202&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&202&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
203&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&204&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&205&{\color{red}DT$(0,v,0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
205&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&205&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&205&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
\bigstrut\\
\hline
206&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&215&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&215&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
\bigstrut\\
\hline
216&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&217&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&217&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
218&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&218&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&219&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
220&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&221&{\color{red}DT$(0,v,0)$}&B$(u,\frac{1}{2},w)$
&221&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
221&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&221&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&221&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
221&{\color{red}S$(u,\frac{1}{2},u)$}&B$(u,\frac{1}{2},w)$
&221&{\color{red}S$(u,\frac{1}{2},u)$}&A$(u,v,0)$
&221&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
\bigstrut\\
\hline
221&{\color{red}SM$(u,u,0)$}&B$(u,\frac{1}{2},w)$
&221&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&221&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
221&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
&221&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&221&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
\bigstrut\\
\hline
221&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&221&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
&221&{\color{red}Z$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
222&{\color{red}DT$(0,v,0)$}&{\color{red}B$(u,\frac{1}{2},w)$
}&222&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&222&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
222&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&222&LD$(u,u,u)$&A$(u,v,0)$
&222&{\color{red}SM$(u,u,0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&222&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
&222&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&222&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&223&{\color{red}DT$(0,v,0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
223&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&223&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&223&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
223&LD$(u,u,u)$&A$(u,v,0)$
&223&{\color{red}SM$(u,u,0)$}&B$(u,\frac{1}{2},w)$
&223&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
223&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
&223&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
&223&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
\bigstrut\\
\hline
223&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&223&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&223&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
\bigstrut\\
\hline
223&{\color{red}Z$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&224&{\color{red}DT$(0,v,0)$}&B$(u,\frac{1}{2},w)$
&224&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
224&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&224&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&224&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
224&{\color{red}S$(u,\frac{1}{2},u)$}&B$(u,\frac{1}{2},w)$
&224&{\color{red}S$(u,\frac{1}{2},u)$}&A$(u,v,0)$
&224&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
\bigstrut\\
\hline
224&{\color{red}SM$(u,u,0)$}&B$(u,\frac{1}{2},w)$
&224&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&224&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
224&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
&224&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&224&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
\bigstrut\\
\hline
225&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&225&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&225&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
225&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&225&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
&225&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
225&{\color{red}V$(u,1,0)$}&C$(u,u,w)$
&226&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&226&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
226&LD$(u,u,u)$&A$(u,v,0)$
&226&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&226&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
226&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
&226&{\color{red}V$(u,1,0)$}&C$(u,u,w)$
&227&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
227&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&227&LD$(u,u,u)$&A$(u,v,0)$
&227&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
227&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
&228&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&228&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
228&LD$(u,u,u)$&A$(u,v,0)$
&228&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&228&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
229&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&229&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&229&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
229&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&229&{\color{red}G$(1+u,1-u,1)$}&A$(u,v,0)$
&229&{\color{red}G$(1+u,1-u,1)$}&C$(u,u,w)$
\bigstrut\\
\hline
229&LD$(u,u,u)$&A$(u,v,0)$
&229&{\color{red}SM$(u,u,0)$}&A$(u,v,0)$
&229&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
\bigstrut\\
\hline
230&{\color{red}DT$(0,v,0)$}&A$(u,v,0)$
&230&{\color{red}DT$(0,v,0)$}&C$(u,u,w)$
&230&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
230&{\color{red}SM$(u,u,0)$}&C$(u,u,w)$
& & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
48&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&48&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&48&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
48&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&48&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&48&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
48&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&48&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&48&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
48&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&48&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&48&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
49&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&49&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&49&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
49&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&49&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&49&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
49&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&49&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&50&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
50&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&50&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&50&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&50&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&50&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
50&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&50&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&50&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&50&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&51&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
51&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&51&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&51&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
52&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&52&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&52&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
52&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&52&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&52&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}N$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
52&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&52&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}&52&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
52&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&52&{\color{red}H$(0,\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}&52&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
53&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&53&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&53&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
53&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&53&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&53&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
53&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&53&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&53&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
53&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&53&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&53&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
54&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&54&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&54&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
54&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&54&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&54&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}N$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
54&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&54&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&55&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
\bigstrut\\
\hline
55&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
&55&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&55&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
56&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&56&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}&56&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
56&{\color{red}B$(0,v,\frac{1}{2})$}&{\color{red}N$(u,\frac{1}{2},w)$
}&56&{\color{red}C$(u,\frac{1}{2},0)$}&{\color{red}K$(0,v,w)$
}&56&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
56&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&56&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&57&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}K$(0,v,w)$
}\bigstrut\\
\hline
57&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}L$(\frac{1}{2},v,w)$
}&57&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&57&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
57&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&57&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&57&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
\bigstrut\\
\hline
57&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&58&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&58&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
58&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&58&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&58&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\

\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
58&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&58&{\color{red}G$(\frac{1}{2},0,w)$}&V$(u,v,0)$
&58&{\color{red}G$(\frac{1}{2},0,w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
58&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&58&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&58&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
58&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&59&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
&59&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
59&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
&59&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&59&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
59&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&59&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
&59&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
60&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}K$(0,v,w)$
}&60&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&60&{\color{red}C$(u,\frac{1}{2},0)$}&K$(0,v,w)$
\bigstrut\\
\hline
60&{\color{red}C$(u,\frac{1}{2},0)$}&L$(\frac{1}{2},v,w)$
&60&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}&60&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
60&{\color{red}H$(0,\frac{1}{2},w)$}&V$(u,v,0)$
&60&{\color{red}H$(0,\frac{1}{2},w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
60&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&60&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&60&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
61&{\color{red}A$(u,0,\frac{1}{2})$}&{\color{red}K$(0,v,w)$
}&61&{\color{red}A$(u,0,\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
&61&{\color{red}D$(\frac{1}{2},v,0)$}&{\color{red}M$(u,0,w)$
}\bigstrut\\
\hline
61&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&61&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&K$(0,v,w)$
&61&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&L$(\frac{1}{2},v,w)$
\bigstrut\\
\hline
61&{\color{red}H$(0,\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}&61&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
&61&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
61&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&61&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&61&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
62&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&62&{\color{red}B$(0,v,\frac{1}{2})$}&N$(u,\frac{1}{2},w)$
&62&{\color{red}D$(\frac{1}{2},v,0)$}&M$(u,0,w)$
\bigstrut\\
\hline
62&{\color{red}D$(\frac{1}{2},v,0)$}&N$(u,\frac{1}{2},w)$
&62&{\color{red}H$(0,\frac{1}{2},w)$}&{\color{red}V$(u,v,0)$
}&62&{\color{red}H$(0,\frac{1}{2},w)$}&W$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&V$(u,v,0)$
&62&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&{\color{red}W$(u,v,\frac{1}{2})$
}&63&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
\bigstrut\\
\hline
64&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&66&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&66&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
\bigstrut\\
\hline
68&{\color{red}A$(u,0,\frac{1}{2})$}&K$(0,v,w)$
&68&{\color{red}B$(0,v,\frac{1}{2})$}&M$(u,0,w)$
&70&{\color{red}A$(u,0,1)$}&E$(0,v,w)$
\bigstrut\\
\hline
70&{\color{red}B$(0,v,1)$}&J$(u,0,w)$
&70&{\color{red}H$(0,1,w)$}&M$(u,v,0)$
&123&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
123&LD$(0,0,w)$&D$(u,v,0)$
&123&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&123&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
124&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&124&LD$(0,0,w)$&D$(u,v,0)$
&124&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
124&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&124&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&124&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
124&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&124&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&124&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&125&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&125&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
125&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&125&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&125&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&125&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&125&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
125&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&125&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&126&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
126&LD$(0,0,w)$&D$(u,v,0)$
&126&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&126&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
126&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&126&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&126&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&126&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&126&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
126&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&126&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&127&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
127&LD$(0,0,w)$&D$(u,v,0)$
&127&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&127&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
127&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&127&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&128&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
128&LD$(0,0,w)$&D$(u,v,0)$
&128&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&128&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
128&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&128&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&128&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
128&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&128&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&128&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
128&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&128&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&129&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
129&LD$(0,0,w)$&D$(u,v,0)$
&129&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&129&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
129&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&129&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&129&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
129&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&130&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&130&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\

\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
130&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&130&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&130&{\color{red}U$(0,v,\frac{1}{2})$}&{\color{red}F$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
130&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&130&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&130&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
130&{\color{red}Y$(u,\frac{1}{2},0)$}&{\color{red}B$(0,v,w)$
}&130&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&131&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
131&LD$(0,0,w)$&D$(u,v,0)$
&131&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&131&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&131&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&132&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
132&LD$(0,0,w)$&D$(u,v,0)$
&132&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&132&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
132&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&132&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&132&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&133&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&133&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
133&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&133&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
&133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
133&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&133&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&133&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
133&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&133&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&133&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
\bigstrut\\
\hline
133&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&134&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&134&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
134&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&134&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&134&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&134&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&134&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
\bigstrut\\
\hline
134&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&134&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&135&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
135&LD$(0,0,w)$&D$(u,v,0)$
&135&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&135&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
135&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&135&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&135&{\color{red}W$(0,\frac{1}{2},w)$}&{\color{red}E$(u,v,\frac{1}{2})$
}\bigstrut\\
\hline
135&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&136&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&136&LD$(0,0,w)$&D$(u,v,0)$
\bigstrut\\
\hline
136&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&136&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&136&{\color{red}U$(0,v,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
136&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&136&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&136&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
136&{\color{red}W$(0,\frac{1}{2},w)$}&E$(u,v,\frac{1}{2})$
&136&{\color{red}W$(0,\frac{1}{2},w)$}&D$(u,v,0)$
&137&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
137&LD$(0,0,w)$&D$(u,v,0)$
&137&{\color{red}S$(u,u,\frac{1}{2})$}&F$(u,\frac{1}{2},w)$
&137&{\color{red}S$(u,u,\frac{1}{2})$}&B$(0,v,w)$
\bigstrut\\
\hline
137&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&B$(0,v,w)$
&137&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&C$(u,u,w)$
&137&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
137&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
&137&{\color{red}Y$(u,\frac{1}{2},0)$}&B$(0,v,w)$
&137&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
138&LD$(0,0,w)$&E$(u,v,\frac{1}{2})$
&138&LD$(0,0,w)$&D$(u,v,0)$
&138&{\color{red}U$(0,v,\frac{1}{2})$}&{\color{red}F$(u,\frac{1}{2},w)$
}\bigstrut\\
\hline
138&{\color{red}U$(0,v,\frac{1}{2})$}&C$(u,u,w)$
&138&V$(\frac{1}{2},\frac{1}{2},w)$&E$(u,v,\frac{1}{2})$
&138&V$(\frac{1}{2},\frac{1}{2},w)$&D$(u,v,0)$
\bigstrut\\
\hline
138&{\color{red}Y$(u,\frac{1}{2},0)$}&{\color{red}B$(0,v,w)$
}&138&{\color{red}Y$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&139&LD$(0,0,w)$&C$(u,v,0)$
\bigstrut\\
\hline
140&LD$(0,0,w)$&C$(u,v,0)$
&141&LD$(0,0,w)$&C$(u,v,0)$
&141&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
\bigstrut\\
\hline
141&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&141&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
&142&LD$(0,0,w)$&C$(u,v,0)$
\bigstrut\\
\hline
142&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,v,0)$
&142&{\color{red}Y$(u,1-u,0)$}&B$(u,0,w)$
&142&{\color{red}Y$(u,1-u,0)$}&A$(u,u,w)$
\bigstrut\\
\hline
187&DT$(0,0,w)$&B$(u,v,0)$
&187&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&188&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
188&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&188&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
&189&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
189&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&189&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
&189&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
&190&DT$(0,0,w)$&B$(u,v,0)$
\bigstrut\\
\hline
190&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&190&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&190&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&B$(u,v,0)$
&190&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&E$(u,v,\frac{1}{2})$
&190&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
191&DT$(0,0,w)$&B$(u,v,0)$
&191&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&191&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
191&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&192&DT$(0,0,w)$&B$(u,v,0)$
&192&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
\bigstrut\\
\hline
192&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
&192&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&192&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
\bigstrut\\
\hline
192&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
&192&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&192&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\

\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c||c|c|c||c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSL & HSPL &\multicolumn{1}{l|}{SG} & HSL & HSPL & \multicolumn{1}{l|}{SG} & HSL & HSPL \bigstrut\\
\hline
193&DT$(0,0,w)$&B$(u,v,0)$
&193&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&193&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
193&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&193&{\color{red}R$(u,0,\frac{1}{2})$}&C$(u,u,w)$
&193&{\color{red}R$(u,0,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
194&DT$(0,0,w)$&B$(u,v,0)$
&194&DT$(0,0,w)$&E$(u,v,\frac{1}{2})$
&194&P$(\frac{1}{3},\frac{1}{3},w)$&B$(u,v,0)$
\bigstrut\\
\hline
194&P$(\frac{1}{3},\frac{1}{3},w)$&E$(u,v,\frac{1}{2})$
&194&{\color{red}Q$(u,u,\frac{1}{2})$}&C$(u,u,w)$
&194&{\color{red}Q$(u,u,\frac{1}{2})$}&D$(u,0,w)$
\bigstrut\\
\hline
201&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&201&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
&201&{\color{red}ZA$(\frac{1}{2},u,0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
201&{\color{red}ZA$(\frac{1}{2},u,0)$}&A$(u,v,0)$
&203&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
&205&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
205&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&205&{\color{red}ZA$(\frac{1}{2},u,0)$}&B$(u,\frac{1}{2},w)$
&205&{\color{red}ZA$(\frac{1}{2},u,0)$}&{\color{red}A$(u,v,0)$
}\bigstrut\\
\hline
220&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
&221&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
&221&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
221&DT$(0,v,0)$&C$(u,u,w)$
&221&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&221&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
&221&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
&221&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
\bigstrut\\
\hline
222&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
&222&DT$(0,v,0)$&A$(u,v,0)$
&222&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
222&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&222&LD$(u,u,u)$&A$(u,v,0)$
&222&{\color{red}S$(u,\frac{1}{2},u)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&{\color{red}S$(u,\frac{1}{2},u)$}&A$(u,v,0)$
&222&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
&222&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
&222&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
&222&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
222&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
&222&{\color{red}Z$(u,\frac{1}{2},0)$}&C$(u,u,w)$
&223&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
223&DT$(0,v,0)$&A$(u,v,0)$
&223&DT$(0,v,0)$&C$(u,u,w)$
&223&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
\bigstrut\\
\hline
223&LD$(u,u,u)$&A$(u,v,0)$
&223&{\color{red}S$(u,\frac{1}{2},u)$}&B$(u,\frac{1}{2},w)$
&223&{\color{red}S$(u,\frac{1}{2},u)$}&A$(u,v,0)$
\bigstrut\\
\hline
223&{\color{red}S$(u,\frac{1}{2},u)$}&C$(u,u,w)$
&223&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
&223&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
&224&DT$(0,v,0)$&B$(u,\frac{1}{2},w)$
&224&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
224&DT$(0,v,0)$&C$(u,u,w)$
&224&LD$(u,u,u)$&B$(u,\frac{1}{2},w)$
&224&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$
&224&T$(\frac{1}{2},\frac{1}{2},w)$&A$(u,v,0)$
&224&T$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$
\bigstrut\\
\hline
224&{\color{red}Z$(u,\frac{1}{2},0)$}&B$(u,\frac{1}{2},w)$
&224&{\color{red}Z$(u,\frac{1}{2},0)$}&A$(u,v,0)$
&224&{\color{red}Z$(u,\frac{1}{2},0)$}&C$(u,u,w)$
\bigstrut\\
\hline
225&DT$(0,v,0)$&A$(u,v,0)$
&225&DT$(0,v,0)$&C$(u,u,w)$
&225&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
226&DT$(0,v,0)$&A$(u,v,0)$
&226&DT$(0,v,0)$&C$(u,u,w)$
&226&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
227&DT$(0,v,0)$&A$(u,v,0)$
&227&DT$(0,v,0)$&C$(u,u,w)$
&227&LD$(u,u,u)$&A$(u,v,0)$
\bigstrut\\
\hline
227&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
&227&{\color{red}V$(u,1,0)$}&C$(u,u,w)$
&228&DT$(0,v,0)$&A$(u,v,0)$
\bigstrut\\
\hline
228&DT$(0,v,0)$&C$(u,u,w)$
&228&LD$(u,u,u)$&A$(u,v,0)$
&228&{\color{red}V$(u,1,0)$}&A$(u,v,0)$
\bigstrut\\
\hline
228&{\color{red}V$(u,1,0)$}&C$(u,u,w)$
&229&DT$(0,v,0)$&A$(u,v,0)$
&229&DT$(0,v,0)$&C$(u,u,w)$
\bigstrut\\
\hline
229&LD$(u,u,u)$&A$(u,v,0)$
&230&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&A$(u,v,0)$
&230&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&C$(u,u,w)$
\bigstrut\\
\hline
230&DT$(0,v,0)$&A$(u,v,0)$
&230&DT$(0,v,0)$&C$(u,u,w)$
&230&{\color{red}G$(1+u,1-u,1)$}&A$(u,v,0)$
\bigstrut\\
\hline
230&LD$(u,u,u)$&A$(u,v,0)$
& & & \bigstrut\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q2,Q4 or Q3,Q5 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q2,Q4 or Q3,Q5 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{40}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{41}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{43}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&E$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&J$(u,0,w)$&H2,H3 or H2,H4 or H3,H5 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2,2(2), E3,3(2), E4,4(2), E5,5(2)}&N$(u,\frac{1}{2},w)$&E2,2,E4,4 or E2,2,E5,5 or E3,3,E4,4 or E3,3,E5,5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,2,E3,3 or E3,3,E5,5 or E2,2,E4,4 or E4,4,E5,5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2,2(2), P3,3(2), P4,4(2), P5,5(2)}&L$(\frac{1}{2},v,w)$&P2,2,P4,4 or P2,2,P5,5 or P3,3,P4,4 or P3,3,P5,5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,2,P3,3 or P3,3,P5,5 or P2,2,P4,4 or P4,4,P5,5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2,2(2), E3,3(2), E4,4(2), E5,5(2)}&N$(u,\frac{1}{2},w)$&E2,2,E4,4 or E2,2,E5,5 or E3,3,E4,4 or E3,3,E5,5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,2,E3,3 or E3,3,E5,5 or E2,2,E4,4 or E4,4,E5,5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2,2(2), P3,3(2), P4,4(2), P5,5(2)}&L$(\frac{1}{2},v,w)$&P2,2,P4,4 or P2,2,P5,5 or P3,3,P4,4 or P3,3,P5,5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,2,P3,3 or P3,3,P5,5 or P2,2,P4,4 or P4,4,P5,5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2,2(2), Q3,3(2), Q4,4(2), Q5,5(2)}&L$(\frac{1}{2},v,w)$&Q2,2,Q4,4 or Q2,2,Q5,5 or Q3,3,Q4,4 or Q3,3,Q5,5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,2,Q3,3 or Q3,3,Q5,5 or Q2,2,Q4,4 or Q4,4,Q5,5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2,2(2), Q3,3(2), Q4,4(2), Q5,5(2)}&L$(\frac{1}{2},v,w)$&Q2,2,Q4,4 or Q2,2,Q5,5 or Q3,3,Q4,4 or Q3,3,Q5,5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,2,Q3,3 or Q3,3,Q5,5 or Q2,2,Q4,4 or Q4,4,Q5,5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{100}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{102}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{104}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{106}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{117}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{118}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{188}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R2(1), R3(1), R4(1), R5(1)}&D$(u,0,w)$&R2,R3 or R2,R4 or R3,R5 or R4,R5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R2,R3 or R2,R5 or R3,R4 or R4,R5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{190}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&C$(u,u,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q2,Q3 or Q2,Q5 or Q3,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{35}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{35}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{36}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{36}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{37}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{37}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{38}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{38}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{39}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{39}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{40}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{41}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{42}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&E$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&J$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{42}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{43}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{44}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{45}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{46}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D1,D4 or D2,D3 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P1,P4 or P2,P3 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P1,P4 or P2,P3 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D1,D4 or D2,D3 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P2,P3 or P1,P4 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P2,P4 or P1,P3 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D1,D4 or D2,D3 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H2,H4 or H1,H3 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H2,H3 or H1,H4 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{A$(u,0,1)$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&J$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&M$(u,v,0)$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{B$(0,v,1)$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&E$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&M$(u,v,0)$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&E$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&M$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&E$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&J$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&J$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&M$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&E$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&M$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&J$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&M$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{71}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{71}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{71}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{72}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{72}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{72}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{73}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{73}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{73}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{74}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{74}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{74}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{99}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{99}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{99}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{100}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{100}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{101}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{101}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{101}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{102}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{102}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{103}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{103}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{103}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{104}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{104}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{105}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{105}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{105}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{106}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{106}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{107}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{108}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{109}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{110}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{115}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{116}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U2,U4 or U1,U3 or U3,U4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S2,S3 or S1,S4 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U2,U4 or U1,U3 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S2,S3 or S1,S4 or S2,S4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{Y$(u,1-u,0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&A$(u,u,w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[t]\\&&&C$(u,v,0)$&Y1,Y3 or Y1,Y4 or Y2,Y3 or Y2,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{Y$(u,1-u,0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&A$(u,u,w)$&Y1,Y2 or Y2,Y3 or Y1,Y4 or Y3,Y4\bigstrut[t]\\&&&C$(u,v,0)$&Y1,Y3 or Y1,Y4 or Y2,Y3 or Y2,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{183}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{183}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{184}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{184}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{185}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{185}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{186}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{186}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{187}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R1(1), R2(1), R3(1), R4(1)}&D$(u,0,w)$&R1,R2 or R1,R4 or R2,R3 or R3,R4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R1,R3 or R1,R4 or R2,R3 or R2,R4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{187}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{188}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{189}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{189}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&C$(u,u,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{190}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&C$(u,u,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R1(1), R2(1), R3(1), R4(1)}&D$(u,0,w)$&R1,R2 or R1,R4 or R2,R3 or R3,R4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R1,R3 or R1,R4 or R2,R3 or R2,R4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{200}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z1,Z4 or Z2,Z3 or Z3,Z4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{200}&\multirow{2}[2]{*}{ZA$(\frac{1}{2},u,0)$}&\multirow{2}[2]{*}{ZA1(1), ZA2(1), ZA3(1), ZA4(1)}&A$(u,v,0)$&ZA1,ZA2 or ZA1,ZA3 or ZA2,ZA4 or ZA3,ZA4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&ZA1,ZA2 or ZA1,ZA4 or ZA2,ZA3 or ZA3,ZA4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{S$(u,\frac{1}{2},u)$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&B$(u,\frac{1}{2},w)$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[t]\\&&&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T1,T4 or T2,T3 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z1,Z4 or Z2,Z3 or Z3,Z4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T2,T3 or T1,T4 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T2,T3 or T1,T4 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T2,T3 or T1,T4 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T2,T3 or T1,T4 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z1,Z4 or Z2,Z3 or Z3,Z4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{S$(u,\frac{1}{2},u)$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&B$(u,\frac{1}{2},w)$&S1,S3 or S2,S3 or S1,S4 or S2,S4\bigstrut[t]\\&&&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T1,T4 or T2,T3 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{225}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{225}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{226}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{226}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{227}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{227}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{228}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{228}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{229}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{229}&\multirow{2}[2]{*}{G$(1+u,1-u,1)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&A$(u,v,0)$&G1,G3 or G1,G4 or G2,G3 or G2,G4\bigstrut[t]\\&&&C$(u,u,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{229}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{230}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{230}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q2,Q4 or Q3,Q5 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q2,Q4 or Q3,Q5 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{40}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{41}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{43}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&E$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&J$(u,0,w)$&H2,H3 or H2,H4 or H3,H5 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C2(1), C3(1), C4(1), C5(1)}&N$(u,\frac{1}{2},w)$&C2,C4 or C2,C5 or C3,C4 or C3,C5\bigstrut[t]\\&&&V$(u,v,0)$&C2,C3 or C3,C5 or C2,C4 or C4,C5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D2,D4 or D3,D5 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H2,H4 or H3,H5 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E2,E4 or E3,E5 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P3,P5 or P2,P4 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C2(1), C3(1), C4(1), C5(1)}&N$(u,\frac{1}{2},w)$&C2,C4 or C2,C5 or C3,C4 or C3,C5\bigstrut[t]\\&&&V$(u,v,0)$&C2,C3 or C3,C5 or C2,C4 or C4,C5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D2,D4 or D3,D5 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E3,E5 or E2,E4 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H2,H4 or H3,H5 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P2,P4 or P3,P5 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P3,P5 or P2,P4 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D2,D4 or D3,D5 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E2,E4 or E3,E5 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D2,D4 or D3,D5 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E3,E5 or E2,E4 or E4,E5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P2,P4 or P3,P5 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E2,E4 or E3,E5 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C2(1), C3(1), C4(1), C5(1)}&N$(u,\frac{1}{2},w)$&C2,C4 or C2,C5 or C3,C4 or C3,C5\bigstrut[t]\\&&&V$(u,v,0)$&C2,C3 or C2,C4 or C3,C5 or C4,C5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E3,E5 or E2,E4 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E2,E4 or E3,E5 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&L$(\frac{1}{2},v,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[t]\\&&&M$(u,0,w)$&G2,G3 or G2,G4 or G3,G5 or G4,G5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P3,P5 or P2,P4 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C2(1), C3(1), C4(1), C5(1)}&N$(u,\frac{1}{2},w)$&C2,C4 or C2,C5 or C3,C4 or C3,C5\bigstrut[t]\\&&&V$(u,v,0)$&C2,C3 or C2,C4 or C3,C5 or C4,C5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E2,E4 or E3,E5 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P3,P5 or P2,P4 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C2(1), C3(1), C4(1), C5(1)}&N$(u,\frac{1}{2},w)$&C2,C4 or C2,C5 or C3,C4 or C3,C5\bigstrut[t]\\&&&V$(u,v,0)$&C2,C3 or C3,C5 or C2,C4 or C4,C5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H2,H4 or H3,H5 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P3,P5 or P2,P4 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q2,Q4 or Q3,Q5 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E2(1), E3(1), E4(1), E5(1)}&N$(u,\frac{1}{2},w)$&E2,E4 or E2,E5 or E3,E4 or E3,E5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E2,E3 or E3,E5 or E2,E4 or E4,E5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P2(1), P3(1), P4(1), P5(1)}&L$(\frac{1}{2},v,w)$&P2,P4 or P2,P5 or P3,P4 or P3,P5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P2,P3 or P3,P5 or P2,P4 or P4,P5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B2,B3 or B2,B4 or B3,B5 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D2(1), D3(1), D4(1), D5(1)}&L$(\frac{1}{2},v,w)$&D2,D4 or D2,D5 or D3,D4 or D3,D5\bigstrut[t]\\&&&V$(u,v,0)$&D2,D3 or D3,D5 or D2,D4 or D4,D5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&K$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&L$(\frac{1}{2},v,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&M$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A2,A3 or A2,A4 or A3,A5 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&K$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B2,B3 or B3,B5 or B2,B4 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{A$(u,0,1)$}&\multirow{2}[2]{*}{A2(1), A3(1), A4(1), A5(1)}&J$(u,0,w)$&A2,A4 or A2,A5 or A3,A4 or A3,A5\bigstrut[t]\\&&&M$(u,v,0)$&A2,A3 or A3,A5 or A2,A4 or A4,A5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{B$(0,v,1)$}&\multirow{2}[2]{*}{B2(1), B3(1), B4(1), B5(1)}&E$(0,v,w)$&B2,B4 or B2,B5 or B3,B4 or B3,B5\bigstrut[t]\\&&&M$(u,v,0)$&B2,B3 or B2,B4 or B3,B5 or B4,B5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H2(1), H3(1), H4(1), H5(1)}&E$(0,v,w)$&H2,H4 or H2,H5 or H3,H4 or H3,H5\bigstrut[t]\\&&&J$(u,0,w)$&H2,H3 or H3,H5 or H2,H4 or H4,H5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{100}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{102}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{104}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{106}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{117}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{118}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T2,T4 or T3,T5 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T3,T5 or T2,T4 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W2,W4 or W3,W5 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y3,Y5 or Y2,Y4 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W2,W4 or W3,W5 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y3,Y5 or Y2,Y4 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T2,T4 or T3,T5 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T2,T4 or T3,T5 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y2,Y4 or Y3,Y5 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y2,Y4 or Y3,Y5 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T2,T4 or T3,T5 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T3,T5 or T2,T4 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W2,W4 or W3,W5 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y3,Y5 or Y2,Y4 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W2,W4 or W3,W5 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y3,Y5 or Y2,Y4 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T2,T4 or T3,T5 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W2(1), W3(1), W4(1), W5(1)}&B$(0,v,w)$&W2,W4 or W2,W5 or W3,W4 or W3,W5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W2,W3 or W3,W5 or W2,W4 or W4,W5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T2(1), T3(1), T4(1), T5(1)}&E$(u,v,\frac{1}{2})$&T2,T3 or T2,T4 or T3,T5 or T4,T5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T2,T4 or T2,T5 or T3,T4 or T3,T5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y2,Y4 or Y3,Y5 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U2(1), U3(1), U4(1), U5(1)}&B$(0,v,w)$&U2,U4 or U2,U5 or U3,U4 or U3,U5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U2,U3 or U3,U5 or U2,U4 or U4,U5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&D$(u,v,0)$&Y2,Y3 or Y2,Y4 or Y3,Y5 or Y4,Y5\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{Y$(u,1-u,0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&A$(u,u,w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[t]\\&&&C$(u,v,0)$&Y2,Y3 or Y3,Y5 or Y2,Y4 or Y4,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{Y$(u,1-u,0)$}&\multirow{2}[2]{*}{Y2(1), Y3(1), Y4(1), Y5(1)}&A$(u,u,w)$&Y2,Y4 or Y2,Y5 or Y3,Y4 or Y3,Y5\bigstrut[t]\\&&&C$(u,v,0)$&Y2,Y3 or Y2,Y4 or Y3,Y5 or Y4,Y5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{188}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R2(1), R3(1), R4(1), R5(1)}&D$(u,0,w)$&R2,R3 or R2,R4 or R3,R5 or R4,R5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R2,R3 or R2,R5 or R3,R4 or R4,R5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{190}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&C$(u,u,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q2,Q3 or Q2,Q5 or Q3,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&C$(u,u,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q2,Q3 or Q2,Q4 or Q3,Q5 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R2(1), R3(1), R4(1), R5(1)}&D$(u,0,w)$&R2,R4 or R2,R5 or R3,R4 or R3,R5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R2,R3 or R3,R5 or R2,R4 or R4,R5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R2(1), R3(1), R4(1), R5(1)}&D$(u,0,w)$&R2,R4 or R2,R5 or R3,R4 or R3,R5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R2,R3 or R2,R4 or R3,R5 or R4,R5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q2(1), Q3(1), Q4(1), Q5(1)}&C$(u,u,w)$&Q2,Q4 or Q2,Q5 or Q3,Q4 or Q3,Q5\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q2,Q3 or Q3,Q5 or Q2,Q4 or Q4,Q5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{201}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z2(1), Z3(1), Z4(1), Z5(1)}&A$(u,v,0)$&Z2,Z3 or Z3,Z5 or Z2,Z4 or Z4,Z5\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z2,Z4 or Z2,Z5 or Z3,Z4 or Z3,Z5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{201}&\multirow{2}[2]{*}{ZA$(\frac{1}{2},u,0)$}&\multirow{2}[2]{*}{ZA2(1), ZA3(1), ZA4(1), ZA5(1)}&A$(u,v,0)$&ZA2,ZA3 or ZA2,ZA4 or ZA3,ZA5 or ZA4,ZA5\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&ZA2,ZA4 or ZA2,ZA5 or ZA3,ZA4 or ZA3,ZA5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{205}&\multirow{2}[2]{*}{ZA$(\frac{1}{2},u,0)$}&\multirow{2}[2]{*}{ZA2(1), ZA3(1), ZA4(1), ZA5(1)}&A$(u,v,0)$&ZA2,ZA3 or ZA3,ZA5 or ZA2,ZA4 or ZA4,ZA5\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&ZA2,ZA4 or ZA2,ZA5 or ZA3,ZA4 or ZA3,ZA5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{S$(u,\frac{1}{2},u)$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&B$(u,\frac{1}{2},w)$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[t]\\&&&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z2(1), Z3(1), Z4(1), Z5(1)}&A$(u,v,0)$&Z2,Z3 or Z3,Z5 or Z2,Z4 or Z4,Z5\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z2,Z4 or Z2,Z5 or Z3,Z4 or Z3,Z5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{S$(u,\frac{1}{2},u)$}&\multirow{2}[2]{*}{S2(1), S3(1), S4(1), S5(1)}&B$(u,\frac{1}{2},w)$&S2,S3 or S2,S4 or S3,S5 or S4,S5\bigstrut[t]\\&&&C$(u,u,w)$&S2,S4 or S2,S5 or S3,S4 or S3,S5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z2(1), Z3(1), Z4(1), Z5(1)}&A$(u,v,0)$&Z2,Z3 or Z3,Z5 or Z2,Z4 or Z4,Z5\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z2,Z4 or Z2,Z5 or Z3,Z4 or Z3,Z5\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{230}&\multirow{2}[2]{*}{G$(1+u,1-u,1)$}&\multirow{2}[2]{*}{G2(1), G3(1), G4(1), G5(1)}&A$(u,v,0)$&G2,G3 or G3,G5 or G2,G4 or G4,G5\bigstrut[t]\\&&&C$(u,u,w)$&G2,G4 or G2,G5 or G3,G4 or G3,G5\bigstrut[b]\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{25}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{26}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{27}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{28}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{29}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{30}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{31}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{32}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{33}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{34}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{35}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{35}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{36}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{36}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{37}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{37}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{38}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{38}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{39}&\multirow{2}[2]{*}{A$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(\frac{1}{2},v,w)$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{39}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{40}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{41}&\multirow{2}[2]{*}{SM$(0,0,w)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(0,v,w)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{42}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&E$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&J$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{42}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{43}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{44}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{45}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{46}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D1,D4 or D2,D3 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P1,P4 or P2,P3 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{47}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P1,P4 or P2,P3 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{48}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D1,D4 or D2,D3 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{49}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{50}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{51}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C2,C3 or C1,C4 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P2,P3 or P1,P4 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P2,P4 or P1,P3 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{52}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B2,B4 or B1,B3 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{53}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G2,G3 or G1,G4 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P2,P3 or P1,P4 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P2,P4 or P1,P3 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{54}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C2,C3 or C1,C4 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D2,D3 or D1,D4 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E2,E3 or E1,E4 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P2,P3 or P1,P4 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{55}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E2,E3 or E1,E4 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E2,E4 or E1,E3 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G2,G3 or G1,G4 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H2,H4 or H1,H3 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P2,P3 or P1,P4 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P2,P4 or P1,P3 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q2,Q3 or Q1,Q4 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q2,Q4 or Q1,Q3 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{56}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C2,C3 or C1,C4 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D1,D4 or D2,D3 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P1,P4 or P2,P3 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{57}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C2,C3 or C1,C4 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{D$(\frac{1}{2},v,0)$}&\multirow{2}[2]{*}{D1(1), D2(1), D3(1), D4(1)}&L$(\frac{1}{2},v,w)$&D1,D2 or D2,D3 or D1,D4 or D3,D4\bigstrut[t]\\&&&V$(u,v,0)$&D1,D2 or D1,D3 or D2,D4 or D3,D4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{58}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{H$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{Q$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&L$(\frac{1}{2},v,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&N$(u,\frac{1}{2},w)$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{59}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B2,B4 or B1,B3 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E1,E3 or E2,E4 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G2,G3 or G1,G4 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{60}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&B1,B2 or B2,B4 or B1,B3 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C2,C3 or C1,C4 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G2,G3 or G1,G4 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{61}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&A1,A2 or A2,A4 or A1,A3 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{C$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{C1(1), C2(1), C3(1), C4(1)}&N$(u,\frac{1}{2},w)$&C1,C2 or C1,C4 or C2,C3 or C3,C4\bigstrut[t]\\&&&V$(u,v,0)$&C1,C2 or C1,C3 or C2,C4 or C3,C4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&V$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{E$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{E1(1), E2(1), E3(1), E4(1)}&N$(u,\frac{1}{2},w)$&E1,E2 or E1,E4 or E2,E3 or E3,E4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&E1,E2 or E2,E4 or E1,E3 or E3,E4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{G$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&L$(\frac{1}{2},v,w)$&G1,G2 or G2,G3 or G1,G4 or G3,G4\bigstrut[t]\\&&&M$(u,0,w)$&G1,G2 or G1,G3 or G2,G4 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{P$(\frac{1}{2},v,\frac{1}{2})$}&\multirow{2}[2]{*}{P1(1), P2(1), P3(1), P4(1)}&L$(\frac{1}{2},v,w)$&P1,P2 or P1,P4 or P2,P3 or P3,P4\bigstrut[t]\\&&&W$(u,v,\frac{1}{2})$&P1,P2 or P1,P3 or P2,P4 or P3,P4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{62}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&V$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{63}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B1,B2 or B2,B4 or B1,B3 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{64}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{65}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{66}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{A$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&M$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{B$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&K$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&Q$(u,v,\frac{1}{2})$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H2,H4 or H1,H3 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{67}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&K$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&P$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{H$(1,0,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&K$(0,v,w)$&H1,H2 or H2,H3 or H1,H4 or H3,H4\bigstrut[t]\\&&&M$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&K$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&M$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{68}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&M$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&P$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{A$(u,0,1)$}&\multirow{2}[2]{*}{A1(1), A2(1), A3(1), A4(1)}&J$(u,0,w)$&A1,A2 or A1,A4 or A2,A3 or A3,A4\bigstrut[t]\\&&&M$(u,v,0)$&A1,A2 or A1,A3 or A2,A4 or A3,A4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{B$(0,v,1)$}&\multirow{2}[2]{*}{B1(1), B2(1), B3(1), B4(1)}&E$(0,v,w)$&B1,B2 or B1,B4 or B2,B3 or B3,B4\bigstrut[t]\\&&&M$(u,v,0)$&B1,B2 or B1,B3 or B2,B4 or B3,B4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&E$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&M$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{H$(0,1,w)$}&\multirow{2}[2]{*}{H1(1), H2(1), H3(1), H4(1)}&E$(0,v,w)$&H1,H2 or H1,H4 or H2,H3 or H3,H4\bigstrut[t]\\&&&J$(u,0,w)$&H1,H2 or H1,H3 or H2,H4 or H3,H4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{69}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&J$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&M$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&E$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&M$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&E$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&J$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{70}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&J$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&M$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{71}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{71}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{71}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{72}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{72}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{72}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{73}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{73}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{73}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{74}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{74}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&A$(0,v,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{74}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{99}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{99}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{99}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{100}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{100}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{101}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{101}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{101}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{102}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{102}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{103}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{103}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{103}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{104}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{104}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{105}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{105}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{105}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{106}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{106}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{107}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{108}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{109}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{110}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{115}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{116}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{123}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{124}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{125}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{126}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T2,T3 or T1,T4 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{127}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y2,Y3 or Y1,Y4 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{128}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y2,Y3 or Y1,Y4 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{129}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{130}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{131}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{132}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U2,U4 or U1,U3 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{133}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S2,S3 or S1,S4 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{134}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T2,T3 or T1,T4 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{135}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y2,Y3 or Y1,Y4 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V1,V4 or V2,V3 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{136}&\multirow{2}[2]{*}{Y$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&D$(u,v,0)$&Y1,Y2 or Y1,Y3 or Y2,Y4 or Y3,Y4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&Y1,Y2 or Y2,Y3 or Y1,Y4 or Y3,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{U$(0,v,\frac{1}{2})$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&B$(0,v,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&U1,U2 or U2,U4 or U1,U3 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{137}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&B$(0,v,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,v,0)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&B$(0,v,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{S$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&S1,S3 or S2,S3 or S1,S4 or S2,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&D$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{T$(u,\frac{1}{2},\frac{1}{2})$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1)}&E$(u,v,\frac{1}{2})$&T1,T2 or T1,T3 or T2,T4 or T3,T4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{V$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{V1(1), V2(1), V3(1), V4(1), V5(2)}&C$(u,u,w)$&V1,V2 or V1,V4 or V2,V3 or V3,V4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&V1,V3 or V2,V3 or V1,V4 or V2,V4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{138}&\multirow{2}[2]{*}{W$(0,\frac{1}{2},w)$}&\multirow{2}[2]{*}{W1(1), W2(1), W3(1), W4(1)}&B$(0,v,w)$&W1,W2 or W1,W4 or W2,W3 or W3,W4\bigstrut[t]\\&&&F$(u,\frac{1}{2},w)$&W1,W2 or W1,W3 or W2,W4 or W3,W4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{139}&\multirow{2}[2]{*}{Y$(u,1-u,0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&A$(u,u,w)$&Y1,Y2 or Y1,Y4 or Y2,Y3 or Y3,Y4\bigstrut[t]\\&&&C$(u,v,0)$&Y1,Y3 or Y1,Y4 or Y2,Y3 or Y2,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{140}&\multirow{2}[2]{*}{Y$(u,1-u,0)$}&\multirow{2}[2]{*}{Y1(1), Y2(1), Y3(1), Y4(1)}&A$(u,u,w)$&Y1,Y2 or Y2,Y3 or Y1,Y4 or Y3,Y4\bigstrut[t]\\&&&C$(u,v,0)$&Y1,Y3 or Y1,Y4 or Y2,Y3 or Y2,Y4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{141}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{DT$(u,u,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1)}&A$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&C$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{LD$(0,0,w)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1), LD5(2)}&A$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[t]\\&&&B$(u,0,w)$&LD1,LD3 or LD1,LD4 or LD2,LD3 or LD2,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{142}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[t]\\&&&C$(u,v,0)$&SM1,SM2 or SM1,SM3 or SM2,SM4 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{183}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{183}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{184}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{184}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{185}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{185}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{186}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{186}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{187}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R1(1), R2(1), R3(1), R4(1)}&D$(u,0,w)$&R1,R2 or R1,R4 or R2,R3 or R3,R4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R1,R3 or R1,R4 or R2,R3 or R2,R4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{187}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{188}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{189}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{189}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&C$(u,u,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{190}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&C$(u,u,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R1(1), R2(1), R3(1), R4(1)}&D$(u,0,w)$&R1,R2 or R1,R4 or R2,R3 or R3,R4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R1,R3 or R1,R4 or R2,R3 or R2,R4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{191}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{192}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{Q$(u,u,\frac{1}{2})$}&\multirow{2}[2]{*}{Q1(1), Q2(1), Q3(1), Q4(1)}&C$(u,u,w)$&Q1,Q2 or Q1,Q4 or Q2,Q3 or Q3,Q4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&Q1,Q2 or Q1,Q3 or Q2,Q4 or Q3,Q4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{193}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{DT$(0,0,w)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2), DT6(2)}&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[t]\\&&&D$(u,0,w)$&DT1,DT2 or DT1,DT3 or DT2,DT4 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{LD$(u,u,0)$}&\multirow{2}[2]{*}{LD1(1), LD2(1), LD3(1), LD4(1)}&B$(u,v,0)$&LD1,LD2 or LD1,LD3 or LD2,LD4 or LD3,LD4\bigstrut[t]\\&&&C$(u,u,w)$&LD1,LD2 or LD1,LD4 or LD2,LD3 or LD3,LD4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{R$(u,0,\frac{1}{2})$}&\multirow{2}[2]{*}{R1(1), R2(1), R3(1), R4(1)}&D$(u,0,w)$&R1,R2 or R1,R4 or R2,R3 or R3,R4\bigstrut[t]\\&&&E$(u,v,\frac{1}{2})$&R1,R3 or R1,R4 or R2,R3 or R2,R4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{SM$(u,0,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&B$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&D$(u,0,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{194}&\multirow{2}[2]{*}{U$(\frac{1}{2},0,w)$}&\multirow{2}[2]{*}{U1(1), U2(1), U3(1), U4(1)}&C$(u,u,w)$&U1,U2 or U1,U4 or U2,U3 or U3,U4\bigstrut[t]\\&&&D$(u,0,w)$&U1,U2 or U1,U3 or U2,U4 or U3,U4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{200}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z1,Z4 or Z2,Z3 or Z3,Z4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{200}&\multirow{2}[2]{*}{ZA$(\frac{1}{2},u,0)$}&\multirow{2}[2]{*}{ZA1(1), ZA2(1), ZA3(1), ZA4(1)}&A$(u,v,0)$&ZA1,ZA2 or ZA1,ZA3 or ZA2,ZA4 or ZA3,ZA4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&ZA1,ZA2 or ZA1,ZA4 or ZA2,ZA3 or ZA3,ZA4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{205}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z2,Z3 or Z1,Z4 or Z3,Z4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{S$(u,\frac{1}{2},u)$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&B$(u,\frac{1}{2},w)$&S1,S3 or S1,S4 or S2,S3 or S2,S4\bigstrut[t]\\&&&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T1,T4 or T2,T3 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{221}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z1,Z4 or Z2,Z3 or Z3,Z4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{222}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T2,T3 or T1,T4 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T2,T3 or T1,T4 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T2,T3 or T1,T4 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T2,T3 or T1,T4 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{223}&\multirow{2}[2]{*}{Z$(u,\frac{1}{2},0)$}&\multirow{2}[2]{*}{Z1(1), Z2(1), Z3(1), Z4(1)}&A$(u,v,0)$&Z1,Z2 or Z1,Z3 or Z2,Z4 or Z3,Z4\bigstrut[t]\\&&&B$(u,\frac{1}{2},w)$&Z1,Z2 or Z1,Z4 or Z2,Z3 or Z3,Z4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{S$(u,\frac{1}{2},u)$}&\multirow{2}[2]{*}{S1(1), S2(1), S3(1), S4(1)}&B$(u,\frac{1}{2},w)$&S1,S3 or S2,S3 or S1,S4 or S2,S4\bigstrut[t]\\&&&C$(u,u,w)$&S1,S2 or S1,S4 or S2,S3 or S3,S4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{224}&\multirow{2}[2]{*}{T$(\frac{1}{2},\frac{1}{2},w)$}&\multirow{2}[2]{*}{T1(1), T2(1), T3(1), T4(1), T5(2)}&B$(u,\frac{1}{2},w)$&T1,T3 or T1,T4 or T2,T3 or T2,T4\bigstrut[t]\\&&&C$(u,u,w)$&T1,T2 or T1,T4 or T2,T3 or T3,T4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{225}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{225}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{226}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{226}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c}\hline\hline
SG     & HSL  & HSL Irreps  & HSPLs  & All Possible HSL Irrep Couples in HSPL  \bigstrut\\
\hline
\multirow{2}[2]{*}{227}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{227}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{228}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{228}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{229}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{229}&\multirow{2}[2]{*}{G$(1+u,1-u,1)$}&\multirow{2}[2]{*}{G1(1), G2(1), G3(1), G4(1)}&A$(u,v,0)$&G1,G3 or G1,G4 or G2,G3 or G2,G4\bigstrut[t]\\&&&C$(u,u,w)$&G1,G2 or G1,G4 or G2,G3 or G3,G4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{229}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{230}&\multirow{2}[2]{*}{DT$(0,v,0)$}&\multirow{2}[2]{*}{DT1(1), DT2(1), DT3(1), DT4(1), DT5(2)}&A$(u,v,0)$&DT1,DT3 or DT1,DT4 or DT2,DT3 or DT2,DT4\bigstrut[t]\\&&&C$(u,u,w)$&DT1,DT2 or DT1,DT4 or DT2,DT3 or DT3,DT4\bigstrut[b]\\
\hline
\multirow{2}[2]{*}{230}&\multirow{2}[2]{*}{SM$(u,u,0)$}&\multirow{2}[2]{*}{SM1(1), SM2(1), SM3(1), SM4(1)}&A$(u,v,0)$&SM1,SM3 or SM1,SM4 or SM2,SM3 or SM2,SM4\bigstrut[t]\\&&&C$(u,u,w)$&SM1,SM2 or SM1,SM4 or SM2,SM3 or SM3,SM4\bigstrut[b]\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \hline
    SG     & HSPL1  & Center of nodal loop 1 & HSPL2  & Center of nodal loop 2 & HSL \bigstrut\\
    \hline
    \multicolumn{6}{c}{Time-reversal symmetry broken, neglecting SOC} \bigstrut\\
    \hline
    \multirow{2}[4]{*}{52} & L$(\frac{1}{2},v,w)$ & R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$ & N$(u,\frac{1}{2},w)$ & S$(\frac{1}{2},\frac{1}{2},0)$ & Q$(\frac{1}{2},\frac{1}{2},w)$ \bigstrut\\
\cline{2-6}           & N$(u,\frac{1}{2},w)$ & S$(\frac{1}{2},\frac{1}{2},0)$ & V$(u,v,0)$ & Y$(0,\frac{1}{2},0)$ & C$(u,\frac{1}{2},0)$ \bigstrut\\
    \hline
    \multirow{2}[4]{*}{56} & L$(\frac{1}{2},v,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & M$(u,0,w)$ & X$(\frac{1}{2},0,0)$ & G$(\frac{1}{2},0,w)$ \bigstrut\\
\cline{2-6}           & K$(0,v,w)$ & Y$(0,\frac{1}{2},0)$ & N$(u,\frac{1}{2},w)$ & T$(0,\frac{1}{2},\frac{1}{2})$ & H$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    60     & K$(0,v,w)$ & Z$(0,0,\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & T$(0,\frac{1}{2},\frac{1}{2})$ & B$(0,v,\frac{1}{2})$ \bigstrut\\
    \hline
    130    & B$(0,v,w)$ & X$(0,\frac{1}{2},0)$ & F$(u,\frac{1}{2},w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    138    & B$(0,v,w)$ & X$(0,\frac{1}{2},0)$ & F$(u,\frac{1}{2},w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c}
    \hline
    \hline
    SG     & HSPL1  & Center of nodal loop 1 & HSPL2  & Center of nodal loop 2 & HSL \bigstrut\\
    \hline
    \multicolumn{6}{c}{Time-reversal symmetry broken, considering SOC} \bigstrut\\
    \hline
    \multirow{6}[12]{*}{48} & M$(u,0,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & Z$(0,0,\frac{1}{2})$ & A$(u,0,\frac{1}{2})$ \bigstrut\\
\cline{2-6}           & K$(0,v,w)$ & T$(0,\frac{1}{2},\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & Z$(0,0,\frac{1}{2})$ & B$(0,v,\frac{1}{2})$ \bigstrut\\
\cline{2-6}           & V$(u,v,0)$ & S$(\frac{1}{2},\frac{1}{2},0)$ & N$(u,\frac{1}{2},w)$ & Y$(0,\frac{1}{2},0)$ & C$(u,\frac{1}{2},0)$ \bigstrut\\
\cline{2-6}           & V$(u,v,0)$ & S$(\frac{1}{2},\frac{1}{2},0)$ & L$(\frac{1}{2},v,w)$ & X$(\frac{1}{2},0,0)$ & D$(\frac{1}{2},v,0)$ \bigstrut\\
\cline{2-6}           & L$(\frac{1}{2},v,w)$ & X$(\frac{1}{2},0,0)$ & M$(u,0,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & G$(\frac{1}{2},0,w)$ \bigstrut\\
\cline{2-6}           & K$(0,v,w)$ & T$(0,\frac{1}{2},\frac{1}{2})$ & N$(u,\frac{1}{2},w)$ & Y$(0,\frac{1}{2},0)$ & H$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    \multirow{2}[4]{*}{50} & N$(u,\frac{1}{2},w)$ & T$(0,\frac{1}{2},\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$ & E$(u,\frac{1}{2},\frac{1}{2})$ \bigstrut\\
\cline{2-6}           & L$(\frac{1}{2},v,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$ & P$(\frac{1}{2},v,\frac{1}{2})$ \bigstrut\\
    \hline
    \multirow{2}[4]{*}{52} & L$(\frac{1}{2},v,w)$ & X$(\frac{1}{2},0,0)$ & M$(u,0,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & G$(\frac{1}{2},0,w)$ \bigstrut\\
\cline{2-6}           & M$(u,0,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & Z$(0,0,\frac{1}{2})$ & A$(u,0,\frac{1}{2})$ \bigstrut\\
    \hline
    60     & L$(\frac{1}{2},v,w)$ & R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$ & W$(u,v,\frac{1}{2})$ & U$(\frac{1}{2},0,\frac{1}{2})$ & P$(\frac{1}{2},v,\frac{1}{2})$ \bigstrut\\
    \hline
    \multirow{3}[6]{*}{70} & E$(0,v,w)$ & T$(0,1,1)$ & J$(1+u,1,1+w)$ & Y$(0,1,0)$ & H$(0,1,w)$ \bigstrut\\
\cline{2-6}           & E$(0,v,w)$ & T$(0,1,1)$ & M$(1+u,1+v,1)$ & Z$(0,0,1)$ & B$(0,v,1)$ \bigstrut\\
\cline{2-6}           & J$(u,0,w)$ & Y$(1,0,1)$ & M$(1+u,1+v,1)$ & Z$(0,0,1)$ & A$(u,0,1)$ \bigstrut\\
    \hline
    \multirow{2}[4]{*}{126} & B$(0,v,w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & E$(u,v,\frac{1}{2})$ & Z$(0,0,\frac{1}{2})$ & U$(0,v,\frac{1}{2})$ \bigstrut\\
\cline{2-6}           & B$(0,v,w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & F$(u,\frac{1}{2},w)$ & X$(0,\frac{1}{2},0)$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    134    & B$(0,v,w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & F$(u,\frac{1}{2},w)$ & X$(0,\frac{1}{2},0)$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    \multirow{2}[4]{*}{201} & A$(u,v,0)$ & M$(\frac{1}{2},\frac{1}{2},0)$ & B$(u,\frac{1}{2},w)$ & X$(0,\frac{1}{2},0)$ & Z$(u,\frac{1}{2},0)$ \bigstrut\\
\cline{2-6}           & A$(u,v,0)$ & M$(\frac{1}{2},\frac{1}{2},0)$ & B$(\frac{1}{2},u,w)$ & X$(\frac{1}{2},0,0)$ & ZA$(\frac{1}{2},u,0)$ \bigstrut\\
    \hline
    \multicolumn{6}{c}{Time-reversal symmetric, considering SOC} \bigstrut\\
    \hline
    \multirow{2}[4]{*}{34} & L$(\frac{1}{2},v,w)$ & U$(\frac{1}{2},0,\frac{1}{2})$ & M$(u,0,w)$ & X$(\frac{1}{2},0,0)$ & G$(\frac{1}{2},0,w)$ \bigstrut\\
\cline{2-6}           & K$(0,v,w)$ & Y$(0,\frac{1}{2},0)$ & N$(u,\frac{1}{2},w)$ & T$(0,\frac{1}{2},\frac{1}{2})$ & H$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    43     & E$(0,v,w)$ & Y$(0,1,0)$ & J$(1+u,1,1+w)$ & T$(0,1,1)$ & H$(0,1,w)$ \bigstrut\\
    \hline
    60     & W$(u,v,\frac{1}{2})$ & U$(\frac{1}{2},0,\frac{1}{2})$ & L$(\frac{1}{2},v,w)$ & R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$ & P$(\frac{1}{2},v,\frac{1}{2})$ \bigstrut\\
    \hline
    102    & B$(0,v,w)$ & X$(0,\frac{1}{2},0)$ & F$(u,\frac{1}{2},w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    104    & B$(0,v,w)$ & X$(0,\frac{1}{2},0)$ & F$(u,\frac{1}{2},w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    118    & B$(0,v,w)$ & X$(0,\frac{1}{2},0)$ & F$(u,\frac{1}{2},w)$ & R$(0,\frac{1}{2},\frac{1}{2})$ & W$(0,\frac{1}{2},w)$ \bigstrut\\
    \hline
    \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
28&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
28&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
29&G$(\frac{1}{2},0,w)$&{\color{red}L$(\frac{1}{2},v,w)$}&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
29&Q$(\frac{1}{2},\frac{1}{2},w)$&{\color{red}L$(\frac{1}{2},v,w)$}&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
30&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
30&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
31&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&{\color{red}M$(u,0,w)$}&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
31&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&{\color{red}N$(u,\frac{1}{2},w)$}&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
32&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
32&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
33&G$(\frac{1}{2},0,w)$&{\color{red}L$(\frac{1}{2},v,w)$}&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
33&H$(0,\frac{1}{2},w)$&{\color{red}K$(0,v,w)$}&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
34&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
34&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
40&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A2(1),A3(1) or A4(1),A5(1)&Q$(\frac{1}{2},v,w)$&A2(1),A5(1) or A3(1),A4(1)\bigstrut\\
\hline
41&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A2(1),A3(1) or A4(1),A5(1)&Q$(\frac{1}{2},v,w)$&A2(1),A5(1) or A3(1),A4(1)\bigstrut\\
\hline
43&H$(0,1,w)$&E$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&J$(u,0,w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
57&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2,2(2),E5,5(2) or E3,3(2),E4,4(2)&W$(u,v,\frac{1}{2})$&E2,2(2),E3,3(2) or E4,4(2),E5,5(2)\bigstrut\\
\hline
60&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2,2(2),P5,5(2) or P3,3(2),P4,4(2)&W$(u,v,\frac{1}{2})$&P2,2(2),P3,3(2) or P4,4(2),P5,5(2)\bigstrut\\
\hline
61&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2,2(2),E5,5(2) or E3,3(2),E4,4(2)&W$(u,v,\frac{1}{2})$&E2,2(2),E3,3(2) or E4,4(2),E5,5(2)\bigstrut\\
\hline
61&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2,2(2),P5,5(2) or P3,3(2),P4,4(2)&W$(u,v,\frac{1}{2})$&P2,2(2),P3,3(2) or P4,4(2),P5,5(2)\bigstrut\\
\hline
61&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2,2(2),Q5,5(2) or Q3,3(2),Q4,4(2)&N$(u,\frac{1}{2},w)$&Q2,2(2),Q3,3(2) or Q4,4(2),Q5,5(2)\bigstrut\\
\hline
62&Q$(\frac{1}{2},\frac{1}{2},w)$&{\color{red}L$(\frac{1}{2},v,w)$}&Q2,2(2),Q5,5(2) or Q3,3(2),Q4,4(2)&N$(u,\frac{1}{2},w)$&Q2,2(2),Q3,3(2) or Q4,4(2),Q5,5(2)\bigstrut\\
\hline
100&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
102&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
104&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
106&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
117&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
118&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
188&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R2(1),R4(1) or R3(1),R5(1)&E$(u,v,\frac{1}{2})$&R2(1),R5(1) or R3(1),R4(1)\bigstrut\\
\hline
190&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q2(1),Q4(1) or Q3(1),Q5(1)&E$(u,v,\frac{1}{2})$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
25&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
25&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
25&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
25&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
26&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
26&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
26&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
26&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
27&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
27&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
27&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
27&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
28&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
28&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
29&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
29&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
30&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
30&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
31&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
31&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
32&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
32&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
33&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
33&Q$(\frac{1}{2},\frac{1}{2},w)$&{\color{red}L$(\frac{1}{2},v,w)$}&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
34&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
34&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
35&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
35&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
36&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
36&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
37&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
37&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
38&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(\frac{1}{2},v,w)$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
38&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
39&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(\frac{1}{2},v,w)$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
39&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
40&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
41&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
42&H$(0,1,w)$&E$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&J$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
42&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
43&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
44&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
45&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
46&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
47&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
47&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
47&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
47&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D1(1),D4(1) or D2(1),D3(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
47&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
47&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
47&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
47&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
47&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
47&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P1(1),P4(1) or P2(1),P3(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
47&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
47&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
48&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
48&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
48&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
48&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P1(1),P4(1) or P2(1),P3(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
48&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
48&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
49&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
49&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D1(1),D4(1) or D2(1),D3(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
49&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
49&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
49&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
49&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
49&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
49&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
50&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
50&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
50&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
50&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
50&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
50&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
51&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
51&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
51&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
51&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
51&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
51&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
51&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
51&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
52&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
52&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
52&P$(\frac{1}{2},v,\frac{1}{2})$&{\color{red}L$(\frac{1}{2},v,w)$}&P2(1),P3(1) or P1(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P4(1) or P1(1),P3(1)\bigstrut\\
\hline
52&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
53&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
53&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
53&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
53&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
53&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
54&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
54&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
54&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
54&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
54&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
55&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
55&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
55&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
55&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
55&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
56&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
56&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
56&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
57&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D1(1),D4(1) or D2(1),D3(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
57&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
57&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
57&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
57&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
58&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
58&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
58&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
59&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
59&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
59&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
59&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
59&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
60&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
60&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
60&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
61&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
61&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
61&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
62&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
62&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
62&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
63&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
63&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
63&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
63&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
64&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
64&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
64&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
64&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
65&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
65&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&Q$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
65&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
65&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
65&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
65&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
66&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
66&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
66&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
66&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
67&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
67&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&Q$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
67&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
67&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H2(1),H4(1) or H1(1),H3(1)\bigstrut\\
\hline
67&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
67&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
68&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
68&H$(1,0,w)$&K$(0,v,w)$&H2(1),H3(1) or H1(1),H4(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
68&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
68&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
69&A$(u,0,1)$&J$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&M$(u,v,0)$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
69&B$(0,v,1)$&E$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&M$(u,v,0)$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
69&DT$(0,v,0)$&E$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&M$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
69&H$(0,1,w)$&E$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&J$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
69&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
69&SM$(u,0,0)$&J$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&M$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
70&DT$(0,v,0)$&E$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&M$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
70&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
70&SM$(u,0,0)$&J$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&M$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
71&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
71&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
71&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
72&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
72&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
72&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
73&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
73&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
73&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
74&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
74&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
74&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
99&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
99&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
99&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
100&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
101&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
101&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
102&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
103&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
103&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
104&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
105&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
105&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
106&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
107&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
108&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
109&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
110&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
115&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
116&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
123&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
123&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
123&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
123&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
123&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
123&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
123&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
123&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
124&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
124&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
124&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
124&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
124&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
125&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
125&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
125&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
125&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
125&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
126&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
126&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
126&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
126&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
127&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
127&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
127&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
127&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
127&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
128&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
128&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
128&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
129&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
129&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
129&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
129&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
129&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
130&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
130&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
130&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
131&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
131&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
131&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
131&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
131&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
131&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
131&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
132&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
132&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
132&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
132&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
132&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
132&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
133&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
133&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
133&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
133&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U2(1),U4(1) or U1(1),U3(1)\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
134&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
134&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
134&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
134&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
134&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
135&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
135&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
135&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
135&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
136&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
136&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
136&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
136&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
137&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
137&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
137&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
137&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U2(1),U4(1) or U1(1),U3(1)\bigstrut\\
\hline
138&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
138&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
138&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
138&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
139&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
139&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
139&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
139&Y$(u,1-u,0)$&A$(u,u,w)$&Y1(1),Y2(1) or Y3(1),Y4(1)&C$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)\bigstrut\\
\hline
140&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
140&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
140&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
140&Y$(u,1-u,0)$&A$(u,u,w)$&Y1(1),Y2(1) or Y3(1),Y4(1)&C$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)\bigstrut\\
\hline
141&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
141&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
141&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
142&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
142&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
142&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
183&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
183&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
184&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
184&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
185&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
185&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
186&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
186&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
187&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R1(1),R2(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R1(1),R3(1) or R2(1),R4(1)\bigstrut\\
\hline
187&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
188&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
189&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
189&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&E$(u,v,\frac{1}{2})$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
190&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
191&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
191&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
191&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&E$(u,v,\frac{1}{2})$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
191&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R1(1),R2(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R1(1),R3(1) or R2(1),R4(1)\bigstrut\\
\hline
191&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
191&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
192&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
192&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
192&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
192&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
193&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
193&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
193&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
193&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
194&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
194&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
194&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
194&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
200&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z1(1),Z4(1) or Z2(1),Z3(1)\bigstrut\\
\hline
200&ZA$(\frac{1}{2},u,0)$&A$(u,v,0)$&ZA1(1),ZA3(1) or ZA2(1),ZA4(1)&B$(u,\frac{1}{2},w)$&ZA1(1),ZA4(1) or ZA2(1),ZA3(1)\bigstrut\\
\hline
221&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
221&S$(u,\frac{1}{2},u)$&B$(u,\frac{1}{2},w)$&S1(1),S3(1) or S2(1),S4(1)&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)\bigstrut\\
\hline
221&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
221&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z1(1),Z4(1) or Z2(1),Z3(1)\bigstrut\\
\hline
222&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
222&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
223&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
223&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
223&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z1(1),Z4(1) or Z2(1),Z3(1)\bigstrut\\
\hline
224&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
224&S$(u,\frac{1}{2},u)$&B$(u,\frac{1}{2},w)$&S1(1),S3(1) or S2(1),S4(1)&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)\bigstrut\\
\hline
224&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
225&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
225&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
226&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
226&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
227&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
227&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
228&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
228&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
229&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
229&G$(1+u,1-u,1)$&A$(u,v,0)$&G1(1),G3(1) or G2(1),G4(1)&C$(u,u,w)$&G1(1),G2(1) or G3(1),G4(1)\bigstrut\\
\hline
229&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
230&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
230&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
28&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
28&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
29&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
29&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
30&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
30&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
31&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
31&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
32&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
32&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
33&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
33&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
34&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
34&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
40&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A2(1),A3(1) or A4(1),A5(1)&Q$(\frac{1}{2},v,w)$&A2(1),A5(1) or A3(1),A4(1)\bigstrut\\
\hline
41&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A2(1),A3(1) or A4(1),A5(1)&Q$(\frac{1}{2},v,w)$&A2(1),A5(1) or A3(1),A4(1)\bigstrut\\
\hline
43&H$(0,1,w)$&E$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&J$(u,0,w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
48&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&W$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
48&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&W$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
48&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C5(1) or C3(1),C4(1)&V$(u,v,0)$&C2(1),C3(1) or C4(1),C5(1)\bigstrut\\
\hline
48&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
48&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
48&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
49&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&W$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
49&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&W$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
49&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
49&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
50&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C5(1) or C3(1),C4(1)&V$(u,v,0)$&C2(1),C3(1) or C4(1),C5(1)\bigstrut\\
\hline
50&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
50&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
50&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
50&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
50&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
51&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
51&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
52&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&W$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
52&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&W$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
52&D$(\frac{1}{2},v,0)$&{\color{red}L$(\frac{1}{2},v,w)$}&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
52&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
52&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
52&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
53&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&W$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
53&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
53&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
53&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
53&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
53&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
54&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
54&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&W$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
54&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
54&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
55&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
55&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
56&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
56&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
56&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C5(1) or C3(1),C4(1)&{\color{red}V$(u,v,0)$}&C2(1),C3(1) or C4(1),C5(1)\bigstrut\\
\hline
56&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&{\color{red}V$(u,v,0)$}&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
57&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&W$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
57&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
57&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&{\color{red}N$(u,\frac{1}{2},w)$}&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
57&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&{\color{red}N$(u,\frac{1}{2},w)$}&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
58&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&W$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
58&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&W$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
58&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
58&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G5(1) or G3(1),G4(1)&M$(u,0,w)$&G2(1),G3(1) or G4(1),G5(1)\bigstrut\\
\hline
58&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
58&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
59&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C5(1) or C3(1),C4(1)&{\color{red}V$(u,v,0)$}&C2(1),C3(1) or C4(1),C5(1)\bigstrut\\
\hline
59&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&{\color{red}V$(u,v,0)$}&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
59&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
59&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
60&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
60&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C5(1) or C3(1),C4(1)&V$(u,v,0)$&C2(1),C3(1) or C4(1),C5(1)\bigstrut\\
\hline
60&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
60&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&{\color{red}N$(u,\frac{1}{2},w)$}&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
60&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
60&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
61&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&{\color{red}W$(u,v,\frac{1}{2})$}&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
61&D$(\frac{1}{2},v,0)$&{\color{red}L$(\frac{1}{2},v,w)$}&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
61&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E5(1) or E3(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E3(1) or E4(1),E5(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
61&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&{\color{red}N$(u,\frac{1}{2},w)$}&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
61&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P5(1) or P3(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P3(1) or P4(1),P5(1)\bigstrut\\
\hline
61&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
62&B$(0,v,\frac{1}{2})$&{\color{red}K$(0,v,w)$}&B2(1),B5(1) or B3(1),B4(1)&W$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
62&D$(\frac{1}{2},v,0)$&{\color{red}L$(\frac{1}{2},v,w)$}&D2(1),D5(1) or D3(1),D4(1)&V$(u,v,0)$&D2(1),D3(1) or D4(1),D5(1)\bigstrut\\
\hline
62&H$(0,\frac{1}{2},w)$&{\color{red}K$(0,v,w)$}&H2(1),H5(1) or H3(1),H4(1)&N$(u,\frac{1}{2},w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
62&Q$(\frac{1}{2},\frac{1}{2},w)$&{\color{red}L$(\frac{1}{2},v,w)$}&Q2(1),Q5(1) or Q3(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
63&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&Q$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
64&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&Q$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
66&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&Q$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
66&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&Q$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
68&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&Q$(u,v,\frac{1}{2})$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
68&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&Q$(u,v,\frac{1}{2})$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
70&A$(u,0,1)$&J$(u,0,w)$&A2(1),A5(1) or A3(1),A4(1)&M$(u,v,0)$&A2(1),A3(1) or A4(1),A5(1)\bigstrut\\
\hline
70&B$(0,v,1)$&E$(0,v,w)$&B2(1),B5(1) or B3(1),B4(1)&M$(u,v,0)$&B2(1),B3(1) or B4(1),B5(1)\bigstrut\\
\hline
70&H$(0,1,w)$&E$(0,v,w)$&H2(1),H5(1) or H3(1),H4(1)&J$(u,0,w)$&H2(1),H3(1) or H4(1),H5(1)\bigstrut\\
\hline
100&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
102&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
104&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
106&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
117&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
118&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
124&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
124&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
124&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
125&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
125&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
125&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
126&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
126&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
126&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
126&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
127&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
128&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
128&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
128&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
128&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
129&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
129&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
130&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
130&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&{\color{red}E$(u,v,\frac{1}{2})$}&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
130&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
131&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
132&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
132&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
133&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
133&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
133&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
133&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
134&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
134&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
134&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
135&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
135&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
136&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
136&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
136&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W2(1),W5(1) or W3(1),W4(1)&F$(u,\frac{1}{2},w)$&W2(1),W3(1) or W4(1),W5(1)\bigstrut\\
\hline
137&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S2(1),S3(1) or S4(1),S5(1)\bigstrut\\
\hline
137&T$(u,\frac{1}{2},\frac{1}{2})$&{\color{red}E$(u,v,\frac{1}{2})$}&T2(1),T3(1) or T4(1),T5(1)&F$(u,\frac{1}{2},w)$&T2(1),T5(1) or T3(1),T4(1)\bigstrut\\
\hline
137&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
138&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U2(1),U5(1) or U3(1),U4(1)&E$(u,v,\frac{1}{2})$&U2(1),U3(1) or U4(1),U5(1)\bigstrut\\
\hline
138&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y2(1),Y3(1) or Y4(1),Y5(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y5(1) or Y3(1),Y4(1)\bigstrut\\
\hline
188&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R2(1),R4(1) or R3(1),R5(1)&E$(u,v,\frac{1}{2})$&R2(1),R5(1) or R3(1),R4(1)\bigstrut\\
\hline
190&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q2(1),Q4(1) or Q3(1),Q5(1)&E$(u,v,\frac{1}{2})$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
192&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&E$(u,v,\frac{1}{2})$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
192&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R2(1),R5(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R2(1),R3(1) or R4(1),R5(1)\bigstrut\\
\hline
193&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R2(1),R5(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R2(1),R3(1) or R4(1),R5(1)\bigstrut\\
\hline
194&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q2(1),Q5(1) or Q3(1),Q4(1)&E$(u,v,\frac{1}{2})$&Q2(1),Q3(1) or Q4(1),Q5(1)\bigstrut\\
\hline
201&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z2(1),Z3(1) or Z4(1),Z5(1)&B$(u,\frac{1}{2},w)$&Z2(1),Z5(1) or Z3(1),Z4(1)\bigstrut\\
\hline
201&ZA$(\frac{1}{2},u,0)$&A$(u,v,0)$&ZA2(1),ZA3(1) or ZA4(1),ZA5(1)&B$(u,\frac{1}{2},w)$&ZA2(1),ZA5(1) or ZA3(1),ZA4(1)\bigstrut\\
\hline
205&ZA$(\frac{1}{2},u,0)$&A$(u,v,0)$&ZA2(1),ZA3(1) or ZA4(1),ZA5(1)&{\color{red}B$(u,\frac{1}{2},w)$}&ZA2(1),ZA5(1) or ZA3(1),ZA4(1)\bigstrut\\
\hline
222&S$(u,\frac{1}{2},u)$&B$(u,\frac{1}{2},w)$&S2(1),S3(1) or S4(1),S5(1)&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)\bigstrut\\
\hline
222&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z2(1),Z3(1) or Z4(1),Z5(1)&B$(u,\frac{1}{2},w)$&Z2(1),Z5(1) or Z3(1),Z4(1)\bigstrut\\
\hline
223&S$(u,\frac{1}{2},u)$&B$(u,\frac{1}{2},w)$&S2(1),S3(1) or S4(1),S5(1)&C$(u,u,w)$&S2(1),S5(1) or S3(1),S4(1)\bigstrut\\
\hline
224&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z2(1),Z3(1) or Z4(1),Z5(1)&B$(u,\frac{1}{2},w)$&Z2(1),Z5(1) or Z3(1),Z4(1)\bigstrut\\
\hline
230&G$(1+u,1-u,1)$&A$(u,v,0)$&G2(1),G3(1) or G4(1),G5(1)&C$(u,u,w)$&G2(1),G5(1) or G3(1),G4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
25&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
25&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
25&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
25&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
26&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
26&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
26&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
26&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
27&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
27&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
27&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
27&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
28&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
28&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
29&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
29&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
30&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
30&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
31&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
31&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
32&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
32&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
33&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
33&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
34&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
34&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
35&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
35&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
36&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
36&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
37&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
37&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
38&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(\frac{1}{2},v,w)$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
38&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
39&A$(\frac{1}{2},0,w)$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(\frac{1}{2},v,w)$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
39&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
40&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
41&SM$(0,0,w)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(0,v,w)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
42&H$(0,1,w)$&E$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&J$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
42&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
43&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
44&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
45&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
46&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
47&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
47&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
47&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
47&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D1(1),D4(1) or D2(1),D3(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
47&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
47&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
47&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
47&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
47&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
47&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P1(1),P4(1) or P2(1),P3(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
47&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
47&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
48&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
48&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
48&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
48&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P1(1),P4(1) or P2(1),P3(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
48&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
48&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
49&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
49&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D1(1),D4(1) or D2(1),D3(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
49&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
49&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
49&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
49&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
49&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
49&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
50&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
50&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
50&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
50&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
50&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
50&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
51&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
51&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
51&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
51&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
51&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
51&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
51&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
51&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
51&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
51&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
52&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C3(1) or C1(1),C4(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
52&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
52&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
52&P$(\frac{1}{2},v,\frac{1}{2})$&{\color{red}L$(\frac{1}{2},v,w)$}&P2(1),P3(1) or P1(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P4(1) or P1(1),P3(1)\bigstrut\\
\hline
52&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
52&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
53&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B2(1),B4(1) or B1(1),B3(1)\bigstrut\\
\hline
53&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
53&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
53&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
53&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
53&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
54&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
54&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
54&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G3(1) or G1(1),G4(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
54&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
54&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
54&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P3(1) or P1(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P4(1) or P1(1),P3(1)\bigstrut\\
\hline
54&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
54&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
55&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
55&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
55&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C3(1) or C1(1),C4(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
55&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D3(1) or D1(1),D4(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
55&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
55&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E3(1) or E1(1),E4(1)&W$(u,v,\frac{1}{2})$&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
55&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
55&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P3(1) or P1(1),P4(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
55&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
55&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
56&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
56&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E2(1),E3(1) or E1(1),E4(1)&W$(u,v,\frac{1}{2})$&E2(1),E4(1) or E1(1),E3(1)\bigstrut\\
\hline
56&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G3(1) or G1(1),G4(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
56&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H2(1),H4(1) or H1(1),H3(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
56&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
56&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P2(1),P3(1) or P1(1),P4(1)&W$(u,v,\frac{1}{2})$&P2(1),P4(1) or P1(1),P3(1)\bigstrut\\
\hline
56&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q2(1),Q3(1) or Q1(1),Q4(1)&N$(u,\frac{1}{2},w)$&Q2(1),Q4(1) or Q1(1),Q3(1)\bigstrut\\
\hline
56&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
57&B$(0,v,\frac{1}{2})$&{\color{red}K$(0,v,w)$}&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
57&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C3(1) or C1(1),C4(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
57&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D1(1),D4(1) or D2(1),D3(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
57&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
57&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
57&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
57&P$(\frac{1}{2},v,\frac{1}{2})$&{\color{red}L$(\frac{1}{2},v,w)$}&P1(1),P4(1) or P2(1),P3(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
57&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
58&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C3(1) or C1(1),C4(1)&V$(u,v,0)$&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
58&D$(\frac{1}{2},v,0)$&L$(\frac{1}{2},v,w)$&D2(1),D3(1) or D1(1),D4(1)&V$(u,v,0)$&D1(1),D3(1) or D2(1),D4(1)\bigstrut\\
\hline
58&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
58&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
58&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
58&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
59&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
59&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
59&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
59&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G1(1),G4(1) or G2(1),G3(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
59&H$(0,\frac{1}{2},w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&N$(u,\frac{1}{2},w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
59&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
59&Q$(\frac{1}{2},\frac{1}{2},w)$&L$(\frac{1}{2},v,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&N$(u,\frac{1}{2},w)$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
59&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
60&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B2(1),B4(1) or B1(1),B3(1)\bigstrut\\
\hline
60&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
60&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&{\color{red}W$(u,v,\frac{1}{2})$}&E1(1),E3(1) or E2(1),E4(1)\bigstrut\\
\hline
60&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G3(1) or G1(1),G4(1)&{\color{red}M$(u,0,w)$}&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
60&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
60&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
61&B$(0,v,\frac{1}{2})$&{\color{red}K$(0,v,w)$}&B1(1),B4(1) or B2(1),B3(1)&W$(u,v,\frac{1}{2})$&B2(1),B4(1) or B1(1),B3(1)\bigstrut\\
\hline
61&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C2(1),C3(1) or C1(1),C4(1)&{\color{red}V$(u,v,0)$}&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
61&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
61&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G3(1) or G1(1),G4(1)&{\color{red}M$(u,0,w)$}&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
61&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
61&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
62&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&W$(u,v,\frac{1}{2})$&A2(1),A4(1) or A1(1),A3(1)\bigstrut\\
\hline
62&C$(u,\frac{1}{2},0)$&N$(u,\frac{1}{2},w)$&C1(1),C4(1) or C2(1),C3(1)&{\color{red}V$(u,v,0)$}&C1(1),C3(1) or C2(1),C4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
62&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&V$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
62&E$(u,\frac{1}{2},\frac{1}{2})$&N$(u,\frac{1}{2},w)$&E1(1),E4(1) or E2(1),E3(1)&{\color{red}W$(u,v,\frac{1}{2})$}&E2(1),E4(1) or E1(1),E3(1)\bigstrut\\
\hline
62&G$(\frac{1}{2},0,w)$&L$(\frac{1}{2},v,w)$&G2(1),G3(1) or G1(1),G4(1)&M$(u,0,w)$&G1(1),G3(1) or G2(1),G4(1)\bigstrut\\
\hline
62&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
62&P$(\frac{1}{2},v,\frac{1}{2})$&L$(\frac{1}{2},v,w)$&P1(1),P4(1) or P2(1),P3(1)&W$(u,v,\frac{1}{2})$&P1(1),P3(1) or P2(1),P4(1)\bigstrut\\
\hline
62&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&V$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
63&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&Q$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
63&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
63&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
63&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
63&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
64&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&Q$(u,v,\frac{1}{2})$&B2(1),B4(1) or B1(1),B3(1)\bigstrut\\
\hline
64&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
64&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
64&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
64&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
65&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
65&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&Q$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
65&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
65&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
65&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
65&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
66&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
66&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
66&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
66&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
67&A$(u,0,\frac{1}{2})$&M$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&Q$(u,v,\frac{1}{2})$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
67&B$(0,v,\frac{1}{2})$&K$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&Q$(u,v,\frac{1}{2})$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
67&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
67&H$(1,0,w)$&K$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&M$(u,0,w)$&H2(1),H4(1) or H1(1),H3(1)\bigstrut\\
\hline
67&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
67&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
68&DT$(0,v,0)$&K$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&P$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
68&H$(1,0,w)$&K$(0,v,w)$&H2(1),H3(1) or H1(1),H4(1)&M$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
68&LD$(0,0,w)$&K$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&M$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
68&SM$(u,0,0)$&M$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&P$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
69&A$(u,0,1)$&J$(u,0,w)$&A1(1),A4(1) or A2(1),A3(1)&M$(u,v,0)$&A1(1),A3(1) or A2(1),A4(1)\bigstrut\\
\hline
69&B$(0,v,1)$&E$(0,v,w)$&B1(1),B4(1) or B2(1),B3(1)&M$(u,v,0)$&B1(1),B3(1) or B2(1),B4(1)\bigstrut\\
\hline
69&DT$(0,v,0)$&E$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&M$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
69&H$(0,1,w)$&E$(0,v,w)$&H1(1),H4(1) or H2(1),H3(1)&J$(u,0,w)$&H1(1),H3(1) or H2(1),H4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
69&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
69&SM$(u,0,0)$&J$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&M$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
70&DT$(0,v,0)$&E$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&M$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
70&LD$(0,0,w)$&E$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&J$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
70&SM$(u,0,0)$&J$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&M$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
71&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
71&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
71&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
72&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
72&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
72&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
73&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
73&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
73&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
74&DT$(0,v,0)$&A$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
74&LD$(0,0,w)$&A$(0,v,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
74&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
99&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
99&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
99&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
100&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
100&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
101&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
101&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
101&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
102&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
102&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
103&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
103&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
103&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
104&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
104&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
105&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
105&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
105&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
106&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
106&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
107&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
108&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
109&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
110&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
115&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
116&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
123&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
123&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
123&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
123&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
123&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
123&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
123&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
123&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
123&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
124&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
124&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
124&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
124&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
124&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
124&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
125&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
125&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
125&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
125&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
125&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
125&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
126&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
126&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
126&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
126&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
126&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
127&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
127&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
127&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
127&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
127&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T2(1),T3(1) or T1(1),T4(1)\bigstrut\\
\hline
127&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
127&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
127&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y3(1) or Y1(1),Y4(1)\bigstrut\\
\hline
128&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
128&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
128&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
128&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
128&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y3(1) or Y1(1),Y4(1)\bigstrut\\
\hline
129&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
129&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
129&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
129&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
129&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
129&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
129&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
130&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
130&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
130&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
130&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
130&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
130&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
131&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
131&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
131&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
131&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
131&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
131&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
131&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
131&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
132&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
132&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
132&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
132&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
132&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
132&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
132&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y1(1),Y4(1) or Y2(1),Y3(1)\bigstrut\\
\hline
133&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
133&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
133&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
133&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U2(1),U4(1) or U1(1),U3(1)\bigstrut\\
\hline
133&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
134&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
134&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
134&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
134&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
134&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
134&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
135&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
135&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
135&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
135&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T2(1),T3(1) or T1(1),T4(1)\bigstrut\\
\hline
135&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
135&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
135&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y3(1) or Y1(1),Y4(1)\bigstrut\\
\hline
136&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
136&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
136&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
136&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
136&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
136&Y$(u,\frac{1}{2},0)$&D$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)&F$(u,\frac{1}{2},w)$&Y2(1),Y3(1) or Y1(1),Y4(1)\bigstrut\\
\hline
137&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
137&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
137&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
137&U$(0,v,\frac{1}{2})$&B$(0,v,w)$&U1(1),U4(1) or U2(1),U3(1)&E$(u,v,\frac{1}{2})$&U2(1),U4(1) or U1(1),U3(1)\bigstrut\\
\hline
137&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
137&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
138&DT$(0,v,0)$&B$(0,v,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
138&LD$(0,0,w)$&B$(0,v,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)\bigstrut\\
\hline
138&S$(u,u,\frac{1}{2})$&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)&E$(u,v,\frac{1}{2})$&S1(1),S3(1) or S2(1),S4(1)\bigstrut\\
\hline
138&SM$(u,u,0)$&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)&D$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
138&T$(u,\frac{1}{2},\frac{1}{2})$&E$(u,v,\frac{1}{2})$&T1(1),T3(1) or T2(1),T4(1)&F$(u,\frac{1}{2},w)$&T1(1),T4(1) or T2(1),T3(1)\bigstrut\\
\hline
138&V$(\frac{1}{2},\frac{1}{2},w)$&C$(u,u,w)$&V1(1),V2(1) or V3(1),V4(1)&F$(u,\frac{1}{2},w)$&V1(1),V3(1) or V2(1),V4(1)\bigstrut\\
\hline
138&W$(0,\frac{1}{2},w)$&B$(0,v,w)$&W1(1),W4(1) or W2(1),W3(1)&F$(u,\frac{1}{2},w)$&W1(1),W3(1) or W2(1),W4(1)\bigstrut\\
\hline
139&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
139&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
139&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
139&Y$(u,1-u,0)$&A$(u,u,w)$&Y1(1),Y2(1) or Y3(1),Y4(1)&C$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)\bigstrut\\
\hline
140&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
140&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
140&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
140&Y$(u,1-u,0)$&A$(u,u,w)$&Y1(1),Y2(1) or Y3(1),Y4(1)&C$(u,v,0)$&Y1(1),Y3(1) or Y2(1),Y4(1)\bigstrut\\
\hline
141&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
141&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
141&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
142&DT$(u,u,0)$&A$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)&C$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
142&LD$(0,0,w)$&A$(u,u,w)$&LD1(1),LD2(1) or LD3(1),LD4(1)&B$(u,0,w)$&LD1(1),LD3(1) or LD2(1),LD4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
142&SM$(u,0,0)$&B$(u,0,w)$&SM1(1),SM4(1) or SM2(1),SM3(1)&C$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)\bigstrut\\
\hline
183&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
183&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
184&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
184&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
185&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
185&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
186&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
186&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
187&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R1(1),R2(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R1(1),R3(1) or R2(1),R4(1)\bigstrut\\
\hline
187&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
188&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
189&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
189&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&E$(u,v,\frac{1}{2})$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
190&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
191&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
191&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
191&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&E$(u,v,\frac{1}{2})$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
191&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R1(1),R2(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R1(1),R3(1) or R2(1),R4(1)\bigstrut\\
\hline
191&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
191&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
192&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
192&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
192&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
192&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
193&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
193&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
193&Q$(u,u,\frac{1}{2})$&C$(u,u,w)$&Q1(1),Q4(1) or Q2(1),Q3(1)&E$(u,v,\frac{1}{2})$&Q1(1),Q3(1) or Q2(1),Q4(1)\bigstrut\\
\hline
193&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
193&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
194&DT$(0,0,w)$&C$(u,u,w)$&DT1(1),DT4(1) or DT2(1),DT3(1)&D$(u,0,w)$&DT1(1),DT3(1) or DT2(1),DT4(1)\bigstrut\\
\hline
194&LD$(u,u,0)$&B$(u,v,0)$&LD1(1),LD3(1) or LD2(1),LD4(1)&C$(u,u,w)$&LD1(1),LD4(1) or LD2(1),LD3(1)\bigstrut\\
\hline
194&R$(u,0,\frac{1}{2})$&D$(u,0,w)$&R1(1),R2(1) or R3(1),R4(1)&E$(u,v,\frac{1}{2})$&R1(1),R3(1) or R2(1),R4(1)\bigstrut\\
\hline
194&SM$(u,0,0)$&B$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&D$(u,0,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
194&U$(\frac{1}{2},0,w)$&C$(u,u,w)$&U1(1),U4(1) or U2(1),U3(1)&D$(u,0,w)$&U1(1),U3(1) or U2(1),U4(1)\bigstrut\\
\hline
200&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z1(1),Z4(1) or Z2(1),Z3(1)\bigstrut\\
\hline
200&ZA$(\frac{1}{2},u,0)$&A$(u,v,0)$&ZA1(1),ZA3(1) or ZA2(1),ZA4(1)&B$(u,\frac{1}{2},w)$&ZA1(1),ZA4(1) or ZA2(1),ZA3(1)\bigstrut\\
\hline
205&Z$(u,\frac{1}{2},0)$&{\color{red}A$(u,v,0)$}&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z2(1),Z3(1) or Z1(1),Z4(1)\bigstrut\\
\hline
221&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
221&S$(u,\frac{1}{2},u)$&B$(u,\frac{1}{2},w)$&S1(1),S3(1) or S2(1),S4(1)&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\
\begin{tabular}{c|c|c|c|c|c}\hline\hline
SG     & HSL    & HSPL1  & Possible HSL irrep couple in HSPL1 & HSPL2  & Possible HSL irrep couple in HSPL2  \bigstrut\\
\hline
221&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
221&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
221&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z1(1),Z4(1) or Z2(1),Z3(1)\bigstrut\\
\hline
222&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
222&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
222&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
223&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
223&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
223&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
223&Z$(u,\frac{1}{2},0)$&A$(u,v,0)$&Z1(1),Z3(1) or Z2(1),Z4(1)&B$(u,\frac{1}{2},w)$&Z1(1),Z4(1) or Z2(1),Z3(1)\bigstrut\\
\hline
224&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
224&S$(u,\frac{1}{2},u)$&B$(u,\frac{1}{2},w)$&S1(1),S3(1) or S2(1),S4(1)&C$(u,u,w)$&S1(1),S2(1) or S3(1),S4(1)\bigstrut\\
\hline
224&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
224&T$(\frac{1}{2},\frac{1}{2},w)$&B$(u,\frac{1}{2},w)$&T1(1),T3(1) or T2(1),T4(1)&C$(u,u,w)$&T1(1),T2(1) or T3(1),T4(1)\bigstrut\\
\hline
225&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
225&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
226&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
226&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
227&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
227&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
228&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
228&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
229&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
229&G$(1+u,1-u,1)$&A$(u,v,0)$&G1(1),G3(1) or G2(1),G4(1)&C$(u,u,w)$&G1(1),G2(1) or G3(1),G4(1)\bigstrut\\
\hline
229&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
230&DT$(0,v,0)$&A$(u,v,0)$&DT1(1),DT3(1) or DT2(1),DT4(1)&C$(u,u,w)$&DT1(1),DT2(1) or DT3(1),DT4(1)\bigstrut\\
\hline
230&SM$(u,u,0)$&A$(u,v,0)$&SM1(1),SM3(1) or SM2(1),SM4(1)&C$(u,u,w)$&SM1(1),SM2(1) or SM3(1),SM4(1)\bigstrut\\
\hline
\hline
\end{tabular}

==> HSP-nodalline-TRS=0-SOC=1.txt <==
\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
25&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&25&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
25&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&25&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
25&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&25&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
25&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&25&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
26&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&26&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
26&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&26&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
26&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&26&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
26&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&26&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
27&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&27&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
27&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&27&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
27&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&27&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
27&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&27&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
28&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&28&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
28&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&28&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
29&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&29&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
29&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&29&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
30&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&30&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
30&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&30&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
31&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&31&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
31&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&31&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
32&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&32&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
32&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&32&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
33&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&33&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
33&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&33&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
34&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&34&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
34&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&34&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
35&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&35&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
35&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&35&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
36&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&36&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
36&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&36&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
37&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&37&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
37&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&37&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
38&T$(\frac{1}{2},0,-1)$&T5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
&38&Z$(\frac{1}{2},0,0)$&Z5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
\bigstrut\\
\hline
38&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&38&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
39&T$(\frac{1}{2},0,-1)$&T5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
&39&Z$(\frac{1}{2},0,0)$&Z5(2)&{\color{red}A$(\frac{1}{2},0,w)$}&A5(2)
\bigstrut\\
\hline
39&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&39&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
40&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&40&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
41&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
&41&Y$(0,0,-1)$&Y5(2)&{\color{red}SM$(0,0,w)$}&SM5(2)
\bigstrut\\
\hline
42&T$(1,0,0)$&T5(2)&{\color{red}H$(0,1,w)$}&H5(2)
&42&Y$(0,1,0)$&Y5(2)&{\color{red}H$(0,1,w)$}&H5(2)
\bigstrut\\
\hline
42&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&42&Z$(0,0,1)$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
43&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&43&Z$(0,0,1)$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
44&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&44&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
45&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&45&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
46&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&46&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
47&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&47&U$(\frac{1}{2},0,\frac{1}{2})$&U6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
47&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&47&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
47&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&47&T$(0,\frac{1}{2},\frac{1}{2})$&T6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
47&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&47&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
47&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&47&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
47&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&47&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
47&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&47&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
47&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&47&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
47&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&47&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
47&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&47&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
47&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&47&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
47&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&47&T$(0,\frac{1}{2},\frac{1}{2})$&T6(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
47&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&47&U$(\frac{1}{2},0,\frac{1}{2})$&U6(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
47&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&47&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
47&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&47&T$(0,\frac{1}{2},\frac{1}{2})$&T6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
47&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&47&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
47&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&47&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
47&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&47&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
47&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&47&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
47&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&47&U$(\frac{1}{2},0,\frac{1}{2})$&U6(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
47&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&47&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
47&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&47&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
47&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&47&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
47&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&47&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
48&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&48&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
48&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&48&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
48&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&48&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
48&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&48&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
48&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&48&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
48&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&48&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
48&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&48&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
48&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&48&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
48&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&48&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
48&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&48&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
48&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&48&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
48&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&48&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
49&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&49&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
49&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&49&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
49&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&49&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
49&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&49&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
49&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&49&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
49&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&49&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
49&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&49&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
49&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&49&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
49&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&49&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
49&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&49&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
49&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&49&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
49&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&49&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&49&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
49&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&49&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
49&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&49&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
49&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&49&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
50&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&50&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
50&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&50&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
50&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&50&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
50&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&50&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
50&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&50&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
50&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&50&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
50&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&50&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
50&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&50&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&50&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
50&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&50&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
50&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&50&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
50&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&50&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
51&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&51&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
51&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&51&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
51&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&51&T$(0,\frac{1}{2},\frac{1}{2})$&T6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
51&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&51&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
51&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&51&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
51&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&51&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
51&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&51&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
51&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&51&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
51&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&51&T$(0,\frac{1}{2},\frac{1}{2})$&T6(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
51&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&51&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
51&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&51&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
51&T$(0,\frac{1}{2},\frac{1}{2})$&T5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&51&T$(0,\frac{1}{2},\frac{1}{2})$&T6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
51&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&51&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
51&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&51&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
51&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&51&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&51&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
51&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&51&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
51&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&51&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
51&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&51&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
52&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&52&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
52&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&52&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
52&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&52&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
52&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&52&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
52&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&52&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
52&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&52&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
52&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&52&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&52&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
52&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&52&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
52&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&52&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
52&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&52&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
53&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&53&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
53&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&53&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
53&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&53&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
53&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&53&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
53&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&53&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
53&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&53&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
53&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&53&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
53&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&53&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
53&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&53&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
53&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&53&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
53&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&53&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
53&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&53&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
54&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&54&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
54&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&54&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
54&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&54&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
54&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&54&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
54&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&54&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
54&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&54&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
54&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&54&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
54&Y$(0,\frac{1}{2},0)$&Y5(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&54&Y$(0,\frac{1}{2},0)$&Y6(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
54&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&54&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
54&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&54&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
54&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&54&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&54&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
54&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&54&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
54&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&54&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
54&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&54&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
55&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&55&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
55&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&55&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
55&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&55&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
55&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&55&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
55&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&55&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
55&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&55&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
55&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&55&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
55&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&55&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
55&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&55&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
55&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&55&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
55&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&55&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
55&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&55&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
55&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&55&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
55&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&55&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&55&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
55&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&55&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
55&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&55&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
55&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&55&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
56&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&56&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
56&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&56&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
56&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&56&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
56&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&56&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
56&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&56&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
56&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&56&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
56&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&56&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
56&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&56&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
56&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&56&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
56&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&56&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&56&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
56&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&56&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
56&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&56&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
56&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&56&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
57&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&57&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
57&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&57&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
57&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&57&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
57&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&57&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
57&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&57&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
57&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&57&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
57&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&57&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
57&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&57&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
57&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&57&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
57&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&57&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
57&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&57&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
57&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&57&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&57&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
57&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&57&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
57&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&57&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
57&X$(\frac{1}{2},0,0)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&57&X$(\frac{1}{2},0,0)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
58&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&58&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
58&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&58&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
58&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&58&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
58&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
&58&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}D$(\frac{1}{2},v,0)$}&D5(2)
\bigstrut\\
\hline
58&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&58&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
58&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&58&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
58&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&58&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
58&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&58&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&58&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
58&S$(\frac{1}{2},\frac{1}{2},0)$&S5(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&58&S$(\frac{1}{2},\frac{1}{2},0)$&S6(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
58&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&58&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
58&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&58&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
59&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&59&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
59&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&59&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
59&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&59&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
59&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&59&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
59&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&59&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
59&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&59&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
59&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&59&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
59&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&59&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
59&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&59&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
59&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
&59&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}H$(0,\frac{1}{2},w)$}&H5(2)
\bigstrut\\
\hline
59&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&59&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
59&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&59&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&59&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
59&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
&59&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}Q$(\frac{1}{2},\frac{1}{2},w)$}&Q5(2)
\bigstrut\\
\hline
59&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&59&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
59&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&59&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
60&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&60&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
60&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&60&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
60&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&60&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
60&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&60&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&60&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
60&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&60&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
60&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&60&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
60&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&60&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
60&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&60&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
60&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&60&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
60&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&60&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
60&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&60&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
61&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&61&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
61&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&61&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
61&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&61&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
61&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&61&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
61&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&61&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
61&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&61&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
61&U$(\frac{1}{2},0,\frac{1}{2})$&U3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&61&U$(\frac{1}{2},0,\frac{1}{2})$&U4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
61&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&61&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
61&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&61&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
61&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&61&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
61&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&61&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
61&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&61&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
62&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&62&U$(\frac{1}{2},0,\frac{1}{2})$&U6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
62&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&62&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
62&S$(\frac{1}{2},\frac{1}{2},0)$&S3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&62&S$(\frac{1}{2},\frac{1}{2},0)$&S4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
62&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
&62&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}C$(u,\frac{1}{2},0)$}&C5(2)
\bigstrut\\
\hline
62&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&62&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
62&Y$(0,\frac{1}{2},0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&62&Y$(0,\frac{1}{2},0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
62&T$(0,\frac{1}{2},\frac{1}{2})$&T3(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
&62&T$(0,\frac{1}{2},\frac{1}{2})$&T4(2)&{\color{red}E$(u,\frac{1}{2},\frac{1}{2})$}&E5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
62&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&62&U$(\frac{1}{2},0,\frac{1}{2})$&U6(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
62&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
&62&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}G$(\frac{1}{2},0,w)$}&G5(2)
\bigstrut\\
\hline
62&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&62&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
62&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&62&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&62&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
62&U$(\frac{1}{2},0,\frac{1}{2})$&U5(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
&62&U$(\frac{1}{2},0,\frac{1}{2})$&U6(2)&{\color{red}P$(\frac{1}{2},v,\frac{1}{2})$}&P5(2)
\bigstrut\\
\hline
62&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&62&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
62&X$(\frac{1}{2},0,0)$&X3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&62&X$(\frac{1}{2},0,0)$&X4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
63&T$(1,0,\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&63&T$(1,0,\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
63&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&63&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
63&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&63&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
63&Y$(1,0,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&63&Y$(1,0,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
63&T$(1,0,\frac{1}{2})$&T3(2)&{\color{red}H$(1,0,w)$}&H5(2)
&63&T$(1,0,\frac{1}{2})$&T4(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
63&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&63&Y$(1,0,0)$&Y6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
63&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&63&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
63&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&63&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
63&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&63&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
63&Y$(1,0,0)$&Y5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&63&Y$(1,0,0)$&Y6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
64&T$(1,0,\frac{1}{2})$&T3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&64&T$(1,0,\frac{1}{2})$&T4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
64&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&64&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
64&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&64&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
64&Y$(1,0,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&64&Y$(1,0,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
64&T$(1,0,\frac{1}{2})$&T3(2)&{\color{red}H$(1,0,w)$}&H5(2)
&64&T$(1,0,\frac{1}{2})$&T4(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
64&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&64&Y$(1,0,0)$&Y6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
64&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&64&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
64&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&64&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
64&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&64&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
64&Y$(1,0,0)$&Y5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&64&Y$(1,0,0)$&Y6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
65&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&65&T$(1,0,\frac{1}{2})$&T6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
65&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&65&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
65&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&65&T$(1,0,\frac{1}{2})$&T6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
65&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&65&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
65&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&65&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
65&Y$(1,0,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&65&Y$(1,0,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
65&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&65&T$(1,0,\frac{1}{2})$&T6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
65&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&65&Y$(1,0,0)$&Y6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
65&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&65&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
65&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&65&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
65&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&65&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
65&Y$(1,0,0)$&Y5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&65&Y$(1,0,0)$&Y6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
66&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&66&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
66&Y$(1,0,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&66&Y$(1,0,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
66&T$(1,0,\frac{1}{2})$&T3(2)&{\color{red}H$(1,0,w)$}&H5(2)
&66&T$(1,0,\frac{1}{2})$&T4(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
66&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&66&Y$(1,0,0)$&Y6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
66&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&66&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
66&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&66&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
66&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&66&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
66&Y$(1,0,0)$&Y5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&66&Y$(1,0,0)$&Y6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
67&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&67&T$(1,0,\frac{1}{2})$&T6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
67&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
&67&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}A$(u,0,\frac{1}{2})$}&A5(2)
\bigstrut\\
\hline
67&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&67&T$(1,0,\frac{1}{2})$&T6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
67&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
&67&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}B$(0,v,\frac{1}{2})$}&B5(2)
\bigstrut\\
\hline
67&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&67&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
67&Y$(1,0,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&67&Y$(1,0,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
67&T$(1,0,\frac{1}{2})$&T5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&67&T$(1,0,\frac{1}{2})$&T6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
67&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&67&Y$(1,0,0)$&Y6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
67&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&67&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
67&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&67&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
67&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&67&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
67&Y$(1,0,0)$&Y5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&67&Y$(1,0,0)$&Y6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
68&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&68&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
68&Y$(1,0,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&68&Y$(1,0,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
68&T$(1,0,\frac{1}{2})$&T3(2)&{\color{red}H$(1,0,w)$}&H5(2)
&68&T$(1,0,\frac{1}{2})$&T4(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
68&Y$(1,0,0)$&Y5(2)&{\color{red}H$(1,0,w)$}&H5(2)
&68&Y$(1,0,0)$&Y6(2)&{\color{red}H$(1,0,w)$}&H5(2)
\bigstrut\\
\hline
68&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&68&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
68&Z$(0,0,\frac{1}{2})$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&68&Z$(0,0,\frac{1}{2})$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
68&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&68&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
68&Y$(1,0,0)$&Y5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&68&Y$(1,0,0)$&Y6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
69&Y$(0,1,0)$&Y5(2)&{\color{red}A$(u,0,1)$}&A5(2)
&69&Y$(0,1,0)$&Y6(2)&{\color{red}A$(u,0,1)$}&A5(2)
\bigstrut\\
\hline
69&Z$(0,0,1)$&Z5(2)&{\color{red}A$(u,0,1)$}&A5(2)
&69&Z$(0,0,1)$&Z6(2)&{\color{red}A$(u,0,1)$}&A5(2)
\bigstrut\\
\hline
69&T$(1,0,0)$&T5(2)&{\color{red}B$(0,v,1)$}&B5(2)
&69&T$(1,0,0)$&T6(2)&{\color{red}B$(0,v,1)$}&B5(2)
\bigstrut\\
\hline
69&Z$(0,0,1)$&Z5(2)&{\color{red}B$(0,v,1)$}&B5(2)
&69&Z$(0,0,1)$&Z6(2)&{\color{red}B$(0,v,1)$}&B5(2)
\bigstrut\\
\hline
69&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&69&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
69&Y$(0,1,0)$&Y5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&69&Y$(0,1,0)$&Y6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
69&T$(1,0,0)$&T5(2)&{\color{red}H$(0,1,w)$}&H5(2)
&69&T$(1,0,0)$&T6(2)&{\color{red}H$(0,1,w)$}&H5(2)
\bigstrut\\
\hline
69&Y$(0,1,0)$&Y5(2)&{\color{red}H$(0,1,w)$}&H5(2)
&69&Y$(0,1,0)$&Y6(2)&{\color{red}H$(0,1,w)$}&H5(2)
\bigstrut\\
\hline
69&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&69&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
69&Z$(0,0,1)$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&69&Z$(0,0,1)$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
69&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&69&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
69&T$(1,0,0)$&T5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&69&T$(1,0,0)$&T6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
70&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&70&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
70&Y$(0,1,0)$&Y3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&70&Y$(0,1,0)$&Y4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
70&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&70&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
70&Z$(0,0,1)$&Z3(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&70&Z$(0,0,1)$&Z4(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
70&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&70&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
70&T$(1,0,0)$&T3(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&70&T$(1,0,0)$&T4(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
71&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&71&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
71&X$(1,1,1)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&71&X$(1,1,1)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
71&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&71&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
71&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&71&X$(1,1,1)$&X6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
71&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&71&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
71&X$(1,1,1)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&71&X$(1,1,1)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
72&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&72&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
72&X$(1,1,1)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&72&X$(1,1,1)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
72&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&72&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
72&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&72&X$(1,1,1)$&X6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
72&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&72&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
72&X$(1,1,1)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&72&X$(1,1,1)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
73&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&73&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
73&X$(1,1,1)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&73&X$(1,1,1)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
73&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&73&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
73&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&73&X$(1,1,1)$&X6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
73&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&73&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
73&X$(1,1,1)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&73&X$(1,1,1)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
74&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&74&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
74&X$(1,1,1)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&74&X$(1,1,1)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
74&GM$(0,0,0)$&GM5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&74&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
74&X$(1,1,1)$&X5(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&74&X$(1,1,1)$&X6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
74&GM$(0,0,0)$&GM5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&74&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
74&X$(1,1,1)$&X5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&74&X$(1,1,1)$&X6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
99&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&99&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
99&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&99&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
99&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&99&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
99&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&99&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
99&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&99&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
100&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&100&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
100&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&100&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&100&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
100&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&100&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
101&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&101&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
101&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&101&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&101&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
101&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&101&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
101&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&101&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
102&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&102&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
102&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&102&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
102&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&102&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
102&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&102&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
103&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&103&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
103&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&103&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&103&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
103&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&103&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
103&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&103&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
104&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&104&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
104&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&104&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&104&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
104&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&104&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
105&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&105&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
105&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&105&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&105&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
105&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&105&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
105&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&105&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
106&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&106&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
106&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&106&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&106&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
106&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&106&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
107&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&107&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
107&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&107&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
107&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&107&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
108&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&108&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
108&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&108&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
108&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&108&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
109&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&109&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
109&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&109&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
110&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&110&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
110&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&110&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
111&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&111&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
111&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&111&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
111&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&111&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
111&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&111&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
112&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&112&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
112&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&112&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&112&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
112&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&112&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
113&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&113&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
113&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&113&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
113&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&113&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
113&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&113&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
114&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&114&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
114&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&114&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&114&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
114&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&114&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
115&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&115&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
115&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&115&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
115&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&115&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
115&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&115&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
115&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&115&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
116&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&116&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
116&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&116&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
116&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&116&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
116&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&116&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
117&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&117&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
117&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&117&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
117&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&117&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
118&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&118&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
118&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&118&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
118&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&118&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
118&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
&118&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V5(2)
\bigstrut\\
\hline
119&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&119&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
119&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&119&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
120&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&120&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
120&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&120&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
121&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&121&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
121&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&121&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
121&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&121&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
121&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&121&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA7(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
121&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&122&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
122&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&122&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
122&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD5(2)
&123&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&123&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&123&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
123&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&123&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&123&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&123&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&123&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&123&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&123&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&123&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&123&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
123&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&123&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
123&R$(0,\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&123&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
123&R$(0,\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&123&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&123&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
123&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
123&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&123&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
123&R$(0,\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&123&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
123&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&123&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
123&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&123&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
123&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&124&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&124&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&124&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
124&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&124&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&124&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&124&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&124&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
124&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&124&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&124&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
124&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
124&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&124&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
124&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&124&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
124&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&124&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
124&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&124&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
124&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&125&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&125&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&125&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
125&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&125&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&125&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&125&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&125&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&125&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&125&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&125&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
125&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&125&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&125&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
125&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&125&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&125&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
125&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&125&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
125&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&126&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&126&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&126&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
126&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&126&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&126&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&126&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&126&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
126&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&126&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&126&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
126&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&126&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&126&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
126&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&126&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
126&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&127&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&127&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
127&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&127&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
127&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&127&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&127&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&127&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&127&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&127&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&127&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&127&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&127&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
127&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&127&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
127&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&127&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
127&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&127&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&127&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
127&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
127&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&127&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
127&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&127&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
127&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&128&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&128&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&128&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
128&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&128&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&128&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&128&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&128&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
128&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&128&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&128&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
128&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
128&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&128&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
128&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&128&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
128&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&129&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&129&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&129&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
129&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&129&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&129&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&129&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&129&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&129&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&129&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&129&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
129&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&129&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
129&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&129&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
129&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&129&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&129&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
129&Z$(0,0,\frac{1}{2})$&Z9(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&129&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
129&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&129&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
129&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&129&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
129&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&130&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&130&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&130&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
130&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&130&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&130&Z$(0,0,\frac{1}{2})$&Z5(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z7(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&130&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&130&Z$(0,0,\frac{1}{2})$&Z6(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
130&Z$(0,0,\frac{1}{2})$&Z8(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&130&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&130&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
130&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&130&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&130&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
130&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&130&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
130&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&130&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
130&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&130&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
130&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&131&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&131&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&131&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
131&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&131&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
131&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&131&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&131&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&131&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
131&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&131&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&131&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
131&R$(0,\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&131&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
131&R$(0,\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&131&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
131&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&131&R$(0,\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
131&R$(0,\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&131&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
131&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&131&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
131&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&131&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
131&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&132&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&132&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&132&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
132&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&132&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&132&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&132&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&132&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&132&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
132&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&132&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
132&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&132&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
132&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&132&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
132&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&132&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
132&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&132&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
132&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&133&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&133&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&133&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
133&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&133&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&133&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&133&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
133&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&133&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
133&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&133&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&133&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
133&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&133&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
133&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
133&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&134&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&134&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&134&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
134&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&134&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&134&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&134&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
134&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&134&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&134&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
134&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&134&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
134&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&134&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
134&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
134&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&135&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&135&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&135&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
135&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&135&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&135&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&135&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&135&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
135&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&135&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&135&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
135&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&135&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
135&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&135&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
135&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&135&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
135&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&135&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
135&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&136&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&136&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&136&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
136&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&136&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&136&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&136&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&136&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&136&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
136&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&136&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
136&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&136&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
136&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&136&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
\bigstrut\\
\hline
136&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Y$(u,\frac{1}{2},0)$}&Y5(2)
&137&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&137&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&137&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
137&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&137&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&137&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&137&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&137&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
137&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&137&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
137&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&137&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
137&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
&137&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}U$(0,v,\frac{1}{2})$}&U5(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A5(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
137&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
137&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&137&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
137&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&137&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
137&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&138&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
138&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&138&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
138&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&138&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
138&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&138&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
138&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&138&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
138&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&138&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
\bigstrut\\
\hline
138&Z$(0,0,\frac{1}{2})$&Z5(4)&{\color{red}S$(u,u,\frac{1}{2})$}&S5(2)
&138&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
138&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&138&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
138&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&138&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
138&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
&138&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}T$(u,\frac{1}{2},\frac{1}{2})$}&T5(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A6(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A8(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
\bigstrut\\
\hline
138&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V6(2)
&138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A7(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
\bigstrut\\
\hline
138&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&A9(2)&{\color{red}V$(\frac{1}{2},\frac{1}{2},w)$}&V7(2)
&138&R$(0,\frac{1}{2},\frac{1}{2})$&R3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
138&R$(0,\frac{1}{2},\frac{1}{2})$&R4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&138&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
138&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}W$(0,\frac{1}{2},w)$}&W5(2)
&139&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&139&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&139&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
139&X$(\frac{1}{2},\frac{1}{2},0)$&X6(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&139&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&139&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&139&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&139&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&139&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&139&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
139&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&139&M$(1,1,1)$&M6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&139&M$(1,1,1)$&M8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&139&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
139&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&139&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
139&X$(\frac{1}{2},\frac{1}{2},0)$&X6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&139&M$(1,1,1)$&M6(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M7(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
&139&M$(1,1,1)$&M8(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
\bigstrut\\
\hline
139&M$(1,1,1)$&M9(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
&139&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
\bigstrut\\
\hline
139&X$(\frac{1}{2},\frac{1}{2},0)$&X6(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
&140&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&140&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&140&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
140&X$(\frac{1}{2},\frac{1}{2},0)$&X6(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&140&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&140&M$(1,1,1)$&M6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&140&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&140&M$(1,1,1)$&M7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&140&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&140&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
140&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&140&M$(1,1,1)$&M6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&140&M$(1,1,1)$&M8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&140&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
140&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&140&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
\bigstrut\\
\hline
140&X$(\frac{1}{2},\frac{1}{2},0)$&X6(2)&{\color{red}W$(\frac{1}{2},\frac{1}{2},w)$}&W5(2)
&140&M$(1,1,1)$&M6(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M7(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
&140&M$(1,1,1)$&M8(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
\bigstrut\\
\hline
140&M$(1,1,1)$&M9(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
&140&X$(\frac{1}{2},\frac{1}{2},0)$&X5(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
140&X$(\frac{1}{2},\frac{1}{2},0)$&X6(2)&{\color{red}Y$(u,1-u,0)$}&Y5(2)
&141&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&141&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&141&X$(\frac{1}{2},\frac{1}{2},0)$&X3(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
141&X$(\frac{1}{2},\frac{1}{2},0)$&X4(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&141&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&141&M$(1,1,1)$&M5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&141&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&141&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
141&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&141&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
141&M$(1,1,1)$&M5(4)&{\color{red}SM$(u,0,0)$}&SM5(2)
&142&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&142&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&142&X$(\frac{1}{2},\frac{1}{2},0)$&X3(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
\bigstrut\\
\hline
142&X$(\frac{1}{2},\frac{1}{2},0)$&X4(2)&{\color{red}DT$(u,u,0)$}&DT5(2)
&142&GM$(0,0,0)$&GM6(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(0,0,w)$}&LD6(2)
&142&M$(1,1,1)$&M5(4)&{\color{red}LD$(0,0,w)$}&LD6(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
&142&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(0,0,w)$}&LD7(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&142&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
142&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&142&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
142&M$(1,1,1)$&M5(4)&{\color{red}SM$(u,0,0)$}&SM5(2)
&156&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
156&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&157&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
157&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&157&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
157&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&157&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
157&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&158&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
158&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&159&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
159&GM$(0,0,0)$&GM6(2)&DT$(0,0,w)$&DT6(2)
&159&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
159&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&159&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
159&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA6(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&160&GM$(0,0,0)$&GM6(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
160&T$(0,0,3/2)$&T6(2)&LD$(0,0,w)$&LD6(2)
&161&GM$(0,0,0)$&GM6(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
161&T$(0,0,3/2)$&T6(2)&LD$(0,0,w)$&LD6(2)
&162&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
162&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&162&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
162&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&162&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
162&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&163&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
163&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
&163&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
163&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&163&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
163&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&164&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
164&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&164&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
164&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&165&A$(0,0,\frac{1}{2})$&A5(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
165&A$(0,0,\frac{1}{2})$&A6(2)&DT$(0,0,w)$&DT6(2)
&165&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
165&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&166&GM$(0,0,0)$&GM8(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
166&GM$(0,0,0)$&GM9(2)&LD$(0,0,w)$&LD6(2)
&166&T$(0,0,3/2)$&T8(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
166&T$(0,0,3/2)$&T9(2)&LD$(0,0,w)$&LD6(2)
&167&GM$(0,0,0)$&GM8(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
167&GM$(0,0,0)$&GM9(2)&LD$(0,0,w)$&LD6(2)
&167&T$(0,0,3/2)$&T5(2)&LD$(0,0,w)$&LD6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
167&T$(0,0,3/2)$&T6(2)&LD$(0,0,w)$&LD6(2)
&183&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
183&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&183&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
183&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&183&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
183&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&183&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
183&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&183&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
183&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&184&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
184&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&184&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
184&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&184&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
184&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&184&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
184&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&184&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
184&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&185&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&185&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&185&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
185&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&185&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
185&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&185&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
185&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&186&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&186&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&186&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
186&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&186&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
186&K$(\frac{1}{3},\frac{1}{3},0)$&K6(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&186&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
186&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&187&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&187&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&187&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
187&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&187&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
187&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&187&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
187&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&187&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
187&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&188&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
188&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&188&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
188&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&188&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
188&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&188&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
188&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&189&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
189&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&189&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
189&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&189&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
189&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&189&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
189&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
189&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&189&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&189&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
189&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&190&A$(0,0,\frac{1}{2})$&A8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
190&A$(0,0,\frac{1}{2})$&A9(2)&DT$(0,0,w)$&DT6(2)
&190&GM$(0,0,0)$&GM8(2)&DT$(0,0,w)$&DT6(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM9(2)&DT$(0,0,w)$&DT6(2)
&190&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
190&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
190&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&190&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
190&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
190&HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$&HA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA8(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
\bigstrut\\
\hline
190&KA$(-\frac{1}{3},-\frac{1}{3},0)$&KA9(2)&PA$(-\frac{1}{3},-\frac{1}{3},-w)$&PA6(2)
&191&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A10(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&191&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&191&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A11(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&191&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM11(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&191&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A12(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&191&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM12(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&191&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&191&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM10(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&191&GM$(0,0,0)$&GM11(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM12(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&191&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
191&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&191&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
191&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&191&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
191&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&191&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&191&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&191&A$(0,0,\frac{1}{2})$&A10(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A11(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&191&A$(0,0,\frac{1}{2})$&A12(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
191&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&191&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
191&L$(\frac{1}{2},0,\frac{1}{2})$&L6(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&191&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&191&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A10(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&191&A$(0,0,\frac{1}{2})$&A11(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
191&A$(0,0,\frac{1}{2})$&A12(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&191&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
191&L$(\frac{1}{2},0,\frac{1}{2})$&L6(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&191&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&191&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM10(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&191&GM$(0,0,0)$&GM11(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
191&GM$(0,0,0)$&GM12(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&191&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
191&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&191&L$(\frac{1}{2},0,\frac{1}{2})$&L5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
191&L$(\frac{1}{2},0,\frac{1}{2})$&L6(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&191&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
191&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&192&A$(0,0,\frac{1}{2})$&A7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A10(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&192&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&192&A$(0,0,\frac{1}{2})$&A8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A12(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&192&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM11(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&192&A$(0,0,\frac{1}{2})$&A9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
192&A$(0,0,\frac{1}{2})$&A11(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&192&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM12(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&192&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&192&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM10(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&192&GM$(0,0,0)$&GM11(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM12(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&192&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
192&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&192&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
192&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&192&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&192&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
192&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&192&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&192&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&192&GM$(0,0,0)$&GM10(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
192&GM$(0,0,0)$&GM11(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&192&GM$(0,0,0)$&GM12(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
192&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&192&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
192&L$(\frac{1}{2},0,\frac{1}{2})$&L3(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&192&L$(\frac{1}{2},0,\frac{1}{2})$&L4(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
192&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&192&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A4(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&193&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&193&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A6(4)&{\color{red}DT$(0,0,w)$}&DT8(2)
&193&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM11(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&193&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM12(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&193&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&193&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM10(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&193&GM$(0,0,0)$&GM11(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM12(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&193&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
193&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&193&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
193&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&193&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
193&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&193&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&193&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
193&A$(0,0,\frac{1}{2})$&A6(4)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H7(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&193&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
193&L$(\frac{1}{2},0,\frac{1}{2})$&L3(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
&193&L$(\frac{1}{2},0,\frac{1}{2})$&L4(2)&{\color{red}Q$(u,u,\frac{1}{2})$}&Q5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&193&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&193&GM$(0,0,0)$&GM10(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
193&GM$(0,0,0)$&GM11(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&193&GM$(0,0,0)$&GM12(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
193&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&193&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
193&L$(\frac{1}{2},0,\frac{1}{2})$&L3(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&193&L$(\frac{1}{2},0,\frac{1}{2})$&L4(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
193&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&193&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A4(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&194&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
&194&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,0,w)$}&DT7(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A6(4)&{\color{red}DT$(0,0,w)$}&DT8(2)
&194&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM11(2)&{\color{red}DT$(0,0,w)$}&DT8(2)
&194&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM12(2)&{\color{red}DT$(0,0,w)$}&DT9(2)
&194&GM$(0,0,0)$&GM7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&194&GM$(0,0,0)$&GM9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM10(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&194&GM$(0,0,0)$&GM11(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM12(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&194&K$(\frac{1}{3},\frac{1}{3},0)$&K7(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
194&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&194&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
194&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
&194&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}LD$(u,u,0)$}&LD5(2)
\bigstrut\\
\hline
194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&194&H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$&H9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
194&K$(\frac{1}{3},\frac{1}{3},0)$&K8(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
&194&K$(\frac{1}{3},\frac{1}{3},0)$&K9(2)&P$(\frac{1}{3},\frac{1}{3},w)$&P6(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&194&A$(0,0,\frac{1}{2})$&A5(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
194&A$(0,0,\frac{1}{2})$&A6(4)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&194&L$(\frac{1}{2},0,\frac{1}{2})$&L3(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
\bigstrut\\
\hline
194&L$(\frac{1}{2},0,\frac{1}{2})$&L4(2)&{\color{red}R$(u,0,\frac{1}{2})$}&R5(2)
&194&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&194&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM10(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&194&GM$(0,0,0)$&GM11(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
194&GM$(0,0,0)$&GM12(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&194&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
\bigstrut\\
\hline
194&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}SM$(u,0,0)$}&SM5(2)
&194&L$(\frac{1}{2},0,\frac{1}{2})$&L3(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
194&L$(\frac{1}{2},0,\frac{1}{2})$&L4(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&194&M$(\frac{1}{2},0,0)$&M5(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
\bigstrut\\
\hline
194&M$(\frac{1}{2},0,0)$&M6(2)&{\color{red}U$(\frac{1}{2},0,w)$}&U5(2)
&200&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
200&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&200&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
200&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&200&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
200&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&200&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
200&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&200&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
200&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
200&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R10(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&200&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
200&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&200&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
200&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&200&M$(\frac{1}{2},\frac{1}{2},0)$&M5(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA5(2)
\bigstrut\\
\hline
200&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA5(2)
&200&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
200&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}ZA$(\frac{1}{2},u,0)$}&ZA5(2)
&201&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
201&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&201&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
201&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&201&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
201&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&201&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
201&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&201&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
201&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
201&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R10(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&202&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
202&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&202&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
202&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&202&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
202&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&202&X$(0,1,0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
202&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&202&X$(0,1,0)$&X5(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
202&X$(0,1,0)$&X6(2)&{\color{red}V$(u,1,0)$}&V5(2)
&202&W$(\frac{1}{2},1,0)$&W5(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
203&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&203&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
203&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&203&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
203&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&203&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
203&X$(0,1,0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&203&X$(0,1,0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
204&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&204&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
204&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&204&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
204&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&204&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
204&H$(1,1,1)$&H5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&204&H$(1,1,1)$&H6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
204&H$(1,1,1)$&H7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&204&H$(1,1,1)$&H8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
204&H$(1,1,1)$&H9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&204&H$(1,1,1)$&H10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
205&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&205&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
205&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&205&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
205&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&205&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
205&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&205&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
205&M$(\frac{1}{2},\frac{1}{2},0)$&M3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&205&M$(\frac{1}{2},\frac{1}{2},0)$&M4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
205&X$(0,\frac{1}{2},0)$&X3(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&205&X$(0,\frac{1}{2},0)$&X4(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
206&GM$(0,0,0)$&GM5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&206&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
206&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&206&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
206&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&206&GM$(0,0,0)$&GM10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
206&H$(1,1,1)$&H5(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&206&H$(1,1,1)$&H6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
206&H$(1,1,1)$&H7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&206&H$(1,1,1)$&H8(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
206&H$(1,1,1)$&H9(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&206&H$(1,1,1)$&H10(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&215&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&215&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
215&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&215&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
215&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&LD$(u,u,u)$&LD6(2)
&215&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
215&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&215&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&216&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&216&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
216&X$(0,1,0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&216&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
216&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&216&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P8(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA7(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA8(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
217&N$(\frac{1}{2},\frac{1}{2},0)$&N5(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&217&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
217&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&217&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&217&H$(1,1,1)$&H7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&217&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&217&H$(1,1,1)$&H6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&H$(1,1,1)$&H7(2)&LD$(u,u,u)$&LD6(2)
&217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&LD$(u,u,u)$&LD6(2)
&217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
217&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA7(2)&LD$(u,u,u)$&LD6(2)
&218&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
218&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&218&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
218&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&218&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
218&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&218&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&LD$(u,u,u)$&LD6(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
218&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&218&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
\bigstrut\\
\hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T5(2)
&219&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
219&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&219&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
219&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&219&X$(0,1,0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
219&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&219&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
219&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L6(2)&LD$(u,u,u)$&LD6(2)
&220&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
220&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&220&GM$(0,0,0)$&GM8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H6(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
&220&H$(1,1,1)$&H7(2)&{\color{red}DT$(0,v,0)$}&DT5(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H8(4)&{\color{red}DT$(0,v,0)$}&DT5(2)
&220&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
220&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&220&H$(1,1,1)$&H6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
220&H$(1,1,1)$&H7(2)&LD$(u,u,u)$&LD6(2)
&220&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
220&PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&PA6(2)&LD$(u,u,u)$&LD6(2)
&221&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&221&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&221&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&221&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&221&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&221&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
221&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&221&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&LD$(u,u,u)$&LD6(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&LD$(u,u,u)$&LD6(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R10(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R11(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&221&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&221&X$(0,\frac{1}{2},0)$&X8(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X9(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&221&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&221&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&221&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
221&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R10(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R11(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
&221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
\bigstrut\\
\hline
221&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&221&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
221&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&221&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&221&X$(0,\frac{1}{2},0)$&X8(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
221&X$(0,\frac{1}{2},0)$&X9(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&222&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&222&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&222&X$(0,\frac{1}{2},0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X8(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&222&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&222&X$(0,\frac{1}{2},0)$&X5(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
222&X$(0,\frac{1}{2},0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&222&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&222&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(4)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&222&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&222&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
222&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&222&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
222&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&222&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&223&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&223&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&223&X$(0,\frac{1}{2},0)$&X5(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&223&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&223&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
223&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
&223&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(4)&LD$(u,u,u)$&LD6(2)
&223&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&223&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&223&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
223&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R5(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M6(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M7(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
223&M$(\frac{1}{2},\frac{1}{2},0)$&M8(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&223&M$(\frac{1}{2},\frac{1}{2},0)$&M9(2)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
\bigstrut\\
\hline
223&X$(0,\frac{1}{2},0)$&X5(4)&{\color{red}Z$(u,\frac{1}{2},0)$}&Z5(2)
&224&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&224&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&224&X$(0,\frac{1}{2},0)$&X5(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&224&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&224&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
&224&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&LD$(u,u,u)$&LD6(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&LD$(u,u,u)$&LD6(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R10(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R11(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
\bigstrut\\
\hline
224&X$(0,\frac{1}{2},0)$&X5(4)&{\color{red}S$(u,\frac{1}{2},u)$}&S5(2)
&224&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&224&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&224&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
224&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&224&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
224&M$(\frac{1}{2},\frac{1}{2},0)$&M5(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R7(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R9(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R10(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R11(4)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T6(2)
&224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R6(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
\bigstrut\\
\hline
224&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&R8(2)&{\color{red}T$(\frac{1}{2},\frac{1}{2},w)$}&T7(2)
&225&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&225&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&225&X$(0,1,0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&225&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&225&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&225&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&225&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
&225&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
225&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L9(2)&LD$(u,u,u)$&LD6(2)
&225&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&225&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
225&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&225&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
225&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&225&X$(0,1,0)$&X6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&225&X$(0,1,0)$&X8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&225&X$(0,1,0)$&X6(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X7(2)&{\color{red}V$(u,1,0)$}&V5(2)
&225&X$(0,1,0)$&X8(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
225&X$(0,1,0)$&X9(2)&{\color{red}V$(u,1,0)$}&V5(2)
&225&W$(\frac{1}{2},1,0)$&W6(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
225&W$(\frac{1}{2},1,0)$&W7(2)&{\color{red}V$(u,1,0)$}&V5(2)
&226&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&226&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&226&X$(0,1,0)$&X6(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X8(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&226&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&226&X$(0,1,0)$&X7(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X9(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&226&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&226&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
&226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L5(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L6(2)&LD$(u,u,u)$&LD6(2)
&226&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&226&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&226&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
226&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&226&X$(0,1,0)$&X6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&226&X$(0,1,0)$&X8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&226&X$(0,1,0)$&X6(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X7(2)&{\color{red}V$(u,1,0)$}&V5(2)
&226&X$(0,1,0)$&X8(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
226&X$(0,1,0)$&X9(2)&{\color{red}V$(u,1,0)$}&V5(2)
&226&W$(\frac{1}{2},1,0)$&W6(2)&{\color{red}V$(u,1,0)$}&V5(2)
\bigstrut\\
\hline
226&W$(\frac{1}{2},1,0)$&W7(2)&{\color{red}V$(u,1,0)$}&V5(2)
&227&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&227&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&227&X$(0,1,0)$&X5(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&227&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&227&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
&227&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
227&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L8(2)&LD$(u,u,u)$&LD6(2)
&227&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&227&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&227&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
227&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&227&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
227&X$(0,1,0)$&X5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&228&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&228&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&228&X$(0,1,0)$&X5(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&228&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&228&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
&228&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L5(2)&LD$(u,u,u)$&LD6(2)
&228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&L6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&228&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
\hline
\end{tabular}
\end{table*}\end{center}

\newpage
\begin{center}\begin{table*}[!h]
(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\
\begin{tabular}{c|c|c|c|c||c|c|c|c|c}\hline\hline
\multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep & \multicolumn{1}{l|}{SG} & HSP & Irrep & HSL & Irrep \bigstrut\\
\hline
228&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&228&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
228&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&228&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
228&X$(0,1,0)$&X5(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P8(4)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
229&N$(\frac{1}{2},\frac{1}{2},0)$&N5(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
&229&N$(\frac{1}{2},\frac{1}{2},0)$&N6(2)&{\color{red}D$(\frac{1}{2},\frac{1}{2},w)$}&D5(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&229&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&229&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&229&H$(1,1,1)$&H9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&229&H$(1,1,1)$&H11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&229&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&229&H$(1,1,1)$&H8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H6(2)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
&229&H$(1,1,1)$&H7(2)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H8(2)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
&229&H$(1,1,1)$&H9(2)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H10(4)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
&229&H$(1,1,1)$&H11(4)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
\bigstrut\\
\hline
229&N$(\frac{1}{2},\frac{1}{2},0)$&N5(2)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
&229&N$(\frac{1}{2},\frac{1}{2},0)$&N6(2)&{\color{red}G$(1+u,1-u,1)$}&G5(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
&229&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
&229&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H6(2)&LD$(u,u,u)$&LD6(2)
&229&H$(1,1,1)$&H7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
229&H$(1,1,1)$&H8(2)&LD$(u,u,u)$&LD6(2)
&229&H$(1,1,1)$&H9(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&LD$(u,u,u)$&LD6(2)
&229&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P7(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&229&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&229&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
229&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&229&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
229&N$(\frac{1}{2},\frac{1}{2},0)$&N5(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&229&N$(\frac{1}{2},\frac{1}{2},0)$&N6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM7(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
&230&GM$(0,0,0)$&GM9(2)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM10(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&230&GM$(0,0,0)$&GM11(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H5(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&230&H$(1,1,1)$&H6(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
\bigstrut\\
\hline
230&H$(1,1,1)$&H7(4)&{\color{red}DT$(0,v,0)$}&DT6(2)
&230&GM$(0,0,0)$&GM6(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM8(2)&{\color{red}DT$(0,v,0)$}&DT7(2)
&230&GM$(0,0,0)$&GM6(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM7(2)&LD$(u,u,u)$&LD6(2)
&230&GM$(0,0,0)$&GM8(2)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM9(2)&LD$(u,u,u)$&LD6(2)
&230&H$(1,1,1)$&H5(4)&LD$(u,u,u)$&LD6(2)
\bigstrut\\
\hline
230&P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&P6(2)&LD$(u,u,u)$&LD6(2)
&230&GM$(0,0,0)$&GM6(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM7(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&230&GM$(0,0,0)$&GM8(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM9(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
&230&GM$(0,0,0)$&GM10(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
230&GM$(0,0,0)$&GM11(4)&{\color{red}SM$(u,u,0)$}&SM5(2)
&230&N$(\frac{1}{2},\frac{1}{2},0)$&N3(2)&{\color{red}SM$(u,u,0)$}&SM5(2)
\bigstrut\\
\hline
230&N$(\frac{1}{2},\frac{1}{2},0)$&N4(2)&!SM$(u,u,0)$&SM5(2)
& & & & \bigstrut\\
\hline\hline
\end{tabular}
\end{table*}\end{center}


